Estimating Text Similarity based on Semantic Concept Embeddings

Due to their ease of use and high accuracy, Word2Vec (W2V) word embeddings enjoy great success in the semantic representation of words, sentences, and whole documents as well as for semantic similarity estimation. However, they have the shortcoming that they are directly extracted from a surface representation, which does not adequately represent human thought processes and also performs poorly for highly ambiguous words. Therefore, we propose Semantic Concept Embeddings (CE) based on the MultiNet Semantic Network (SN) formalism, which addresses both shortcomings. The evaluation on a marketing target group distribution task showed that the accuracy of predicted target groups can be increased by combining traditional word embeddings with semantic CEs.

==> pics/create_concept_embeddings.tex <==
% Author: Till Tantau
% Source: The PGF/TikZ manual


\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    semithick]
  \tikzstyle{every state}=[fill=blue,draw=none,text=white,rectangle]

  \node[state] (V1)                    {Wikipedia};
 \node[state]         (V2) [below of=V1, rounded corners] {Parse Wikipedia with WOCADI};
  \node[state]         (V3) [below of=V2] {Semantic Networks};
  \node[state]         (V4) [below of=V3, rounded corners] {Create Random Walks};
  \node[state]         (V5) [below of=V4]       {List of random walks};
  \node[state]         (V6) [below of=V5, rounded corners] {Apply Word2Vec};
  \node[state]         (V7) [below of=V6] {Semantic Concept Embeddings};


  \path (V1) edge   [->]           node {} (V2)
        (V2) edge   [->]           node {} (V3)
        (V3) edge   [->]           node {} (V4)
        (V4) edge   [->]           node {} (V5)
        (V5) edge   [->]           node {} (V6)
        (V6) edge   [->]           node {} (V7);

\end{tikzpicture}




==> pics/multinet_ferrari.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[fill=red,draw=none,text=white]

  \node[state] (A)                    {$c1$};
 \node[state]         (B) [below left of=A] {he.1.1};
  \node[state]         (P) [below right of=A] {$c2$};
  \node[state]         (E) [below of=A] {buy.1.1};
  \node[state]         (C) [below left of=P]       {$c3$};
  \node[state]         (D) [below right of=P]   {ferrari.1.1} ;
  \node[state]         (F) [below left of=C]  {fast.1.1};
  \node[state]         (G) [below right of=C] {red.1.1} ;
  \node[state]         (H) [above left of=A] {$c4$};
  \node[state,align=left]         (I) [right of=H]{new\\york.0};
  \node[state,align=left]         (J) [above left of=A] {yester-\\day.1.1};
  \node[state]         (K) [below of=D] {car.1.1};


%  \path (A) edge   [style=dashed]           node {} (B)
%        (A) edge              node {hallo} (P)
%        (A) edge              node {} (E)
%        (A) edge              node {} (C)
%        (P) edge              node {} (B)
%        (E) edge              node {} (B);
\draw [->] (A) edge node {AGT} (B);
\draw [->] (A) edge node {SUBS} (E);
\draw [->] (A) edge node {OBJ} (P);
\draw [->] (A) edge node {LOC} (I);
\draw [->] (A) edge node {TEMP} (J);
\draw [->] (P) edge node {PROP} (C);
\draw [->] (P) edge node {SUB} (D);
\draw [->] (D) edge node {SUB} (K); 
\draw [->] (C) edge node {MODP*} (G);
\draw [->] (C) edge node {} (F);

\draw [thick,domain=236:301] plot ({2*cos(\x)}, {-3.3+2*sin(\x)});
\draw (0.8,-5.3) -- (1,-5);
\draw (0.7,-5.05) -- (1,-5.05);
 

\end{tikzpicture}


==> pics/random_walks.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2.3cm,
                    semithick,scale=0.1]
  \tikzstyle{every state}=[fill=red,draw=none,text=white]

  \node[state] (A)                    {$c1$};
 \node[state]         (B) [right of=A] {he.1.1}; %below left of=
  \node[state]         (P) [below right of=A] {$c2$};
  \node[state]         (E) [below left of=A] {\small buy.1.1};
  \node[state]         (C) [below left of=P]       {$c3$};
  \node[state]         (D) [below right of=P]   {ferrari.1.1} ;
  \node[state]         (F) [below left of=C]  {\small fast.1.1};
  \node[state]         (G) [below right of=C] {\small red.1.1} ;
  \node[state]         (H) [above left of=A] {$c4$};
  \node[state,align=left]         (I) [right of=H]{\small new\\\small york.0};
  \node[state,align=left]         (J) [above left of=A] {\small yester-\\\small day.1.1};
  \node[state]         (K) [above of=D] {car.1.1};


%  \path (A) edge   [style=dashed]           node {} (B)
%        (A) edge              node {hallo} (P)
%        (A) edge              node {} (E)
%        (A) edge              node {} (C)
%        (P) edge              node {} (B)
%        (E) edge              node {} (B);
\draw [->] (A) edge node {AGT} (B);
\draw [->] (A) edge node {SUBS} (E);
\draw [->, line width=3pt] (A) edge node {OBJ} (P);
\draw [->] (A) edge node {LOC} (I);
\draw [->,line width=3pt] (A) edge node {TEMP} (J);
\draw [->, line width=3pt] (P) edge node {PROP} (C);
\draw [->] (P) edge node {SUB} (D);
\draw [->] (D) edge node {} (K); 
\draw [->, line width=3pt] (C) edge node {MODP*} (G);
\draw [->] (C) edge node {} (F);

\draw [thick,domain=225:315] plot ({8*cos(\x)}, {-33.4+8*sin(\x)});
\draw (0.8,-9.4) -- (1,-9.1);
\draw (0.7,-9.15) -- (1,-9.15);
 

\end{tikzpicture}


==> pics/scores_ConceptEmbeddings.txt <==
0.21537637503433518
0.28173115290468687
0.16764698994785304
0.20957074552094596
0.20467707668045637
0.2536196200642329
0.17348167259210115
0.24056142582043433
0.4781914612881365
0.5469560780913628
0.4396803127524051
0.4396803127524051
0.3437065750153176
0.3437065750153176
0.3298030430714336
0.3298030430714336
0.5160874005587395
0.5160874005587395
0.2603141403308168
0.2603141403308168
0.030034492324633857
0.030034492324633857
0.11175133828548744
0.11175133828548744
0.2266561288992694
0.2266561288992694
0.2774131792999203
0.2774131792999203
0.1238536883849513
0.1238536883849513
0.27052801008932803
0.29362158855772263
0.28412797115654026
0.29245993690189037
0.20367740140408602
0.2318748627748356
0.3152910285370289
0.3423675259723037
0.29138068167643943
0.30263091172207135
0.4773701990155173
0.5084860800384772
0.35954936114206537
0.3793379051188677
0.3536130650438081
0.3794910314552884
0.4717373060633648
0.49008948864952123
0.2853854186224172
0.32915187908699617
0.3652854927630809
0.3652854927630809
0.3722188625823658
0.3722188625823658
0.37350975971543743
0.37350975971543743
0.5082276270470627
0.5082276270470627
0.28654721748099654
0.28654721748099654
0.49415280551725316
0.5128479920649525
0.35482702553190076
0.35520669715211245
0.477308634671433
0.49648737304492924
0.5588177796776397
0.5967034874662815
0.3305882207873665
0.33555243637964033
0.42009573277330753
0.4532525387885492
0.3624000079055797
0.3662978867681801
0.35141139035968777
0.3928346052148921
0.4096339284175464
0.4579546080678972
0.3163342158755538
0.333617585003494
0.4062300050524682
0.4371927932767505
0.27801197624220064
0.2915967824824296
0.3503678999746651
0.3766824354444411
0.4820017775131064
0.508979459856118
0.2930668709064096
0.3172053957283485
0.29810137773037776
0.29810137773037776
0.23451305344233425
0.23451305344233425
0.43813378617816906
0.43813378617816906
0.4459670319320003
0.4459670319320003
0.3049264733663986
0.3049264733663986
0.16987058834192917
0.16987058834192917
0.0787592887673022
0.0787592887673022
0.311551431136721
0.311551431136721
0.3168380662420588
0.3168380662420588
0.3269852157670601
0.3269852157670601
-0.11237939306497519
-0.11237939306497519
-0.1626294738888912
-0.1626294738888912
4.3681667549188945E-4
4.3681667549188945E-4
-0.1326994539954821
-0.1326994539954821
0.17764646258496153
0.17764646258496153
0.33984709237080074
0.33984709237080074
0.24007961444975257
0.24007961444975257
0.3893544364166541
0.3893544364166541
0.449457137868582
0.449457137868582
0.4060316790246208
0.4060316790246208
0.18188503112198065
0.18188503112198065
0.2055550712530886
0.2055550712530886
0.3116771827770948
0.3116771827770948
0.4436204547707668
0.4436204547707668
0.16896167258181902
0.16896167258181902
0.29485578567623205
0.29485578567623205
0.3259693388002844
0.3259693388002844
0.4257623959740844
0.4257623959740844
0.4311747465991463
0.4311747465991463
0.14759738714690168
0.14759738714690168
0.0631239949078882
0.0631239949078882
0.1004329963446492
0.1004329963446492
0.29871890248851046
0.29871890248851046
0.3924264784637171
0.3924264784637171
0.037914786061331564
0.037914786061331564
0.21119520024714575
0.21119520024714575
0.09818380308384299
0.09818380308384299
0.18681210242015528
0.18681210242015528
0.26341261031500984
0.26341261031500984
0.17168584958362706
0.17168584958362706
0.27137655339134414
0.27137655339134414
0.1787453815569195
0.1787453815569195
0.39150667996239674
0.39150667996239674
0.31168585153222456
0.31168585153222456
0.2621562924262423
0.2621562924262423
0.05091488946681888
0.05091488946681888
0.021141666118858524
0.021141666118858524
0.09565754215630942
0.09565754215630942
0.09466273163826211
0.09466273163826211
0.2803370346690414
0.2803370346690414
0.40939529180544587
0.40939529180544587
0.2920958067311612
0.2920958067311612
0.2708656179375221
0.2708656179375221
0.4172250910916815
0.4172250910916815
0.23581283103551434
0.23581283103551434
0.2494344109295309
0.2494344109295309
0.23583034752283352
0.23583034752283352
0.30401485953594304
0.30401485953594304
0.40028522496197844
0.40028522496197844
0.2579263134284024
0.2579263134284024
0.3954522602010138
0.3954522602010138
0.13351658290283702
0.13351658290283702
0.49810245054149566
0.49810245054149566
0.5097130631156909
0.5097130631156909
0.2993730101335429
0.2993730101335429
0.20098002191781325
0.20098002191781325
0.14346992546751194
0.14346992546751194
0.23245601312806874
0.23245601312806874
0.3119478309135213
0.3119478309135213
0.35613012182132947
0.35613012182132947
0.3172602059766997
0.3172602059766997
0.2193881039538623
0.2193881039538623
0.3885398596333415
0.3885398596333415
0.5438558050631435
0.5438558050631435
0.14916332960566447
0.14916332960566447
0.3280713708330792
0.3280713708330792
0.18496735596272668
0.18496735596272668
0.4135470941507501
0.4135470941507501
0.46883636940815887
0.46883636940815887
0.4854235676828085
0.4854235676828085
0.21020136602162665
0.21020136602162665
0.09157981449972194
0.09157981449972194
0.12689615241834576
0.12689615241834576
0.17467824943757188
0.17467824943757188
0.3583129444411359
0.3583129444411359
0.3226567410240714
0.3226567410240714
0.33838172188176774
0.33838172188176774
0.4619392272175668
0.4619392272175668
0.46549238369125573
0.46549238369125573
0.2802855621737603
0.2802855621737603
0.21235895801453633
0.21235895801453633
0.14899622767719836
0.14899622767719836
0.22440391842998353
0.22440391842998353
0.2671402695609929
0.2671402695609929
0.17005259515872118
0.17005259515872118
0.321857019239028
0.321857019239028
0.33262724745709654
0.33262724745709654
0.37875879270991425
0.37875879270991425
0.5348464723278242
0.5348464723278242
0.18447431601167724
0.18447431601167724
0.23014920956296633
0.23014920956296633
0.061747689707410694
0.061747689707410694
0.2044365220328034
0.2044365220328034
0.2611806208748345
0.2611806208748345
0.2067546699969851
0.2067546699969851
0.4401110317640971
0.4401110317640971
0.41603674990982775
0.41603674990982775
0.41487483097571703
0.41487483097571703
0.46926123717323087
0.46926123717323087
0.16553000497752152
0.16553000497752152
0.342656300366471
0.38389185514288926
0.2610043842030818
0.2498716244818603
0.3829658275216766
0.4115405332605221
0.5198277517320363
0.5590188997082526
0.23165780920081563
0.23414763615110906
0.19040200157705728
0.19040200157705728
0.15386614377783983
0.15386614377783983
0.34952618493901827
0.34952618493901827
0.34092254554601864
0.34092254554601864
0.2018508380070548
0.2018508380070548
0.33236284720432757
0.33236284720432757
0.18590674808548377
0.18590674808548377
0.3885422029468498
0.3885422029468498
0.4880892310825415
0.4880892310825415
0.2764460655900715
0.2764460655900715
0.181725952020923
0.181725952020923
0.06612741822042521
0.06612741822042521
0.21259312417084886
0.21259312417084886
0.290167826889803
0.290167826889803
0.0863235202862737
0.0863235202862737
0.3277630056689675
0.3277630056689675
0.2216267167086518
0.2216267167086518
0.20847048875194774
0.20847048875194774
0.3663985450264878
0.3663985450264878
0.2191893969895432
0.2191893969895432
0.11796166932598615
0.11796166932598615
0.11924177702396606
0.11924177702396606
0.2053503741866993
0.2053503741866993
0.1512213008429138
0.1512213008429138
0.24085935049593304
0.24085935049593304
0.5127635525685051
0.5127635525685051
0.46204724548273884
0.46204724548273884
0.4627758365911241
0.4627758365911241
0.5399052529523233
0.5399052529523233
0.24474840781064472
0.24474840781064472
0.45147142913730753
0.45147142913730753
0.4550000067962253
0.4550000067962253
0.40306424268496455
0.40306424268496455
0.5013559030109227
0.5013559030109227
0.15635760352760972
0.15635760352760972
0.07639757617839515
0.07639757617839515
0.09636251765340477
0.09636251765340477
0.16080030720505978
0.16080030720505978
0.1761750898807781
0.1761750898807781
0.2660135223084421
0.2660135223084421
0.26068114266985193
0.2961724339130966
0.10712026231509919
0.12013252908519918
0.23128111504483798
0.2698579811826144
0.30396927702960336
0.3495310500298947
0.38996215106244514
0.41504215415031753
0.16491510291412873
0.16491510291412873
0.08709011360377611
0.08709011360377611
0.08467071855117356
0.08467071855117356
0.122107606032899
0.122107606032899
0.13667221353974357
0.13667221353974357
0.21316590713570419
0.21207080385546673
0.13928050056288532
0.13013510109763154
0.3935304185137413
0.38991405350249764
0.49179266741384947
0.515256405603416
0.2300158114896154
0.23090785546155035
0.6026245014409808
0.6026245014409808
0.37804825013775817
0.37804825013775817
0.5742760418513724
0.5742760418513724
0.696895921507608
0.696895921507608
0.35490186113978966
0.35490186113978966
0.34149736249357726
0.34149736249357726
0.2734613566088936
0.2734613566088936
0.4224773342509079
0.4224773342509079
0.5743340771476885
0.5743340771476885
0.08392154106076267
0.08392154106076267
0.21607499044596537
0.21607499044596537
0.2774254118709316
0.2774254118709316
0.34491365927251233
0.34491365927251233
0.43824511016691453
0.43824511016691453
0.30295596749403425
0.30295596749403425
0.016250681666119357
0.016250681666119357
0.12993245699375902
0.12993245699375902
0.15429283658762452
0.15429283658762452
0.14785706448820887
0.14785706448820887
0.20832201439077022
0.20832201439077022
0.36615196460094673
0.36615196460094673
0.33977011601896334
0.33977011601896334
0.35294423839478833
0.35294423839478833
0.47117172661645584
0.47117172661645584
0.21187089189035613
0.21187089189035613
0.21063096674688447
0.25619993173010486
0.062292058169160294
0.07465684026413903
0.26145027990024106
0.31981783693118904
0.2308988914367639
0.28423975510309996
0.3156933408771366
0.3361915470567856
0.30079261281117553
0.30079261281117553
0.2798698672299041
0.2798698672299041
0.3062215624072082
0.3062215624072082
0.34049419625949695
0.34049419625949695
0.27854384737544496
0.27854384737544496
0.18526359311737117
0.18526359311737117
0.12283937658293866
0.12283937658293866
0.40108211272072397
0.40108211272072397
0.38740029756448424
0.38740029756448424
0.017656322837852925
0.017656322837852925
0.1343535041946951
0.1343535041946951
0.23792494442914885
0.23792494442914885
0.11884773683990135
0.11884773683990135
0.17807280832598538
0.17807280832598538
0.10549449067240893
0.10549449067240893
0.1202548132036745
0.1202548132036745
0.10853521392701389
0.10853521392701389
0.15587128618168167
0.15587128618168167
0.26473359333480945
0.26473359333480945
0.2229391971377602
0.2229391971377602
0.3496024504101721
0.3496024504101721
0.16891292688737145
0.16891292688737145
0.264308508576608
0.264308508576608
0.37408748349699333
0.37408748349699333
0.16873904126990713
0.16873904126990713
0.40946424126498
0.40946424126498
0.2653117333480108
0.2653117333480108
0.5583558444224772
0.5583558444224772
0.614699932031937
0.614699932031937
0.24573427547627452
0.24573427547627452
0.3429244985038879
0.3666989293921374
0.2607385251109502
0.2593980313730142
0.2790149257089429
0.306467130348894
0.39163140822768455
0.422784545230705
0.3832264350616271
0.38560836995645825
0.20660669112387736
0.20660669112387736
0.056028766707489276
0.056028766707489276
0.281356682839446
0.281356682839446
0.37954320992102675
0.37954320992102675
0.21908522467315028
0.21908522467315028
0.17951390201563022
0.17951390201563022
0.1250716492481885
0.1250716492481885
0.15144595870852204
0.15144595870852204
0.21597337198983307
0.21597337198983307
0.29981543920859166
0.29981543920859166
0.30912636828746004
0.30912636828746004
0.348122785533982
0.348122785533982
0.4169133291610903
0.4169133291610903
0.5483727820203071
0.5483727820203071
0.2548725394116378
0.2548725394116378
0.3227400930427855
0.3235704424360073
0.3143631840466499
0.3206812036079993
0.3976832175552407
0.3924010991302936
0.4340175331659601
0.4481498885920296
0.24696895537942345
0.25721008817928565
0.29537183260503436
0.3149738936782888
0.5381475794556208
0.531802684971013
0.2246347851583637
0.23650131954098275
0.4443904911081651
0.45558272102052083
0.1827046992529437
0.18408183096858538
0.2928928736894169
0.2928928736894169
0.09605882510582232
0.09605882510582232
0.35548681382961256
0.35548681382961256
0.39082204888666383
0.39082204888666383
0.17836239491427128
0.17836239491427128
0.11270177370869339
0.11270177370869339
0.08637085088499905
0.08637085088499905
0.2571051448640794
0.2571051448640794
0.38079328657808803
0.38079328657808803
0.09787969608754249
0.09787969608754249
0.2743887180498789
0.358117037425063
0.19255141284187843
0.17760477512594428
0.3069787157533801
0.36853992977183764
0.36102183454772013
0.44227314266099527
0.4157529610681641
0.4385346763396441
0.5497780481804564
0.5497780481804564
0.4949309045412842
0.4949309045412842
0.5338715449230184
0.5338715449230184
0.713943201414214
0.713943201414214
0.31877010092642527
0.31877010092642527
0.1394837134523474
0.1394837134523474
0.11883070907354522
0.11883070907354522
0.2873297690948408
0.2873297690948408
0.3506184071825673
0.3506184071825673
0.24925168454933355
0.24925168454933355
0.4007756117830544
0.40032397277865456
0.19694948916401717
0.19652974937701564
0.4709850771733705
0.48558506717068645
0.4975869577540423
0.5042261322628542
0.26262005904932556
0.26235231626925654
0.14702681892633784
0.14702681892633784
0.11334361924512897
0.11334361924512897
0.1692117798303765
0.1692117798303765
0.17139689636836739
0.17139689636836739
0.472769331236736
0.472769331236736
0.18670374326401287
0.18670374326401287
0.22949690691410757
0.22949690691410757
0.23097293698443655
0.23097293698443655
0.22416726549425475
0.22416726549425475
0.21474865943300656
0.21474865943300656
0.2900000529087614
0.2900000529087614
0.20798884931216102
0.20798884931216102
0.2794777303147491
0.2794777303147491
0.4047111755644636
0.4047111755644636
0.22966377737575072
0.22966377737575072
0.0642011147096732
0.11308418534885953
-0.009301991724902437
0.0031711377422047634
0.1969694328192692
0.2628607726225284
0.28190991046853653
0.34504409787135476
0.1735893611333967
0.19774063100937306
0.12727642670116682
0.20302714903589938
0.05427553736562919
0.07407762816470108
0.22373831855646512
0.3188009774561464
0.2941512059551321
0.37806444998945365
0.1940527403883792
0.22022604583796376
0.4493813020966797
0.4632175575730104
0.4507016871403436
0.45476967685543396
0.4481214739299936
0.45573618941770666
0.6597932713628463
0.6654075018974043
0.23101834932125012
0.24552620491411234
0.552989263612949
0.552989263612949
0.5461397518794838
0.5461397518794838
0.537716407337518
0.537716407337518
0.6766679838834866
0.6766679838834866
0.21942610609250582
0.21942610609250582
0.1570067605050301
0.20729853396318548
0.2002849198459375
0.19368760208168395
0.21338962601172543
0.25133263480141904
0.3256703500748055
0.3793177227377478
0.2677842316149502
0.28028458359394465
0.176041271934901
0.176041271934901
0.13829940718582273
0.13829940718582273
0.08808066990169189
0.08808066990169189
0.15200467611550686
0.15200467611550686
0.18110713718660593
0.18110713718660593
0.42089234050805513
0.42089234050805513
0.271794730944384
0.271794730944384
0.359446353756548
0.359446353756548
0.5503465412759309
0.5503465412759309
0.2903894246823181
0.2903894246823181
0.3300550014383008
0.3300550014383008
0.30368449976087153
0.30368449976087153
0.41929234141926885
0.41929234141926885
0.3622335506773874
0.3622335506773874
0.2579600131499185
0.2579600131499185
0.1865963499602455
0.1865963499602455
0.12789136023143713
0.12789136023143713
0.5232247306199501
0.5232247306199501
0.5134711712394515
0.5134711712394515
0.09048420526688947
0.09048420526688947
0.2922004851058461
0.2922004851058461
0.28868323561251164
0.28868323561251164
0.2915386391952627
0.2915386391952627
0.4248874543167655
0.4248874543167655
0.22606960902564632
0.22606960902564632
0.4536282986553909
0.4536282986553909
0.45001286369678
0.45001286369678
0.2933984869837351
0.2933984869837351
0.4049627038955146
0.4049627038955146
0.5181571004384452
0.5181571004384452
0.27979123699847364
0.27979123699847364
0.2280315927066386
0.2280315927066386
0.292184661135767
0.292184661135767
0.44106718589578287
0.44106718589578287
0.3112173855675552
0.3112173855675552
0.39463300429092274
0.39463300429092274
0.5311790367603367
0.5311790367603367
0.4074979280854035
0.4074979280854035
0.5915658891675365
0.5915658891675365
0.15017289142538556
0.15017289142538556
0.1427983554266317
0.1476481065574664
0.07701346321060266
0.06307428225703181
0.10678016601219174
0.0894501914686222
0.20961092876740348
0.2109758055904509
0.1316116528274562
0.1184855482563364
0.11066719487413319
0.11066719487413319
0.09750853222896927
0.09750853222896927
0.26552472967263197
0.26552472967263197
0.29943206281394114
0.29943206281394114
0.24012561547591635
0.24012561547591635
0.157729069644595
0.23252642175758753
0.180872215767567
0.15936533843730638
0.2686161558458443
0.32166746386631445
0.3373553134046999
0.40941476985135833
0.1950069702997783
0.20010228647634093
0.21976493593013235
0.21976493593013235
0.2602159211303751
0.2602159211303751
0.3755833676946673
0.3755833676946673
0.42513172554910594
0.42513172554910594
0.23397257152138765
0.23397257152138765
0.1861649768883854
0.1861649768883854
0.15174130465479752
0.15174130465479752
0.2703580816541043
0.2703580816541043
0.2731096326569853
0.2731096326569853
0.18426988784900444
0.18426988784900444
0.30798777138752026
0.30798777138752026
0.11952990356967955
0.11952990356967955
0.3089497285677356
0.3089497285677356
0.4269941719601395
0.4269941719601395
0.14955430401641012
0.14955430401641012
0.25676390685308415
0.25676390685308415
0.367584144363438
0.367584144363438
0.3209038638858172
0.3209038638858172
0.44303571274101433
0.44303571274101433
0.2174320602002897
0.2174320602002897
0.315136762021428
0.315136762021428
0.19043275954408218
0.19043275954408218
0.40604113055556834
0.40604113055556834
0.45337623039955294
0.45337623039955294
0.21463849911234237
0.21463849911234237
0.15057981309153456
0.1794992661369752
0.1018395472430582
0.12514198145084998
0.17720373970676798
0.22117589021264397
0.1522279418954226
0.2059579362871455
0.28456376773241004
0.2938434166845457
0.3718864057562389
0.3718864057562389
0.3193369963501185
0.3193369963501185
0.423840378450911
0.423840378450911
0.5509663615159622
0.5509663615159622
0.24627093099070438
0.24627093099070438
0.18848969259443799
0.18848969259443799
0.1231786696419778
0.1231786696419778
0.15628723955692284
0.15628723955692284
0.16107456282590202
0.16107456282590202
0.41044481847024017
0.41044481847024017
0.3286420718877407
0.3286420718877407
0.26346132856120263
0.26346132856120263
0.28338224359119835
0.28338224359119835
0.44560733718822537
0.44560733718822537
0.3892568582161394
0.3892568582161394
0.1165796236969556
0.1165796236969556
0.2515616675244012
0.2515616675244012
0.3469446913461366
0.3469446913461366
0.33612303900304263
0.33612303900304263
0.1765450102093571
0.1765450102093571
0.49137124115813957
0.49137124115813957
0.22014820787053077
0.22014820787053077
0.4056152783969856
0.4056152783969856
0.5623801909397156
0.5623801909397156
0.22422925144321681
0.22422925144321681
0.2694441712082143
0.3219548448746759
0.19579080372968022
0.2284474604720727
0.17419376478112492
0.24612806807705034
0.2813390128639287
0.318476243974457
0.24962223889780388
0.2573754309336828
0.1251733283890169
0.1251733283890169
0.0767299717877977
0.0767299717877977
0.18998543939167278
0.18998543939167278
0.29060777428911516
0.29060777428911516
0.08636012204804036
0.08636012204804036
0.1557537651546138
0.1557537651546138
0.045373903594192314
0.045373903594192314
0.18421545879574897
0.18421545879574897
0.24075277393229896
0.24075277393229896
0.18846360359223727
0.18846360359223727
0.35168950395250526
0.35168950395250526
0.21354659480727356
0.21354659480727356
0.4059183427049476
0.4059183427049476
0.5226110710826093
0.5226110710826093
0.19530246202453191
0.19530246202453191
0.31660756224191744
0.35671632754368815
0.26924019792851356
0.29790258700891487
0.33403374294972465
0.38086149538988606
0.40733226734753536
0.4540614373523814
0.22007809469753595
0.24400740465902399
0.4655371682544885
0.4655371682544885
0.08202923971095884
0.08202923971095884
0.4207841609250415
0.4207841609250415
0.532225304666056
0.532225304666056
0.3455588350302894
0.3455588350302894
0.27629694867049076
0.2816543592275053
0.22833169292376007
0.21638795157337626
0.3005488898041247
0.2932783825243137
0.41606293319415955
0.3960296211258557
0.18975248290203084
0.19275140298850768
0.14378826301962677
0.14378826301962677
0.3313071802205372
0.3313071802205372
0.4113293960926228
0.4113293960926228
0.45443510683085536
0.45443510683085536
0.04794999060466174
0.04794999060466174
0.31310156516292065
0.3641581860866901
0.16890025560309216
0.18655924727767612
0.3986917331534093
0.42629982104221886
0.4633663257925419
0.5095137689837762
0.28525193001995636
0.3152797857565859
0.23062120109752002
0.23062120109752002
0.14472988447532473
0.14472988447532473
0.37919273369367223
0.37919273369367223
0.41738867335077123
0.41738867335077123
0.31568489774787595
0.31568489774787595
0.34743755056166975
0.34743755056166975
0.2412849762497204
0.2412849762497204
0.23670552748441984
0.23670552748441984
0.34215931142332634
0.34215931142332634
0.3237422937625989
0.3237422937625989
0.2914133065435578
0.2914133065435578
0.4143942409473574
0.4143942409473574
0.3952544007888891
0.3952544007888891
0.5433139627065179
0.5433139627065179
0.22908912084787475
0.22908912084787475
0.47445781613866683
0.48394433724696373
0.42241665550282564
0.428929228352608
0.3996331201982228
0.41137260565453443
0.42480633486734365
0.4366724735224403
0.3565803360919606
0.36197891289149126
0.5284691161632519
0.5284691161632519
0.4432142661187362
0.4432142661187362
0.3722498488268111
0.3722498488268111
0.5762965257457883
0.5762965257457883
0.3233323616550067
0.3233323616550067
0.16107721107373668
0.16107721107373668
0.1200945063790271
0.1200945063790271
0.29608617100490814
0.29608617100490814
0.35318171392756975
0.35318171392756975
0.1387308173481414
0.1387308173481414
0.4255968512065266
0.4255968512065266
0.38234953847693615
0.38234953847693615
0.384704136629209
0.384704136629209
0.4716973153768063
0.4716973153768063
0.16849931117500286
0.16849931117500286
0.11594237148376152
0.11594237148376152
0.10124321778457022
0.10124321778457022
0.2781312970863974
0.2781312970863974
0.3488302088660477
0.3488302088660477
0.24568929146892934
0.24568929146892934
0.2366007279254581
0.2366007279254581
0.13906358998817236
0.13906358998817236
0.1933700867670559
0.1933700867670559
0.18714369521685592
0.18714369521685592
0.37643180936699633
0.37643180936699633
0.3191333060910459
0.3191333060910459
0.31429878353305324
0.31429878353305324
0.4232791874263994
0.4232791874263994
0.45749178592093565
0.45749178592093565
0.1498055622445134
0.1498055622445134
0.14264001305412938
0.14264001305412938
0.06856740351436233
0.06856740351436233
0.09203181374347451
0.09203181374347451
0.11621517269120568
0.11621517269120568
0.22934416969143567
0.22934416969143567
0.46030745779115656
0.46030745779115656
0.2904616326245475
0.2904616326245475
0.45191406034127435
0.45191406034127435
0.5080468978037401
0.5080468978037401
0.16199428442121067
0.16199428442121067
0.23604594896856923
0.23604594896856923
0.24603598804940746
0.24603598804940746
0.3008165602690908
0.3008165602690908
0.3684729059429537
0.3684729059429537
0.11045439458780969
0.11045439458780969
0.17037115160796956
0.25216664186253723
0.20731486593304013
0.25129104813307757
0.11343184188428647
0.20370398411142385
0.22040822206342375
0.31707536430222144
0.3013986549914792
0.39099514499500554
0.15955409827319003
0.15955409827319003
0.007314813241823002
0.007314813241823002
0.19791056078290253
0.19791056078290253
0.2250723308251111
0.2250723308251111
0.29713887006130824
0.29713887006130824
0.18630610873814477
0.18630610873814477
0.0817178099224411
0.0817178099224411
0.15636534628970358
0.15636534628970358
0.29532834376916217
0.29532834376916217
0.18179306369772347
0.18179306369772347
0.47245668624338716
0.47245668624338716
0.5549417809646467
0.5549417809646467
0.5174718452660723
0.5174718452660723
0.5454518380065567
0.5454518380065567
0.16956773681564005
0.16956773681564005
0.26704955433905625
0.26704955433905625
0.33462600344495236
0.33462600344495236
0.3026274071385089
0.3026274071385089
0.4826610525883299
0.4826610525883299
0.2426095349480313
0.2426095349480313
0.37574331206750194
0.37574331206750194
0.43529007542693454
0.43529007542693454
0.36400742359700267
0.36400742359700267
0.5054335538826608
0.5054335538826608
0.3039117918468373
0.3039117918468373
0.1714595505631467
0.1714595505631467
0.2576585053945641
0.2576585053945641
0.3638981100411863
0.3638981100411863
0.3415738173002255
0.3415738173002255
0.12997488560242115
0.12997488560242115
0.538599887115684
0.5804259055812717
0.6619176646366443
0.6539699808534268
0.47433756700758756
0.5026650512326875
0.6517868906229828
0.6907072584918447
0.3481440300809439
0.3512042703040955
0.3131606126458509
0.3131606126458509
0.3365984645704253
0.3365984645704253
0.5325618985514495
0.5325618985514495
0.5068501580537511
0.5068501580537511
0.33318026802582673
0.33318026802582673
0.10494471667047257
0.10494471667047257
0.04817774434920969
0.04817774434920969
0.2503902761901551
0.2503902761901551
0.22196416981240427
0.22196416981240427
0.2352926422456702
0.2352926422456702
0.2336603430997955
0.2336603430997955
0.3617384722728534
0.3617384722728534
0.255283424588232
0.255283424588232
0.4267538778951675
0.4267538778951675
0.15499064041062263
0.15499064041062263
0.188152012727839
0.188152012727839
0.2587221773561218
0.2587221773561218
0.1554908338610336
0.1554908338610336
0.2006749383895302
0.2006749383895302
0.3572312790837132
0.3572312790837132
0.11992007450818007
0.11992007450818007
0.2186748875898545
0.2186748875898545
0.11451413490904094
0.11451413490904094
0.15702860201837734
0.15702860201837734
0.18973678834727736
0.18973678834727736
0.3813893790504307
0.3994225824300516
0.45526113135186924
0.46952245718153995
0.4268998376916941
0.45093961199413146
0.5966107348673255
0.6137525475424733
0.19601397347087493
0.19992317676499485
0.18302420206407585
0.18302420206407585
0.10043717403221934
0.10043717403221934
0.23165304020933805
0.23165304020933805
0.2504404210664183
0.2504404210664183
0.38386305631942563
0.38386305631942563
0.19215379534161345
0.19215379534161345
0.1418223871594593
0.1418223871594593
0.22532783750867097
0.22532783750867097
0.36231115827721894
0.36231115827721894
0.19997093337405697
0.19997093337405697
0.25512251025316546
0.25512251025316546
0.26234788076629795
0.26234788076629795
0.3905449768815084
0.3905449768815084
0.4647008921189891
0.4647008921189891
0.1551317449022863
0.1551317449022863
0.3062475190363362
0.3062475190363362
0.1984013118602713
0.1984013118602713
0.3841512738501093
0.3841512738501093
0.4465729815923167
0.4465729815923167
0.3904710215426049
0.3904710215426049
0.07201731693144328
0.07201731693144328
0.1878914309380547
0.1878914309380547
0.17303513997671757
0.17303513997671757
0.24203384039420595
0.24203384039420595
0.17737142940718006
0.17737142940718006
0.30876366976392866
0.33498286338961325
0.4369231312194042
0.4433770169471371
0.40137893983195605
0.4300799142624852
0.49665009853599645
0.5298617969423501
0.26543498623360606
0.2803358411880035
0.3374664604588885
0.3501296878973572
0.4963412207494189
0.5060443906921975
0.3336736587747802
0.33009017965950194
0.4871905716319656
0.48867915414367447
0.15522100750300696
0.16228260626104532
0.2878393787643952
0.2878393787643952
0.195403886018485
0.195403886018485
0.2549476870780338
0.2549476870780338
0.3712836358460061
0.3712836358460061
0.16339968557246062
0.16339968557246062
0.22250775990831326
0.23336279828981424
0.2872026970347546
0.2899232252959739
0.3161648910956837
0.3340340607503798
0.3223327032836139
0.34183284628243593
0.2020448303589631
0.21725361903034698
0.25901558459703283
0.25901558459703283
0.36683806714679956
0.36683806714679956
0.25756925863112906
0.25756925863112906
0.37823509637108693
0.37823509637108693
0.2607160177190113
0.2607160177190113
0.19507548234888036
0.19507548234888036
0.12479635888598595
0.12479635888598595
0.15436170429508755
0.15436170429508755
0.3015712344102102
0.3015712344102102
0.20403454815092595
0.20403454815092595
0.17700657279763335
0.1937402891220804
0.30473484321851396
0.2881782057746188
0.16659080677203028
0.183400280844052
0.31702559480514547
0.3344351647922546
0.3206130569936998
0.3229653937936838
0.365746229659462
0.33489334849107805
0.19078176140919598
0.1120337394913609
0.413289059914466
0.34893615429434605
0.4611996458689249
0.4513204477012068
0.2615549783951499
0.2855223973779992
0.261761387310056
0.261761387310056
0.2296890927539789
0.2296890927539789
0.25807539388116824
0.25807539388116824
0.33466204466420973
0.33466204466420973
0.14211743215483502
0.14211743215483502
0.22961604152423395
0.22961604152423395
0.14101715844363155
0.14101715844363155
0.1828074118284941
0.1828074118284941
0.25936683982995634
0.25936683982995634
0.257246430704365
0.257246430704365
0.49181842579978746
0.49181842579978746
0.30945636206973004
0.30945636206973004
0.49599835567981126
0.49599835567981126
0.5838523452720876
0.5838523452720876
0.36250836903859457
0.36250836903859457
0.131696818270211
0.131696818270211
0.10465902708111588
0.10465902708111588
0.29013457957164135
0.29013457957164135
0.3662950778221652
0.3662950778221652
0.08613809015595793
0.08613809015595793
0.0206550313026664
0.0206550313026664
0.022147180647708438
0.022147180647708438
0.08022285435238682
0.08022285435238682
0.09474053519868501
0.09474053519868501
0.10416241684534681
0.10416241684534681
0.21630581308783486
0.21630581308783486
0.2662589462473115
0.2662589462473115
0.3818944342811782
0.3818944342811782
0.47319878800014886
0.47319878800014886
0.18557018005887133
0.18557018005887133
0.46545211221237814
0.5184442098209822
0.2903412909651334
0.2731038190219729
0.42966958789965576
0.4648479076228912
0.48293221047894735
0.5306999800885185
0.38021381673273824
0.3822102268149459
0.239039143088253
0.25002865595421725
0.20807368927415512
0.20876437163296352
0.20153706771976598
0.21842004768267806
0.2720560252557128
0.2913719851004977
0.42317449241806376
0.4411900185083151
0.2609005921409763
0.2609005921409763
0.2649594896071243
0.2649594896071243
0.3741332984164157
0.3741332984164157
0.4216323836135022
0.4216323836135022
0.17447674514029146
0.17447674514029146
0.2831937706429092
0.34284168133761367
0.17813919818649424
0.19340438586309358
0.3209935696000907
0.3978432091041245
0.2826319729264034
0.35304469439123937
0.23175543602865722
0.2552162862578045
0.5085365725377782
0.5085365725377782
0.21884522710874432
0.21884522710874432
0.4902111958726606
0.4902111958726606
0.6183650321249631
0.6183650321249631
0.25725887003001946
0.25725887003001946
0.08688452015622583
0.08688452015622583
0.17394722841822158
0.17394722841822158
0.12629631186757798
0.12629631186757798
0.12248319949002479
0.12248319949002479
0.18206482850651357
0.18206482850651357
0.1235360421530304
0.1235360421530304
0.015946059127220327
0.015946059127220327
0.16328578594238077
0.16328578594238077
0.1784660786377155
0.1784660786377155
0.07756295521193657
0.07756295521193657
0.3811891039582732
0.3811891039582732
0.235688634039222
0.235688634039222
0.3755234062321123
0.3755234062321123
0.45585320871295815
0.45585320871295815
0.337846032343696
0.337846032343696
0.07936424842410032
0.07936424842410032
0.11390481955112396
0.11390481955112396
0.27047455106311935
0.27047455106311935
0.30141728283074043
0.30141728283074043
0.23456294312294573
0.23456294312294573
0.07936424842410032
0.07936424842410032
0.11390481955112396
0.11390481955112396
0.27047455106311935
0.27047455106311935
0.30141728283074043
0.30141728283074043
0.23456294312294573
0.23456294312294573
0.3859577750081275
0.4099466597347455
0.3414892084442131
0.3509600937558488
0.3683168300721056
0.3948059971631162
0.4155414470868563
0.4463788981486376
0.4262992952512393
0.44141370844524935
0.33022648707686725
0.33022648707686725
0.3117682097431832
0.3117682097431832
0.4175541445229046
0.4175541445229046
0.43038521479260755
0.43038521479260755
0.2282294315938119
0.2282294315938119
0.18939533680046475
0.18939533680046475
0.28927896439524964
0.28927896439524964
0.2634048126426024
0.2634048126426024
0.32589014608725514
0.32589014608725514
0.09777408363930548
0.09777408363930548
0.13738702276237866
0.13738702276237866
0.13554856996243048
0.13554856996243048
0.21618359506823728
0.21618359506823728
0.30788330771889966
0.30788330771889966
0.132590300000627
0.132590300000627
0.1109047737738102
0.13022355767912658
0.19180864890303373
0.18795871930967062
0.13110760550163628
0.15445016699016936
0.17295202838685722
0.23554523046941173
0.2630439058091473
0.277372173744269
0.15856842843675303
0.15856842843675303
0.2979345618782191
0.2979345618782191
0.47858791410899565
0.47858791410899565
0.437506395076913
0.437506395076913
0.05851697526750808
0.05851697526750808
0.22627286578768083
0.22627286578768083
0.20415188763056052
0.20415188763056052
0.32851957638789586
0.32851957638789586
0.3322887459982511
0.3322887459982511
0.2619435861013973
0.2619435861013973
0.22627286578768083
0.22627286578768083
0.20415188763056052
0.20415188763056052
0.32851957638789586
0.32851957638789586
0.3322887459982511
0.3322887459982511
0.2619435861013973
0.2619435861013973
0.034311132056587
0.0618655827061464
0.04009115837824599
0.029238595351900095
0.1597422042753481
0.22492831772238364
0.13408984197716553
0.22383055196259807
0.11042661118245163
0.1470984588693628
0.22444063268272138
0.22444063268272138
0.1434527315001658
0.1434527315001658
0.3539206540607904
0.3539206540607904
0.40903980722901473
0.40903980722901473
0.2666615912329739
0.2666615912329739
0.3854497688539677
0.40640000800771253
0.4518671587614818
0.45079065873973506
0.40191133452373995
0.42454817571148545
0.5237432945321345
0.5489374313512033
0.3522953759675483
0.36130559156423964
0.46772887502868754
0.46772887502868754
0.45708105399482285
0.45708105399482285
0.5551233828611755
0.5551233828611755
0.6427817159327374
0.6427817159327374
0.32421270583702017
0.32421270583702017
0.28804869874922095
0.28804869874922095
0.30290216418509897
0.30290216418509897
0.47265685095844034
0.47265685095844034
0.5078630212725408
0.5078630212725408
0.11806922754083451
0.11806922754083451
0.3546175911283696
0.3671294289821639
0.5043316186729553
0.5124559457545689
0.272596176100566
0.2657583291654391
0.4409107054133183
0.43908789253793107
0.23944295037484215
0.24765772864548502
0.3333980404901496
0.3333980404901496
0.1017552609022563
0.1017552609022563
0.22361354049261503
0.22361354049261503
0.22994051164360713
0.22994051164360713
0.2918665632432884
0.2918665632432884
0.19184269012130203
0.19184269012130203
0.26245435019623936
0.26245435019623936
0.17979759604155313
0.17979759604155313
0.28157950100871154
0.28157950100871154
0.3305643347674954
0.3305643347674954
0.3811790850496385
0.41877457316919325
0.17898974213305904
0.19210855282587308
0.293086888481596
0.33636899572389434
0.41951781881767025
0.469188885886273
0.3641247193988936
0.38513891546110324
0.370046462958074
0.3662520577831214
0.534759227915803
0.5235252155776533
0.36147890964082446
0.35186409206217273
0.5996947741620267
0.6004986426910625
0.24969039644119007
0.254830598019466
0.1898671687740217
0.1898671687740217
0.22938513830719004
0.22938513830719004
0.2323630543026524
0.2323630543026524
0.28568535601313655
0.28568535601313655
0.17800748092996804
0.17800748092996804
0.4523659446181125
0.45193363448496343
0.3536746100133369
0.34780875762339086
0.4766019311464427
0.472905133540352
0.625666100532991
0.6284093500413238
0.29987126051923024
0.30409268194801903
0.09890041109043332
0.09890041109043332
0.20307331484204139
0.20307331484204139
0.18693797501646744
0.18693797501646744
0.1430642815529065
0.1430642815529065
0.18705014954457413
0.18705014954457413
0.20496214154889017
0.20496214154889017
0.3001212400913161
0.3001212400913161
0.3489941005564401
0.3489941005564401
0.42441031765747683
0.42441031765747683
0.12359449384847142
0.12359449384847142
0.12243260371978
0.12243260371978
0.2468252289427815
0.2468252289427815
0.19460652400306788
0.19460652400306788
0.24674393599932398
0.24674393599932398
0.12308734341716268
0.12308734341716268
0.29958864960595327
0.29958864960595327
0.2219340951663467
0.2219340951663467
0.33783172047571103
0.33783172047571103
0.40794282690805567
0.40794282690805567
0.17095717512142977
0.17095717512142977
0.35155024299461307
0.35155024299461307
0.1340290553268632
0.1340290553268632
0.3490321931844552
0.3490321931844552
0.3382688220374073
0.3382688220374073
0.3531029643056325
0.3531029643056325
0.4145146177916591
0.4145146177916591
0.2417833375417049
0.2417833375417049
0.5263423766363072
0.5263423766363072
0.5657885400035592
0.5657885400035592
0.2762852470415039
0.2762852470415039
0.31975229390469273
0.314819523551369
0.3440656721587717
0.3213334440709984
0.451719603969195
0.4368162558507897
0.5683590245717657
0.5771203671868659
0.19875401134699341
0.21232638579854665
0.31012020354142594
0.31012020354142594
0.17845823805497074
0.17845823805497074
0.45972602929742584
0.45972602929742584
0.5177817504399447
0.5177817504399447
0.1529121965810642
0.1529121965810642
0.3282219092565991
0.3282219092565991
0.1805346551664095
0.1805346551664095
0.2611023089303659
0.2611023089303659
0.3751194918908584
0.3751194918908584
0.13416617847667991
0.13416617847667991
0.11452578918114478
0.11452578918114478
0.12178791077124373
0.12178791077124373
0.2245348815679545
0.2245348815679545
0.2996744759017404
0.2996744759017404
0.32070211033011514
0.32070211033011514
0.23300098546269554
0.23300098546269554
0.3172053797034071
0.3172053797034071
0.23618811494777855
0.23618811494777855
0.4621804932885985
0.4621804932885985
0.03741712649194877
0.03741712649194877
0.20050388101700015
0.20050388101700015
0.17713915213759945
0.17713915213759945
0.16482707320329995
0.16482707320329995
0.20062428345327657
0.20062428345327657
0.358966744543229
0.358966744543229
0.23538929949264806
0.23538929949264806
0.195950506153375
0.195950506153375
0.2230390836752011
0.2230390836752011
0.2720883267704843
0.2720883267704843
0.20914273777515452
0.20914273777515452
0.19125927449954241
0.19125927449954241
0.437995384031994
0.437995384031994
0.20045699336215064
0.20045699336215064
0.3502471005353203
0.3502471005353203
-0.014548284877434103
-0.014548284877434103
0.29101567057172506
0.31563122302376595
0.35053510323861803
0.3478377102705316
0.29488383267096774
0.32333121825613753
0.4355569311881423
0.466940465076209
0.2152269906789813
0.2438521485107563
0.5486848226804644
0.5486848226804644
0.24511928990749873
0.24511928990749873
0.4207262687586999
0.4207262687586999
0.49199955581917165
0.49199955581917165
0.41938948308636703
0.41938948308636703
0.2554529700657154
0.2554529700657154
0.2586860352436891
0.2586860352436891
0.3487951546164468
0.3487951546164468
0.42005801548028476
0.42005801548028476
0.2231205606287716
0.2231205606287716
0.36203285971335686
0.36203285971335686
0.41983847162466553
0.41983847162466553
0.4975833834331532
0.4975833834331532
0.6112834891526532
0.6112834891526532
0.1986234833467541
0.1986234833467541
0.2830914949203141
0.2830914949203141
0.10708846158480369
0.10708846158480369
0.40131720047732383
0.40131720047732383
0.4689663284995309
0.4689663284995309
0.11356731841385641
0.11356731841385641
0.2539790035183422
0.2539790035183422
0.19799062800787834
0.19799062800787834
0.3924957999116038
0.3924957999116038
0.433260336093177
0.433260336093177
0.17295798411200988
0.17295798411200988
0.2798599996980639
0.29196171310788765
0.31670055943900743
0.31686561157734583
0.31761985349692945
0.33753129419219025
0.5075930348886691
0.5239915540300745
0.2365142880608985
0.24274555730222536
0.25992601029878204
0.2950620132979568
0.25293556000153106
0.2422660550366904
0.42816388906834085
0.4528059900168105
0.5144113393880377
0.5477659742716972
0.25416413802067767
0.2558894001263103
0.21445570565913427
0.21445570565913427
0.16896123186261663
0.16896123186261663
0.2707983076930478
0.2707983076930478
0.25384569555606307
0.25384569555606307
0.27750331953021046
0.27750331953021046
-0.016978432101861927
-0.016978432101861927
-0.02111763566130019
-0.02111763566130019
-0.010100143148079629
-0.010100143148079629
-0.0681043585920275
-0.0681043585920275
0.2313247317270503
0.2313247317270503
0.07999541055455638
0.07999541055455638
0.10935446435930703
0.10935446435930703
0.20215243560163532
0.20215243560163532
0.2133299448155975
0.2133299448155975
0.24120018141824506
0.24120018141824506
0.4171419749740512
0.4171120813182753
0.2643720922414554
0.2510045426206728
0.4290523505329741
0.4216362737036554
0.565691690124209
0.5728866613915583
0.1780025186803473
0.18632390264569215
0.26451151993456357
0.26451151993456357
0.0708325477731061
0.0708325477731061
0.28983611608790033
0.28983611608790033
0.16853524460373334
0.16853524460373334
0.34765594307390935
0.34765594307390935
0.49327388772770875
0.49327388772770875
0.5322990537828486
0.5322990537828486
0.4332383829693002
0.4332383829693002
0.6316202849939715
0.6316202849939715
0.29750583066698155
0.29750583066698155
0.24380835173871537
0.24380835173871537
0.18224156821792845
0.18224156821792845
0.35319714129815605
0.35319714129815605
0.34994343767757186
0.34994343767757186
0.44416316894800556
0.44416316894800556
0.15921805300768666
0.18018452827237627
0.16813831915121882
0.16058573702423987
0.2590569487643328
0.2898913129935286
0.3355796858717774
0.40596846325252883
0.07061168512362989
0.06629600764067799
0.3705633243173044
0.3705633243173044
0.29697288128240057
0.29697288128240057
0.2727976694611996
0.2727976694611996
0.43270466352898274
0.43270466352898274
0.3096951945882075
0.3096951945882075
0.24498021948235052
0.3135663518506768
0.2295861345084153
0.24160602683689608
0.362372928603887
0.4307766302970322
0.4780319647716497
0.562342925722891
0.2341975509309683
0.26403814009983345
0.24498021948235052
0.3135663518506768
0.2295861345084153
0.24160602683689608
0.362372928603887
0.4307766302970322
0.4780319647716497
0.562342925722891
0.2341975509309683
0.26403814009983345
0.09832257636214013
0.09832257636214013
0.025415803870460087
0.025415803870460087
0.1318050310337083
0.1318050310337083
0.2029626474601978
0.2029626474601978
0.16131956472763667
0.16131956472763667
0.3524452732972802
0.3524452732972802
0.2716633325179904
0.2716633325179904
0.4476044303423858
0.4476044303423858
0.47387874719772555
0.47387874719772555
0.27988290185221837
0.27988290185221837
0.40092427481956444
0.40092427481956444
0.24810227286163383
0.24810227286163383
0.3278947928796456
0.3278947928796456
0.4043830591878812
0.4043830591878812
0.33331440484017444
0.33331440484017444
0.013899153682444645
0.013899153682444645
-0.04683832597385515
-0.04683832597385515
0.25473591439015264
0.25473591439015264
0.28603497919287
0.28603497919287
0.08474480468190752
0.08474480468190752
0.1571018832353365
0.1571018832353365
0.08360702397244826
0.08360702397244826
0.11855972422399752
0.11855972422399752
0.1128257339414334
0.1128257339414334
0.2747769160655277
0.2747769160655277
0.3533404142225956
0.3533404142225956
0.3381066346015868
0.3381066346015868
0.4909503440200239
0.4909503440200239
0.4783040189521749
0.4783040189521749
0.18790497141801352
0.18790497141801352
0.34957156002912937
0.34957156002912937
0.22610713845123573
0.22610713845123573
0.4056335320847023
0.4056335320847023
0.5466088231844013
0.5466088231844013
0.20318250557128653
0.20318250557128653
0.2210495113176035
0.2210495113176035
0.06039577452456405
0.06039577452456405
0.32835004891511405
0.32835004891511405
0.32894139142206685
0.32894139142206685
0.2320300734278101
0.2320300734278101
0.2723385908290723
0.2723385908290723
0.27607147100907614
0.27607147100907614
0.35953970545047503
0.35953970545047503
0.42072976178509736
0.42072976178509736
0.0368906689195817
0.0368906689195817
0.17625251008274706
0.17625251008274706
0.05952903998832934
0.05952903998832934
0.25600146916793637
0.25600146916793637
0.25739747885949854
0.25739747885949854
0.4641745999517428
0.4641745999517428
0.35692393099311404
0.421926379824426
0.3312564222814817
0.30036813436628906
0.33776617625009675
0.37856719257123206
0.472769399031001
0.5286997010738396
0.2062235339554054
0.20321590195396186
0.014795254789886886
0.014795254789886886
0.05121265718475264
0.05121265718475264
0.051998952803148944
0.051998952803148944
0.09172996827500093
0.09172996827500093
0.16430222624347704
0.16430222624347704
0.12701404824745657
0.12701404824745657
0.34100441152058425
0.34100441152058425
0.1432649173852463
0.1432649173852463
0.18818026148890699
0.18818026148890699
0.06637051254718808
0.06637051254718808
0.12096721372315906
0.12096721372315906
0.12220016519995619
0.12220016519995619
0.23688893803135425
0.23688893803135425
0.28226519982057174
0.28226519982057174
0.2442758730779396
0.2442758730779396
0.20232879139908438
0.20232879139908438
0.14174359440674275
0.14174359440674275
0.13594193330883386
0.13594193330883386
0.1790163354801606
0.1790163354801606
0.3977388827427731
0.3977388827427731
0.05822874397564769
0.05822874397564769
0.06543494935961938
0.06543494935961938
0.07201581997684585
0.07201581997684585
0.12021527750683238
0.12021527750683238
0.053568849465565296
0.053568849465565296
0.21974646326695638
0.21974646326695638
0.1327446308252095
0.1327446308252095
0.2095390421683856
0.2095390421683856
0.220038845661912
0.220038845661912
0.36533764449868633
0.36533764449868633
0.32366678352011713
0.3619454763725697
0.3163231040875525
0.3342474186952842
0.2241769917249286
0.2640239879282509
0.40000153448751946
0.4493385826371579
0.3836806300743294
0.41046298790424174
0.3847171247980653
0.3847171247980653
0.3445161866022059
0.3445161866022059
0.45611035433453445
0.45611035433453445
0.5668102411331137
0.5668102411331137
0.33304151254215153
0.33304151254215153
0.3676676008304796
0.3676676008304796
0.22779349608207247
0.22779349608207247
0.2209857864305195
0.2209857864305195
0.3554418392051124
0.3554418392051124
0.3717950390335154
0.3717950390335154
0.17823370045034362
0.17823370045034362
0.10362672526834832
0.10362672526834832
0.24890983347848952
0.24890983347848952
0.2581536472002722
0.2581536472002722
0.1692721365989274
0.1692721365989274
0.4684085511928494
0.4684085511928494
0.37914605650870015
0.37914605650870015
0.4046121413548657
0.4046121413548657
0.5618831587586419
0.5618831587586419
0.37539958059334133
0.37539958059334133
0.33548801613684154
0.33548801613684154
0.3021437519869039
0.3021437519869039
0.17696014669178087
0.17696014669178087
0.2890478130855265
0.2890478130855265
0.30350459098901306
0.30350459098901306
0.5703936714084418
0.5703936714084418
0.3011999053483479
0.3011999053483479
0.5363707786405634
0.5363707786405634
0.6572651449401493
0.6572651449401493
0.3302521959227527
0.3302521959227527
0.3010363624732663
0.3010363624732663
0.12539898914707853
0.12539898914707853
0.25629825716031635
0.25629825716031635
0.3198539545080806
0.3198539545080806
0.29243590504575523
0.29243590504575523
0.32959962265226356
0.32959962265226356
0.3720362128857248
0.3720362128857248
0.3034272486738291
0.3034272486738291
0.45127259715113766
0.45127259715113766
0.06742898543999504
0.06742898543999504
0.043551726805210474
0.043551726805210474
0.26016583157830936
0.26016583157830936
0.08114193894374964
0.08114193894374964
0.0690866406747027
0.0690866406747027
0.05727550321442277
0.05727550321442277
0.1808914425026672
0.40631689051931125
0.1428292513328243
0.09488857361588818
0.23719027032128182
0.40432682039324963
0.21696974489305182
0.4280649047077305
0.3839988249630943
0.44935033922222717
0.14172927542082242
0.14172927542082242
0.10992760428807356
0.10992760428807356
0.06651765446697204
0.06651765446697204
0.1215733137269947
0.1215733137269947
0.3175501284683341
0.3175501284683341
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.18478299923247204
0.18478299923247204
0.2818354106147244
0.2818354106147244
0.4466421897293894
0.4466421897293894
0.47767473173692276
0.47767473173692276
0.19768888653791886
0.19768888653791886
0.22809827893954218
0.22158997334609185
0.39325399747663065
0.37382121458695616
0.3466153171821054
0.33099601970867504
0.4780805696817283
0.4829587995463389
0.22889436632571933
0.24078338093599236
0.18896544396944384
0.18896544396944384
0.26144508413602147
0.26144508413602147
0.22086805191414605
0.22086805191414605
0.28046189113989267
0.28046189113989267
0.19578842506203264
0.19578842506203264
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.4633253639420696
0.4633253639420696
0.23170464967723445
0.23170464967723445
0.4481930732235607
0.4481930732235607
0.5788624959551888
0.5788624959551888
0.307469540387409
0.307469540387409
0.3997024588905625
0.41157540448410257
0.38919139809258285
0.38971671779118994
0.3591206991000187
0.37367992584625664
0.4854145769037313
0.5013754605043492
0.20790000613364454
0.2154553645388221
0.2510271917013875
0.2510271917013875
0.46938111087549406
0.46938111087549406
0.25068249000818343
0.25068249000818343
0.45576454999246724
0.45576454999246724
0.05828054679127616
0.05828054679127616
0.3255371168720565
0.3119076495926927
0.5889604322751469
0.5528196367259911
0.3674343717140072
0.3714165739761117
0.5007470089254625
0.4996671169070306
0.15601985934640586
0.16945049993732872
0.24089455505658575
0.24089455505658575
0.07443756024573488
0.07443756024573488
0.19014164732105782
0.19014164732105782
0.2066805129268254
0.2066805129268254
0.1749237834723485
0.1749237834723485
0.4336280408774498
0.4336280408774498
0.321829415946441
0.321829415946441
0.471483653608791
0.471483653608791
0.5886929370205828
0.5886929370205828
0.27379926006752303
0.27379926006752303
0.05567863760358978
0.05567863760358978
0.13985631034197768
0.13985631034197768
0.20790733981477125
0.20790733981477125
0.28785522313954465
0.28785522313954465
-0.010860973657684566
-0.010860973657684566
0.11647528360709838
0.11647528360709838
0.1462775816920294
0.1462775816920294
0.23188381241826742
0.23188381241826742
0.19261795511165852
0.19261795511165852
0.3007510197185019
0.3007510197185019
0.2665127666082967
0.2665127666082967
0.33981407882435166
0.33981407882435166
0.29442700022917756
0.29442700022917756
0.43143895273251687
0.43143895273251687
0.18931479655277492
0.18931479655277492
0.2665127666082967
0.2665127666082967
0.33981407882435166
0.33981407882435166
0.29442700022917756
0.29442700022917756
0.43143895273251687
0.43143895273251687
0.18931479655277492
0.18931479655277492
0.25617077217042344
0.3825548015544
0.19821713980245076
0.19537893174392237
0.36235491420361315
0.48474404557740464
0.38136243256007046
0.5144635997977617
0.22973480088570516
0.2593799149911161
0.13599916008160612
0.13599916008160612
-0.01516876976731704
-0.01516876976731704
0.28115919174644577
0.28115919174644577
0.25620441989502624
0.25620441989502624
0.21488560971867843
0.21488560971867843
0.37097446617240576
0.37097446617240576
0.3397671388704572
0.3397671388704572
0.30092767484159566
0.30092767484159566
0.4167240412080669
0.4167240412080669
0.4251021346352399
0.4251021346352399
0.2924701128958795
0.2924701128958795
0.3322865023177584
0.3322865023177584
0.2782229963889217
0.2782229963889217
0.5000210276516658
0.5000210276516658
0.19824099430744463
0.19824099430744463
0.19827434600085345
0.19827434600085345
0.3689073937257136
0.3689073937257136
0.22072945204895697
0.22072945204895697
0.26483935256723684
0.26483935256723684
0.07040447616984216
0.07040447616984216
0.1232554026915256
0.1232554026915256
0.28504529131981193
0.28504529131981193
0.12921359836738797
0.12921359836738797
0.15131089475127898
0.15131089475127898
0.09017889050765032
0.09017889050765032
0.10950036774950984
0.08218701163984803
0.09864896546546038
0.018755314880546638
0.33616513943504955
0.287158323223743
0.3235246388982932
0.33302993990317303
0.09315771874557005
0.12485416378967057
0.1348792323228378
0.1348792323228378
0.2183114210688462
0.2183114210688462
0.2282939553714362
0.2282939553714362
0.3094315242998775
0.3094315242998775
0.23003306989804226
0.23003306989804226
0.2970114958331893
0.2970114958331893
0.2795553197951331
0.2795553197951331
0.4305717405169163
0.4305717405169163
0.5366726382127107
0.5366726382127107
0.2093524409219527
0.2093524409219527
0.39494988832242794
0.395566400485275
0.41910853989594393
0.39941726389569954
0.5472483520589103
0.5385503267229511
0.5810999617603492
0.5979370804519093
0.30377305890652234
0.3255596624788183
0.42320517533770563
0.42320517533770563
0.374843571427376
0.374843571427376
0.6083655554910469
0.6083655554910469
0.5983783315260653
0.5983783315260653
0.2168368533548587
0.2168368533548587
0.35940681421881954
0.32494960293396546
0.1934100129890453
0.11778661103535895
0.4046577143487908
0.3386512598867661
0.4796038897518833
0.46242521740476433
0.28464695338410423
0.30188153239095467
0.09886963836198054
0.16667844913244353
0.0906201250831504
0.1075566383911038
0.21464616910527176
0.2996771770525112
0.3073705379315466
0.3827435968971639
0.14770575101607783
0.17314719397918815
0.058210873852485086
0.058210873852485086
0.014586913704293854
0.014586913704293854
-0.016395733195091074
-0.016395733195091074
0.03314633288735066
0.03314633288735066
0.14514630277350504
0.14514630277350504
0.4192961675390361
0.43148493400986304
0.43053592880153924
0.4349030854014604
0.4034377539211173
0.393327292177548
0.5395282082569282
0.5336290280695284
0.2592099631822993
0.2669852158584493
0.13834834062326168
0.13834834062326168
0.1964995761338555
0.1964995761338555
0.18869118537044188
0.18869118537044188
0.28435393620363475
0.28435393620363475
0.3342465127377942
0.3342465127377942
0.16573568933029792
0.16573568933029792
0.14506682344392807
0.14506682344392807
0.1335949957200524
0.1335949957200524
0.2499233899839119
0.2499233899839119
0.12024438967260911
0.12024438967260911
0.3752792889189559
0.3752792889189559
0.23379606185477284
0.23379606185477284
0.2855735482229844
0.2855735482229844
0.41405111721904037
0.41405111721904037
0.1304200035928904
0.1304200035928904
0.2538912001986892
0.2538912001986892
0.2813421782444143
0.2813421782444143
0.3586942585516169
0.3586942585516169
0.4018128845885305
0.4018128845885305
0.2211009168306504
0.2211009168306504
0.36082706925978664
0.36082706925978664
0.22689469023868866
0.22689469023868866
0.279262636580489
0.279262636580489
0.365769927924602
0.365769927924602
0.555301698202908
0.555301698202908
0.20442227615638484
0.20442227615638484
0.1870082428360856
0.1870082428360856
0.4159854056210451
0.4159854056210451
0.4396109311902234
0.4396109311902234
0.1147166889917445
0.1147166889917445
0.25237092915557635
0.29085511673663494
0.2138345824255365
0.22127781638674357
0.29103704395306224
0.3410515402395886
0.35450912242832483
0.3984776822054263
0.30668203500476426
0.3183169664085632
0.294285934496554
0.32543049999637697
0.2832605744972247
0.2789802908811485
0.38796626861243794
0.4059686981666943
0.49055704253178983
0.5149141781990085
0.2938071545970387
0.3124133766229945
0.1561968154106457
0.1561968154106457
0.047596237081525175
0.047596237081525175
0.2344511914227358
0.2344511914227358
0.3207987363252332
0.3207987363252332
0.19008950757469015
0.19008950757469015
0.1689146666418745
0.2526086880350556
0.0992609146469777
0.11881242022194494
0.17561840841328566
0.20403308267826634
0.23239861976851298
0.28918449342063035
0.28026823757063374
0.3501377861170018
0.45799514687420634
0.45799514687420634
0.34782676886033503
0.34782676886033503
0.41938030416162103
0.41938030416162103
0.6223133756330305
0.6223133756330305
0.23743112639827527
0.23743112639827527
0.4383832846986469
0.4263640334115814
0.4682563572184619
0.43394169219745
0.36902952882758494
0.34062791680792226
0.5533086990419513
0.5519005285337686
0.23985352726074652
0.2525561390293464
0.1732964702478245
0.1732964702478245
0.2512139460242298
0.2512139460242298
0.21480142877744696
0.21480142877744696
0.28082218674243203
0.28082218674243203
0.20200198973303196
0.20200198973303196
0.26464896893608786
0.32225428234579206
0.2786893521860579
0.2689670571438955
0.20391270904651773
0.24240679388354544
0.18675341372545065
0.23675138721842134
0.3737515430905433
0.3853129506979378
0.35085631105993903
0.35085631105993903
0.32672346472386965
0.32672346472386965
0.416295144386468
0.416295144386468
0.4638531887020926
0.4638531887020926
0.2850426165507768
0.2850426165507768
0.08411599769334421
0.08411599769334421
0.0989557933749569
0.0989557933749569
0.28521431520738466
0.28521431520738466
0.3396932282229841
0.3396932282229841
0.025746003099184737
0.025746003099184737
0.034424579680082744
0.034424579680082744
-0.015430115392314158
-0.015430115392314158
0.15227011200781937
0.15227011200781937
0.12588508135923285
0.12588508135923285
0.19795098920468704
0.19795098920468704
0.4289549319381903
0.4289549319381903
0.3698645237775132
0.3698645237775132
0.4372472132970671
0.4372472132970671
0.5056031350358541
0.5056031350358541
0.27799003095411856
0.27799003095411856
0.09095994047870432
0.09095994047870432
0.08615648157872863
0.08615648157872863
0.24489187249353045
0.24489187249353045
0.3150147255913539
0.3150147255913539
0.08160181990438162
0.08160181990438162
0.14236352193098525
0.14236352193098525
0.11292964415734225
0.11292964415734225
0.2467632416163185
0.2467632416163185
0.2467946498998985
0.2467946498998985
0.32744311638442686
0.32744311638442686
0.3962035257825651
0.3849997769533544
0.31163614144652374
0.28039293867796805
0.4811482509359312
0.45645783406793844
0.558976808361134
0.5571281940683162
0.20330175090364958
0.21393606615524263
0.27173980921429486
0.27173980921429486
0.2500489989854301
0.2500489989854301
0.2953759384502869
0.2953759384502869
0.3446026339183764
0.3446026339183764
0.3099627849499743
0.3099627849499743
0.18356230031555884
0.2083853131790914
0.3388997878349544
0.354180673600794
0.1322777072729065
0.1582688433310756
0.2647812321944427
0.297660901471166
0.14551610947650526
0.16116588386483155
0.27404229317322804
0.27404229317322804
0.17394052366090823
0.17394052366090823
0.34646281099193166
0.34646281099193166
0.42079670375764044
0.42079670375764044
0.17998228955411505
0.17998228955411505
0.2353477443141279
0.2353477443141279
0.25100034222127454
0.25100034222127454
0.2638012993263563
0.2638012993263563
0.3376653426346316
0.3376653426346316
0.15324972125068004
0.15324972125068004
0.3758188706595656
0.3758188706595656
0.20051436545965176
0.20051436545965176
0.37212964142912647
0.37212964142912647
0.43131024435463916
0.43131024435463916
0.41926122438998287
0.41926122438998287
0.44037375221707253
0.44338275585000503
0.47636223479520823
0.47717252446476205
0.4467663461306272
0.45045359761521353
0.6040101230360085
0.6076331731138913
0.4077628182550761
0.40913481750837855
0.2354033190225162
0.2354033190225162
0.2916517474748042
0.2916517474748042
0.11498626140624135
0.11498626140624135
0.3294214438715422
0.3294214438715422
0.21303895563992742
0.21303895563992742
0.1914894430965707
0.1914894430965707
0.27036175515306043
0.27036175515306043
0.31994642898239845
0.31994642898239845
0.3234388957542579
0.3234388957542579
0.31770016064765283
0.31770016064765283
0.23024431281616942
0.23024431281616942
0.13771740668175775
0.13771740668175775
0.2437872730015861
0.2437872730015861
0.25656481341248044
0.25656481341248044
0.26121761451718006
0.26121761451718006
0.28521371249478833
0.32586095194595327
0.2835420464980435
0.27084373487923025
0.25931291819937474
0.28623774030272425
0.35748567355512684
0.39448557407540874
0.22560422926476928
0.22698785240737346
0.17683493731975877
0.17683493731975877
0.29652221896999176
0.29652221896999176
0.1837519786345364
0.1837519786345364
0.20039411680747643
0.20039411680747643
0.21557694518759396
0.21557694518759396
0.11311258334141841
0.11311258334141841
0.09237742710944108
0.09237742710944108
0.33227441711856587
0.33227441711856587
0.311099772302678
0.311099772302678
0.11563113387372634
0.11563113387372634
0.23517070861531575
0.23517070861531575
0.17663393370525243
0.17663393370525243
0.2537189533477521
0.2537189533477521
0.33337767855063893
0.33337767855063893
0.12043896542842084
0.12043896542842084
0.1409527823926014
0.2522281201867961
0.14816803021144764
0.18360003829478333
0.1532707746733688
0.29463311729181546
0.17042152119220208
0.30123464400881994
0.1830534181445916
0.2347385786357635
0.5689582776471268
0.5689582776471268
0.42579745520336093
0.42579745520336093
0.45174439761990925
0.45174439761990925
0.6057211183894797
0.6057211183894797
0.31688431284157076
0.31688431284157076
0.14129645101631358
0.14129645101631358
0.07783506762205329
0.07783506762205329
0.17501112422732337
0.17501112422732337
0.17966959889315604
0.17966959889315604
0.18150083939753484
0.18150083939753484
0.10582435563638254
0.10582435563638254
0.24770130384068925
0.24770130384068925
0.16407767848505203
0.16407767848505203
0.1976322917337646
0.1976322917337646
0.20927849598796622
0.20927849598796622
0.20833306575129987
0.20833306575129987
0.2037077583660171
0.2037077583660171
0.23684872416167851
0.23684872416167851
0.31589747635986926
0.31589747635986926
0.29448209017521526
0.29448209017521526
0.28555580784508505
0.28555580784508505
0.2501956326330256
0.2501956326330256
0.440680034756532
0.440680034756532
0.5279334963499774
0.5279334963499774
0.14612840135488533
0.14612840135488533
0.3226027426501157
0.3226027426501157
0.11249932098494206
0.11249932098494206
0.37832115253117593
0.37832115253117593
0.4665866985164066
0.4665866985164066
0.19079710681372247
0.19079710681372247
0.40147849433482985
0.4172689750285188
0.46852597155002196
0.4624773805978692
0.38804585870759434
0.3982917836968227
0.5969106809529287
0.6109684104349652
0.27815481145031973
0.27807010186258063
0.26999861443639084
0.26999861443639084
0.32196644531689655
0.32196644531689655
0.3763765503898863
0.3763765503898863
0.424847875979376
0.424847875979376
0.23869479559505843
0.23869479559505843
0.3519298863745127
0.3519298863745127
0.06674263943586638
0.06674263943586638
0.27930095708677183
0.27930095708677183
0.31061247606964215
0.31061247606964215
0.08535208007164218
0.08535208007164218
0.21977931632268286
0.21977931632268286
0.17013192946723216
0.17013192946723216
0.3517129699728122
0.3517129699728122
0.3346697273538735
0.3346697273538735
0.10893116008923569
0.10893116008923569
0.26143219738975554
0.26143219738975554
0.38962775892672447
0.38962775892672447
0.31843326491497903
0.31843326491497903
0.4102457884900699
0.4102457884900699
0.2656408537058429
0.2656408537058429
0.34115533664856074
0.38718621474848997
0.3493249411940648
0.37535759885224174
0.5031870024021656
0.5466283203047754
0.572143032145698
0.6052007419081451
0.260675303535767
0.2660180430338161
0.3200692405498527
0.3200692405498527
0.041801985799696705
0.041801985799696705
0.38927349004120826
0.38927349004120826
0.4908465593975531
0.4908465593975531
0.1768685412615348
0.1768685412615348
0.21304727756105357
0.21304727756105357
0.3929834194412715
0.3929834194412715
0.24905349523434772
0.24905349523434772
0.4122305917399418
0.4122305917399418
0.03844578680044332
0.03844578680044332
0.2507683428224522
0.2507683428224522
0.29393993735734497
0.29393993735734497
0.28331054101910697
0.28331054101910697
0.37778512702834144
0.37778512702834144
0.18440906157820758
0.18440906157820758
0.2741699298030506
0.2741699298030506
0.08809108041209396
0.08809108041209396
0.06146842827269484
0.06146842827269484
0.21393970799196557
0.21393970799196557
0.2914545890334794
0.2914545890334794
0.26048627224606546
0.3435585324378015
0.22733769299730783
0.251984201942888
0.27089347229643435
0.3765444858923532
0.3399600120160914
0.4379132036359855
0.22610579692923563
0.26181164195158724
0.27945756450960196
0.27945756450960196
0.3563182326867873
0.3563182326867873
0.2656549175686795
0.2656549175686795
0.2875421428229375
0.2875421428229375
0.45483735533176234
0.45483735533176234
0.4229487298428202
0.4229487298428202
0.3239968722323339
0.3239968722323339
0.4192685830438731
0.4192685830438731
0.5398257051385515
0.5398257051385515
0.4009684117830643
0.4009684117830643
0.44829912731008065
0.44829912731008065
0.4427661171151409
0.4427661171151409
0.5307326148737934
0.5307326148737934
0.5428793076529097
0.5428793076529097
0.2691423641427336
0.2691423641427336
0.16123821538380756
0.16123821538380756
0.32300049775219314
0.32300049775219314
0.1930597117210868
0.1930597117210868
0.25197235005892593
0.25197235005892593
0.17778462118326674
0.17778462118326674
0.3019224269638451
0.3019224269638451
0.11794465614817232
0.11794465614817232
0.36006523983123273
0.36006523983123273
0.35484799002670936
0.35484799002670936
0.32492478710795425
0.32492478710795425
0.2167394687506412
0.2167394687506412
0.07053133238268508
0.07053133238268508
0.21534671718794052
0.21534671718794052
0.22537617083196235
0.22537617083196235
0.22247921224803388
0.22247921224803388
0.40034668038538307
0.4224962715317123
0.3636039617669659
0.3720727431957418
0.43164863222739197
0.47205397454772663
0.5809939447992195
0.6154109617879758
0.33952621703022523
0.34967640220117346
0.0680446593357248
0.0680446593357248
0.08251414614164794
0.08251414614164794
-0.01223544284142435
-0.01223544284142435
-0.02854043033878152
-0.02854043033878152
0.3889215249584813
0.3889215249584813
0.42295327613325606
0.42295327613325606
0.4285460361921693
0.4285460361921693
0.3473157554084421
0.3473157554084421
0.4690690221859147
0.4690690221859147
0.37186977604136684
0.37186977604136684
0.4030336362983681
0.4030336362983681
0.4269005950546119
0.4269005950546119
0.41959927000019875
0.41959927000019875
0.5716650169813949
0.5716650169813949
0.2337089386460878
0.2337089386460878
0.5214185657293242
0.5214185657293242
0.5329372920220864
0.5329372920220864
0.3991964321018227
0.3991964321018227
0.4889114889563564
0.4889114889563564
0.41674909700585233
0.41674909700585233
0.14980140125886893
0.14980140125886893
0.07623733503860855
0.07623733503860855
0.18129111262999778
0.18129111262999778
0.24197368532715807
0.24197368532715807
0.17642158260348403
0.17642158260348403
0.22459735059113325
0.2072455171599516
0.3071261283068874
0.266084085765004
0.3846586560278298
0.34961094791156844
0.40789182747594943
0.39886569476436134
0.3518164299329796
0.3598531401530015
0.38856396036662066
0.3989962373605505
0.35297485850664667
0.3668988347808611
0.39726963808025634
0.39704744963712413
0.40259397176586137
0.4155807078904268
0.4253681788780768
0.4429214430471297
0.26172277530640975
0.26172277530640975
0.06557993856123896
0.06557993856123896
0.09311966520714669
0.09311966520714669
0.2334700682948769
0.2334700682948769
0.23204882397335097
0.23204882397335097
0.1420202377893306
0.1420202377893306
0.06426948890077547
0.06426948890077547
0.2981267089800442
0.2981267089800442
0.33013777865560107
0.33013777865560107
0.2333760193884124
0.2333760193884124
0.5656078535828892
0.5656078535828892
0.5024534141582518
0.5024534141582518
0.4411631699642532
0.4411631699642532
0.5605653827069511
0.5605653827069511
0.4341490758104777
0.4341490758104777
0.19669611990786895
0.18658175697577875
0.21260337436290683
0.17826145934202742
0.16911305194863135
0.14060499533720158
0.25802431442191387
0.26070987633578346
0.25087229494139796
0.2711807395239129
0.3236753290537216
0.30885140465731836
0.3246455554212698
0.30976112606530753
0.2911173447473228
0.27816077493070057
0.39352532266250645
0.3988066396242415
0.32884977004063976
0.3309211114947938
0.32430076093230226
0.38264388859836473
0.14204781017979648
0.16132709100933085
0.37169368132419534
0.3844773250700695
0.4809207866506896
0.5136825491230513
0.26223828534542243
0.3059405130915044
0.47595792259809455
0.5499543358939425
0.3874292450403801
0.35319329020642354
0.447321126060779
0.49386694797231795
0.5194318478790594
0.5845235484406832
0.4209139501163712
0.4158616168889646
0.3010069241262968
0.28946906254941807
0.3508255138872682
0.32741149521360025
0.38629922796148203
0.36568391211051043
0.505076245080848
0.4956716603840359
0.28488279426779894
0.28654209726787927
0.38801323919998976
0.38458685223982547
0.4163721609738495
0.3908241829080556
0.3416645365993934
0.3205566152001239
0.5532781904190254
0.564964522437352
0.14855786222838407
0.16443093421969018
0.43129553750084976
0.43129553750084976
0.4557030559446863
0.4557030559446863
0.5147577741435814
0.5147577741435814
0.5932152054771904
0.5932152054771904
0.20329061928577216
0.20329061928577216
0.2874363787307276
0.2874363787307276
0.1794769432806745
0.1794769432806745
0.36957154453380603
0.36957154453380603
0.4064724060286001
0.4064724060286001
0.2337609455022671
0.2337609455022671
0.311328518216301
0.36992691287847984
0.35269095289660557
0.37357901069055294
0.3600858359608223
0.4274326454616573
0.40318968152327195
0.5079969985284053
0.19340677465016715
0.21604318634360145
0.18209193401834778
0.33706122617058143
0.24280484362169028
0.21006690279901086
0.14907682775265416
0.2524417536530722
0.2296949966205795
0.37369630617648947
0.2557913098752185
0.27621405192196746
0.2858401807888412
0.2858401807888412
0.5701411194091073
0.5701411194091073
0.40550884576286017
0.40550884576286017
0.5469946066601657
0.5469946066601657
0.057991142562321976
0.057991142562321976
0.339824052685674
0.339824052685674
0.24349844577480823
0.24349844577480823
0.3566815453193704
0.3566815453193704
0.49845005154413086
0.49845005154413086
0.22349153845489786
0.22349153845489786
0.31468127493997455
0.31468127493997455
0.4165143584330418
0.4165143584330418
0.36494618513554744
0.36494618513554744
0.4786002193070293
0.4786002193070293
0.261093790380877
0.261093790380877
0.5026644712680114
0.5026644712680114
0.2907964960760833
0.2907964960760833
0.5662470992999573
0.5662470992999573
0.6786483207152458
0.6786483207152458
0.22532215666575175
0.22532215666575175
0.154118543066793
0.154118543066793
0.282847604832918
0.282847604832918
0.17501991086332314
0.17501991086332314
0.23331979854536095
0.23331979854536095
0.2408196699122359
0.2408196699122359
0.1646239192049207
0.1646239192049207
0.11725174014244502
0.11725174014244502
0.3046923467968799
0.3046923467968799
0.3106917398776374
0.3106917398776374
0.27467136879589704
0.27467136879589704
0.4019101812724462
0.4019101812724462
0.23124888973983676
0.23124888973983676
0.45469306044868446
0.45469306044868446
0.5605934943674038
0.5605934943674038
0.34857079168058347
0.34857079168058347
0.38104010226874857
0.38104010226874857
0.21613262072963352
0.21613262072963352
0.42872220236767716
0.42872220236767716
0.49973140585561326
0.49973140585561326
0.20966824771071033
0.20966824771071033
0.1351146417452378
0.17592671369725896
0.23633053575212726
0.2560947816687756
0.24047181244074742
0.2993310031539558
0.38264939651917834
0.43853212534710057
0.20386201462063494
0.22707578856395438
0.37651126780659067
0.37651126780659067
0.28662525836667613
0.28662525836667613
0.43196786823584427
0.43196786823584427
0.48023394590243734
0.48023394590243734
0.29784965079651127
0.29784965079651127
0.2516351139533039
0.3002245046222178
0.20637234089214124
0.22444246106493274
0.11202687465841576
0.1653824215225076
0.26446218471624766
0.3273334580702082
0.22587238051399738
0.25523442051386996
0.02673676314069445
0.02673676314069445
-0.037784911542235275
-0.037784911542235275
0.04581872115202275
0.04581872115202275
-0.04963904140615707
-0.04963904140615707
0.2312175669067125
0.2312175669067125
0.1598096970417648
0.18712001416223747
0.2704617572894429
0.27495419540102045
0.11876222269819843
0.14404083339963653
0.22523164707915302
0.30191307818496665
0.1710943247943057
0.1778307713345136
0.2421237209502232
0.23400753689262815
0.022310988749554395
-0.02779188789543281
0.35027188076056825
0.3259310690526205
0.33844176089771216
0.3486882379251528
0.22488591374270595
0.25152094151092524
0.19040052331184065
0.19040052331184065
0.3803679140286478
0.3803679140286478
0.20781302159362655
0.20781302159362655
0.25693940450091557
0.25693940450091557
0.10737576717543187
0.10737576717543187
0.20348775375120615
0.20348775375120615
0.34021072307334305
0.34021072307334305
0.2023351839310706
0.2023351839310706
0.2727972178154222
0.2727972178154222
0.09133446198948372
0.09133446198948372
0.10950341063284641
0.10950341063284641
0.030453794634632568
0.030453794634632568
0.07810132960804246
0.07810132960804246
0.053114125854721625
0.053114125854721625
0.3325524271525362
0.3325524271525362
0.3445926797144091
0.3216427849259846
0.3743044238300942
0.3242827724253046
0.35957781651389265
0.33798125137461005
0.4734674708997654
0.47613053145248846
0.1980786905648978
0.22221125330960081
0.28149080914095576
0.28149080914095576
0.36757037786482555
0.36757037786482555
0.4136896934060246
0.4136896934060246
0.4880161456240044
0.4880161456240044
0.11516511731163687
0.11516511731163687
0.0891106037959621
0.0891106037959621
0.33678232990765006
0.33678232990765006
0.10825671648573384
0.10825671648573384
0.17477755273022424
0.17477755273022424
-0.0451424577592718
-0.0451424577592718
0.31278351875878535
0.31278351875878535
0.1482013214436513
0.1482013214436513
0.15394818674815508
0.15394818674815508
0.24969564234259195
0.24969564234259195
0.25746020238004946
0.25746020238004946
0.33950312191064297
0.33633535742947346
0.31460193335206227
0.26226670597102486
0.45320286993889763
0.42617125556257973
0.4716417846634521
0.500038233066263
0.15580608189878603
0.1919435697989881
0.3355692933831147
0.37135901329268073
0.48367574462768154
0.47380976808458136
0.38837445311176616
0.4126388061438164
0.48642815839199693
0.5195002094926493
0.2881637956913381
0.2897828192109557
0.3355692933831147
0.37135901329268073
0.48367574462768154
0.47380976808458136
0.38837445311176616
0.4126388061438164
0.48642815839199693
0.5195002094926493
0.2881637956913381
0.2897828192109557
0.27970034464845234
0.2957126876533768
0.2956648522941558
0.3017231990361815
0.29536860490163575
0.3183062454742845
0.2831882533799762
0.3075826359451512
0.19381778011134385
0.2129470879901962
0.22089445086119588
0.3722481182617261
0.2058819983640923
0.15453726928062578
0.24660977960640937
0.34691254331748456
0.3933702508026384
0.5320947148819897
0.28848160250281796
0.29332606690514024
0.3730387879907268
0.3730387879907268
0.41233850102773323
0.41233850102773323
0.4151441080058047
0.4151441080058047
0.4991566826735277
0.4991566826735277
0.17119042236342644
0.17119042236342644
0.4755561585823465
0.4755561585823465
0.3666939204977536
0.3666939204977536
0.5077757613517347
0.5077757613517347
0.5911325463580258
0.5911325463580258
0.32628907742236224
0.32628907742236224
0.4119743789711094
0.40238288277963397
0.39786173139083136
0.36568630124621293
0.3384548859500552
0.3120674258238113
0.4987969874035141
0.5001197422063892
0.3544809952009971
0.3701002248071362
0.44071075820711886
0.44071075820711886
0.3068200205489855
0.3068200205489855
0.2689694757501839
0.2689694757501839
0.45082000952386
0.45082000952386
0.34646221175451586
0.34646221175451586
0.16228244666633332
0.20309462334853984
0.09579601581310362
0.11086494440920523
0.28019086237174173
0.3266369828004963
0.3205334770863318
0.37464406004720946
0.14493227963579472
0.16975020838332183
0.21170537103286471
0.21170537103286471
-0.013759802439889793
-0.013759802439889793
0.3773882684313635
0.3773882684313635
0.482636734866382
0.482636734866382
0.13370763412767675
0.13370763412767675
0.3426599755218689
0.3426599755218689
0.4653939763754203
0.4653939763754203
0.29106724855442767
0.29106724855442767
0.4158700487621204
0.4158700487621204
0.2847279148602685
0.2847279148602685
0.2524785924438534
0.2524785924438534
0.3221620175269857
0.3221620175269857
0.337154323749137
0.337154323749137
0.3140793232246393
0.3140793232246393
0.29229044224087986
0.29229044224087986
0.2638750106686312
0.2638750106686312
0.30939062908597464
0.30939062908597464
0.37406414874594746
0.37406414874594746
0.4176917330829601
0.4176917330829601
0.22466261559656253
0.22466261559656253
0.41838051361931494
0.41838051361931494
0.22901852231024533
0.22901852231024533
0.2457897053756203
0.2457897053756203
0.39647171441362333
0.39647171441362333
0.41986958135817143
0.41986958135817143
0.24125940032568785
0.24125940032568785
0.3604649186045178
0.3604649186045178
0.36008340932408905
0.36008340932408905
0.44953702202555196
0.44953702202555196
0.2111050539629104
0.2111050539629104
0.04299549117818004
0.04299549117818004
-0.03768060784680949
-0.03768060784680949
0.15323546094644444
0.15323546094644444
0.18552035696170344
0.18552035696170344
0.17777604704160152
0.17777604704160152
0.11733255752119269
0.11733255752119269
0.28750183308012606
0.28750183308012606
0.15774445345793411
0.15774445345793411
0.14790113863952514
0.14790113863952514
0.2194210324504799
0.2194210324504799
0.36568014896801937
0.36568014896801937
0.1463770289091376
0.1463770289091376
0.5693457770327157
0.5693457770327157
0.5776142051254852
0.5776142051254852
0.22029283027963323
0.22029283027963323
0.037763217335851716
0.037763217335851716
0.02749806561282964
0.02749806561282964
0.06302695583260406
0.06302695583260406
0.11355803929993465
0.11355803929993465
0.11441060341896898
0.11441060341896898
0.5014314536489702
0.5296921557442369
0.39777023469210265
0.4067886041026546
0.3753695695521514
0.40786141968974965
0.4894349973897528
0.5270524440297244
0.31461421993011474
0.33139786141685423
0.2852085591278116
0.29804366853195885
0.24634806866567946
0.24895797761522748
0.3005262637632794
0.3139150908114767
0.4058428520935495
0.40707302716131744
0.33858300045925055
0.3634085183037507
0.08818411947259872
0.08818411947259872
0.25682474451092113
0.25682474451092113
0.20189407729377887
0.20189407729377887
0.24896264479771216
0.24896264479771216
0.15103506498775207
0.15103506498775207
0.13073879653534334
0.22496642097730574
0.16713996692081973
0.19552416620387697
0.15589793605898908
0.2744629102247133
0.20560982079535584
0.3531740591638344
0.12650678120637407
0.16625749281876057
0.28750047923916233
0.3187691169009215
0.41302989411633945
0.37570082511100966
0.3064506415395976
0.312889199090444
0.44552792456228496
0.4811851279030039
0.36451847923127534
0.37588513737568696
0.3016653555997749
0.3016653555997749
0.09881179548311902
0.09881179548311902
0.32950901464895976
0.32950901464895976
0.4533477093121461
0.4533477093121461
0.13061573093139214
0.13061573093139214
0.4700840608356573
0.48943319363257937
0.24283401286881254
0.24880215112029877
0.4267806273747306
0.4496835788617724
0.4346177194910157
0.46219575223113885
0.4757310289319377
0.48460149571021727
0.07463391138467024
0.14336137011661065
-0.011519127822451137
0.007090968430167473
0.13691424961082171
0.22501540888503824
0.19687222691636974
0.27742861462791485
0.11859994554376069
0.1466959999307901
0.2552861738999598
0.2555513659541473
0.2685199247476732
0.2337972615213645
0.4546297924983499
0.4602646003224215
0.502309918034801
0.4961241717945165
0.20422194336882915
0.19468903359134873
0.4832265056395619
0.4832265056395619
0.1952170418793031
0.1952170418793031
0.5143609870292795
0.5143609870292795
0.5422159335578034
0.5422159335578034
0.35234770459445297
0.35234770459445297
0.3265055792497231
0.3265055792497231
0.2849836940961922
0.2849836940961922
0.31358672313866304
0.31358672313866304
0.3369653117014968
0.3369653117014968
0.340441459588718
0.340441459588718
0.2950891077260208
0.2950891077260208
0.23907703839725303
0.23907703839725303
0.28055026124002946
0.28055026124002946
0.37953711468334334
0.37953711468334334
0.2668842800357835
0.2668842800357835
0.3408153739952884
0.3408153739952884
0.1646694359718403
0.1646694359718403
0.20640558377611784
0.20640558377611784
0.28889962508450606
0.28889962508450606
0.4108043037379942
0.4108043037379942
0.19625493586723392
0.19625493586723392
0.14358182365460878
0.14358182365460878
0.05218434364073485
0.05218434364073485
0.07198689363045592
0.07198689363045592
0.4035311914647041
0.4035311914647041
0.19902841742652647
0.19902841742652647
0.14449136079016459
0.14449136079016459
0.21615666390118501
0.21615666390118501
0.14284140869941023
0.14284140869941023
0.4638802616587015
0.4638802616587015
0.32357639655761156
0.32357639655761156
0.31667317430820874
0.31667317430820874
0.40116188381511525
0.40116188381511525
0.47061733472066614
0.47061733472066614
0.10567576044646296
0.10567576044646296
0.3355213259428755
0.33188505448125327
0.3080177223884712
0.2826740009314383
0.4217366710965541
0.40598007749224435
0.4891481132103025
0.49933156763906766
0.19541972783281697
0.2116729729015902
0.2516288653426862
0.2516288653426862
0.39618543257411043
0.39618543257411043
0.31968747855767793
0.31968747855767793
0.4647525234711639
0.4647525234711639
0.15567620584277503
0.15567620584277503
0.2713316945352045
0.2713316945352045
0.3398013085214163
0.3398013085214163
0.22566893338500435
0.22566893338500435
0.3385155044466113
0.3385155044466113
0.2724703703411194
0.2724703703411194
0.5164761136265413
0.5374256801272969
0.44451880031946595
0.42764156504568074
0.5448494683541226
0.5524314156309923
0.6664338405478774
0.698139850493601
0.3159795552134691
0.3346865741510768
0.3822761123034802
0.3822761123034802
0.4547407339463352
0.4547407339463352
0.22992820904758232
0.22992820904758232
0.44241336527554614
0.44241336527554614
0.1443218416529308
0.1443218416529308
0.38817269875078514
0.39737991110285037
0.4605745756603937
0.45518460251157955
0.37259964427146247
0.3815719757767334
0.5783932668987631
0.5946821487093609
0.3313422477823165
0.3418386917714752
0.18467626017426805
0.21845900468002108
0.3624070092863172
0.3743820031935645
0.1639090785160696
0.20656845959287068
0.22303041948543992
0.2627282041964824
0.4325011098912449
0.4495890316823813
0.23448732967292069
0.23448732967292069
0.2041875891922727
0.2041875891922727
0.36239038206043506
0.36239038206043506
0.4837994834567552
0.4837994834567552
0.12877661404392768
0.12877661404392768
0.32697591569226836
0.32697591569226836
0.32248519640415446
0.32248519640415446
0.3576128888665653
0.3576128888665653
0.4017005052804393
0.4017005052804393
0.22649388611105356
0.22649388611105356
0.1670851698628426
0.20919305434790852
0.19869250755857074
0.16060627180298773
0.08773556376828764
0.12650563700342315
0.19949727513961174
0.24068135964819884
0.17367736769210163
0.17823329013154712
0.20827695099934787
0.20827695099934787
0.12274178776800307
0.12274178776800307
0.17518475729315353
0.17518475729315353
0.16800877174807796
0.16800877174807796
0.29529110786654705
0.29529110786654705
0.5197716196693376
0.5197716196693376
0.351915635482342
0.351915635482342
0.4562720191037361
0.4562720191037361
0.6012794094998969
0.6012794094998969
0.27274291926765193
0.27274291926765193
0.24407779868551358
0.24407779868551358
0.17799162204602423
0.17799162204602423
0.46975462385236993
0.46975462385236993
0.48057006006380526
0.48057006006380526
0.1751163327370373
0.1751163327370373
0.1767791118019402
0.1767791118019402
0.1437574469980966
0.1437574469980966
0.36003323042288626
0.36003323042288626
0.3576087791772735
0.3576087791772735
0.27731023762991336
0.27731023762991336
0.25909609349641693
0.25909609349641693
0.29030742716483493
0.29030742716483493
0.2629459698608739
0.2629459698608739
0.34552492156761955
0.34552492156761955
0.3887197372487249
0.3887197372487249
0.4404494150163136
0.4404494150163136
0.4409957901624632
0.4409957901624632
0.40015780638726733
0.40015780638726733
0.5955585982126561
0.5955585982126561
0.2294014963267302
0.2294014963267302
0.1745062558319689
0.17001245462337988
0.23428563625484647
0.21911481807789587
0.30659931218819725
0.29630088974308505
0.32487075503651053
0.3284765151413627
0.28762807543910873
0.2990530990823961
0.26925585720958195
0.26925585720958195
0.11455172461063488
0.11455172461063488
0.4076846935916172
0.4076846935916172
0.4675864902783805
0.4675864902783805
0.15319453136605798
0.15319453136605798
0.14805150357201577
0.14805150357201577
0.1387236022450569
0.1387236022450569
0.04488999912570152
0.04488999912570152
0.04288307638777147
0.04288307638777147
0.22762358264698682
0.22762358264698682
0.3177488646778601
0.3177488646778601
0.33250344509275803
0.33250344509275803
0.4414101492537297
0.4414101492537297
0.5672731501155656
0.5672731501155656
0.22485339297267698
0.22485339297267698
0.20210232432364728
0.27005619791410423
0.1046281020286906
0.14375429923113964
0.12836885795841482
0.20654944158919522
0.15775740242237568
0.24458575798785376
0.44754458355020404
0.4891179347005839
0.21657563245836084
0.21657563245836084
0.20135256760459536
0.20135256760459536
0.252784119767243
0.252784119767243
0.27916477224991115
0.27916477224991115
0.20813169406466922
0.20813169406466922
0.4091830246784358
0.4091830246784358
0.2947290197619108
0.2947290197619108
0.327285556368778
0.327285556368778
0.4641316195216526
0.4641316195216526
0.22817261334926722
0.22817261334926722
0.26172061389399215
0.26172061389399215
0.1547037729473156
0.1547037729473156
0.4008336163965476
0.4008336163965476
0.433854737278491
0.433854737278491
0.06324742782936016
0.06324742782936016
0.12335820523172282
0.12335820523172282
0.18981586303947412
0.18981586303947412
0.2165224484087036
0.2165224484087036
0.20259038042149288
0.20259038042149288
0.2315181532340128
0.2315181532340128
0.30249031039723284
0.33028856559223
0.2886560912809098
0.3003638868712199
0.33176973969217377
0.3706925975746459
0.4001494258851259
0.4450134113352271
0.12498628164665988
0.1521085914663384
0.17098203648894916
0.17098203648894916
0.12366027962485317
0.12366027962485317
0.22355977127079557
0.22355977127079557
0.21882847513805842
0.21882847513805842
0.4025865274221521
0.4025865274221521
0.1896610259755533
0.1896610259755533
0.2091894377347469
0.2091894377347469
0.3462043244086967
0.3462043244086967
0.3944680192581586
0.3944680192581586
0.3510319203561997
0.3510319203561997
0.357085903115311
0.36361902459676293
0.3274704559800333
0.32965547799746725
0.4118315668654066
0.42140896345731504
0.49650214179423724
0.50749891614271
0.2863603596325445
0.294393910936088
0.14566538308956029
0.14566538308956029
0.3134350709180455
0.3134350709180455
0.19460752834889525
0.19460752834889525
0.21333145120748376
0.21333145120748376
0.20412411251652202
0.20412411251652202
0.2455414867624297
0.2455414867624297
0.288874120678855
0.288874120678855
0.23539297708483775
0.23539297708483775
0.31663866558926
0.31663866558926
0.2207768820185257
0.2207768820185257
0.2606576688263352
0.3333633161049506
0.20085400884242705
0.23995214852690172
0.29598258671259703
0.3816241321080745
0.3765178031454835
0.4692685488469612
0.2668495890482489
0.330911028859113
0.17225598414754523
0.17225598414754523
0.1386335680665052
0.1386335680665052
0.29787075286799986
0.29787075286799986
0.36036986830403117
0.36036986830403117
0.0014641088441373976
0.0014641088441373976
0.3091134103050319
0.3091134103050319
0.2893875569122342
0.2893875569122342
0.37946902951736566
0.37946902951736566
0.48704570510436684
0.48704570510436684
0.2038143622994494
0.2038143622994494
0.046261037365927245
0.046261037365927245
0.2059172987025569
0.2059172987025569
0.05362380530563853
0.05362380530563853
0.057962030948051184
0.057962030948051184
0.08186533311006457
0.08186533311006457
0.18144513403150309
0.18144513403150309
0.21623155463976235
0.21623155463976235
0.26703340873159814
0.26703340873159814
0.25947720229484733
0.25947720229484733
0.2728036292734406
0.2728036292734406
0.2495079468264557
0.2495079468264557
0.2576964445759768
0.2576964445759768
0.21040354322920676
0.21040354322920676
0.23817496820724005
0.23817496820724005
0.3308417594657739
0.3308417594657739
0.08158544158102028
0.08158544158102028
0.06966925011081819
0.06966925011081819
0.16118604120905208
0.16118604120905208
0.17394514693934782
0.17394514693934782
0.11821136587529091
0.11821136587529091
0.15779671362606212
0.15779671362606212
0.06592569344782521
0.06592569344782521
0.15717384745913898
0.15717384745913898
0.30436576650209873
0.30436576650209873
0.13076657888353374
0.13076657888353374
-0.017252554961018178
-0.017252554961018178
0.07259783003721343
0.07259783003721343
0.0387188056458873
0.0387188056458873
0.06724052593969869
0.06724052593969869
0.021194479887966626
0.021194479887966626
0.1429666861580104
0.1429666861580104
0.38615835507215485
0.38615835507215485
0.18627021995553966
0.18627021995553966
0.2049760358669571
0.2049760358669571
0.08335511000799146
0.08335511000799146
0.046138944703739804
0.046138944703739804
0.26667622111828276
0.26667622111828276
0.05504120889264089
0.05504120889264089
0.046365671439373646
0.046365671439373646
0.07717041390920777
0.07717041390920777
0.06850338943238121
0.06850338943238121
0.04455061801258644
0.04455061801258644
0.17093720329944231
0.17093720329944231
0.22207609014842708
0.22207609014842708
0.06796630242330995
0.06796630242330995
0.4115131255291585
0.4115131255291585
0.4041965772156379
0.4041965772156379
0.42961267704961836
0.42961267704961836
0.5273394455297025
0.5273394455297025
0.36871060578932624
0.36871060578932624
0.15075189681239307
0.15075189681239307
0.22777181876381145
0.22777181876381145
0.21262233091692037
0.21262233091692037
0.2795129027205612
0.2795129027205612
-0.004658633867322725
-0.004658633867322725
0.0770338811946817
0.0770338811946817
0.2547639502233636
0.2547639502233636
0.15319796181461337
0.15319796181461337
0.14973055779703673
0.14973055779703673
0.12253641512907815
0.12253641512907815
0.2634025967077667
0.2634025967077667
0.256502176922477
0.256502176922477
0.2662199011043175
0.2662199011043175
0.3237331464281509
0.3237331464281509
0.26654700343776094
0.26654700343776094
0.26638314577841704
0.26638314577841704
0.45243958781947885
0.45243958781947885
0.237789071226384
0.237789071226384
0.4160466943354264
0.4160466943354264
0.21456225582426763
0.21456225582426763
0.5938988895457988
0.5938988895457988
0.2079306954621477
0.2079306954621477
0.5366533123874836
0.5366533123874836
0.6338779752272056
0.6338779752272056
0.4165635896751942
0.4165635896751942
0.12617317164743558
0.12617317164743558
0.20592032238254374
0.20592032238254374
0.2680096121853236
0.2680096121853236
0.3629972149454841
0.3629972149454841
-0.05825606917020433
-0.05825606917020433
0.19181927647611782
0.19181927647611782
0.07692497326672307
0.07692497326672307
0.3995337483416714
0.3995337483416714
0.3643972206904268
0.3643972206904268
0.3275868805616269
0.3275868805616269
0.44417163082501815
0.44417163082501815
0.3133873277202229
0.3133873277202229
0.5029768510947631
0.5029768510947631
0.5681601213336684
0.5681601213336684
0.42218426599006215
0.42218426599006215
0.19715403917611835
0.19715403917611835
0.27730164165066085
0.27730164165066085
0.20881495377432413
0.20881495377432413
0.30514116732741203
0.30514116732741203
0.24114318528011852
0.24114318528011852
0.4247738221553722
0.46952941219907063
0.3792196240327243
0.3990330925169984
0.4005179984534143
0.4492203799090429
0.5425124370070623
0.600541570138111
0.322135692905764
0.3499634516378772
0.1853333559822661
0.1853333559822661
0.15648666116761842
0.15648666116761842
0.1837362544100823
0.1837362544100823
0.21033070662725595
0.21033070662725595
0.2501030649137535
0.2501030649137535
0.4140170736690041
0.44145434921647037
0.3070991473442925
0.31952218155488166
0.3951125738002374
0.42463236584169056
0.49387491503585573
0.5288344066084677
0.20612910330489376
0.22184680094300613
0.0930356810216153
0.0930356810216153
0.009760591510441674
0.009760591510441674
0.09370683390909718
0.09370683390909718
0.10769070563318349
0.10769070563318349
0.14306693799474718
0.14306693799474718
0.28315765213827115
0.2946696845805866
0.25777771465422866
0.26590576879408684
0.2394066842134811
0.2531565925746868
0.3631964787145285
0.3766024125695108
0.29232479103185327
0.2987030771768744
0.16288853679565954
0.16288853679565954
0.09995320378967668
0.09995320378967668
0.03279546449596152
0.03279546449596152
0.12710646626549926
0.12710646626549926
0.24236449636347626
0.24236449636347626
0.4853907594198313
0.4956404581482476
0.5690858944990932
0.5751650913547918
0.407401338639368
0.41432650914981317
0.6414504535217687
0.646656708252308
0.24832612508608667
0.2560724024841194
0.3084636219112848
0.3084636219112848
0.1487463274936161
0.1487463274936161
0.15611641187695616
0.15611641187695616
0.17129883988251515
0.17129883988251515
0.2873687198656158
0.2873687198656158
0.06880713454670671
0.06880713454670671
-0.012576607006230651
-0.012576607006230651
-0.023329284347935884
-0.023329284347935884
0.02820957327721774
0.02820957327721774
0.3050516606184546
0.3050516606184546
0.3116330136397216
0.33827855939952756
0.3749711279767622
0.3812669152768883
0.4302947911941366
0.4589528683693065
0.45377095003034185
0.48780098010198014
0.14711070937789844
0.16350290659610717
0.3781478233585728
0.38279265408356
0.3183182441673971
0.29902138282432783
0.37698549598237374
0.38558136079244854
0.5627338599897553
0.5654911160850663
0.40149103059861485
0.399748246861251
0.07103733231233798
0.07103733231233798
0.1320875008140659
0.1320875008140659
0.3199788231844112
0.3199788231844112
0.34710839508679925
0.34710839508679925
0.12033350818531632
0.12033350818531632
0.13573299957418955
0.13573299957418955
0.08455010694804514
0.08455010694804514
0.058110768207953044
0.058110768207953044
0.09079835944096472
0.09079835944096472
0.14147856530631053
0.14147856530631053
0.19355239432520482
0.19355239432520482
0.3012613777393195
0.3012613777393195
0.3680251252816825
0.3680251252816825
0.4122737076105808
0.4122737076105808
0.23084590721616152
0.23084590721616152
0.07530321646435155
0.07530321646435155
0.05459111183833781
0.05459111183833781
0.07007528718613765
0.07007528718613765
0.1475778974643174
0.1475778974643174
0.3241120753983529
0.3241120753983529
0.11839909383694662
0.14577004066754173
0.19437473162223995
0.18878865305785522
0.17680349317135083
0.2145417455222126
0.1790059629923007
0.2659354498033364
0.21163340685458518
0.22414482550530487
0.21834044431896724
0.21834044431896724
0.22472228764727564
0.22472228764727564
0.26757601225158695
0.26757601225158695
0.35171576282061673
0.35171576282061673
0.25119705291564004
0.25119705291564004
0.3194930474023169
0.3194930474023169
0.22226896745235783
0.22226896745235783
0.2981175826599642
0.2981175826599642
0.2953851538786927
0.2953851538786927
0.18190115400051446
0.18190115400051446
0.21582124801305663
0.21582124801305663
0.2515438100750302
0.2515438100750302
0.1976730888165899
0.1976730888165899
0.23269426454419245
0.23269426454419245
0.29859734986096914
0.29859734986096914
0.3153109319816833
0.3153109319816833
0.27163754288482034
0.27163754288482034
0.27748759437840065
0.27748759437840065
0.36511424199619114
0.36511424199619114
0.3698391995144626
0.3698391995144626
0.2053224399219116
0.2457798644079384
0.2862304758238792
0.2844449989118306
0.25429141056436116
0.29241154837011424
0.36737764457350186
0.4094636588422069
0.23795347016679788
0.24643904820258106
0.3633521231196551
0.41813882838446975
0.44957527973794364
0.4450154831443071
0.3926942185091366
0.43147560587745526
0.5032453339249507
0.5549086694301837
0.2468807458639678
0.2679454454010978
0.0826023419921819
0.0826023419921819
-0.004802822458120369
-0.004802822458120369
0.08395190735453953
0.08395190735453953
0.14938212686291238
0.14938212686291238
0.038692034592853135
0.038692034592853135
0.19888499324074968
0.19888499324074968
0.1979809675163518
0.1979809675163518
0.21605018013376345
0.21605018013376345
0.24589988947311583
0.24589988947311583
0.1297058776309924
0.1297058776309924
0.3046962779079091
0.3046962779079091
0.3133191636980894
0.3133191636980894
0.29523085621456485
0.29523085621456485
0.35454786261442955
0.35454786261442955
0.3030804658880297
0.3030804658880297
0.17139432929007256
0.17139432929007256
0.12908883011631772
0.12908883011631772
0.49187078283630054
0.49187078283630054
0.5587647653106091
0.5587647653106091
0.07654090292240341
0.07654090292240341
0.08613356055904366
0.08613356055904366
0.10380968222818814
0.10380968222818814
0.2298448921251656
0.2298448921251656
0.2602978746141351
0.2602978746141351
0.0955990672204553
0.0955990672204553
0.19036774620673752
0.19036774620673752
0.1213628013215772
0.1213628013215772
0.19477753345621301
0.19477753345621301
0.24085130510773642
0.24085130510773642
0.27540433010044535
0.27540433010044535
0.3180084579154937
0.34181686540793216
0.44647026095647513
0.44968668212907265
0.37378703989480694
0.40001509916901284
0.4601543540733813
0.4903530142173074
0.28855778942591365
0.30116989618759654
0.052104505313681986
0.052104505313681986
0.13391244029089838
0.13391244029089838
0.12316652905600518
0.12316652905600518
0.09801887136816065
0.09801887136816065
0.28308153214009757
0.28308153214009757
0.32346346788723773
0.32346346788723773
0.3863655931409852
0.3863655931409852
0.203808711832556
0.203808711832556
0.32835516136150716
0.32835516136150716
0.30980208438353385
0.30980208438353385
0.37351720720573955
0.37351720720573955
0.40234881751897245
0.40234881751897245
0.5115070528822492
0.5115070528822492
0.6111186425490128
0.6111186425490128
0.13799529110641373
0.13799529110641373
0.27136956030971704
0.37373811905118337
0.13589209249745707
0.10882683562017931
0.37138365575944765
0.44705018067842867
0.41340696075948796
0.5128913727332775
0.2502764285979229
0.2618391451261883
0.30739457245929125
0.30739457245929125
0.28458383602341614
0.28458383602341614
0.24030501399783247
0.24030501399783247
0.3802089490743249
0.3802089490743249
0.23094867778765124
0.23094867778765124
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.34502763427430866
0.34502763427430866
0.2920387252125263
0.2920387252125263
0.38528943430730084
0.38528943430730084
0.42720113179628333
0.42720113179628333
0.3172513526503418
0.3172513526503418
0.3403613390693408
0.3403613390693408
0.24178268038643944
0.24178268038643944
0.5534514882097883
0.5534514882097883
0.578463490045353
0.578463490045353
0.23851704438567195
0.23851704438567195
0.33772013448573096
0.33772013448573096
0.4014932183994496
0.4014932183994496
0.36338047231763104
0.36338047231763104
0.49644979529752825
0.49644979529752825
0.06893765843325432
0.06893765843325432
0.2354906849160938
0.2354906849160938
0.30835173703332064
0.30835173703332064
0.27763659334991564
0.27763659334991564
0.3947619390388247
0.3947619390388247
0.10203473638260907
0.10203473638260907
0.20834965980380735
0.19734324349061388
0.1885120316880013
0.15531564949476806
0.24260137569912502
0.2167235005115271
0.22284363695644152
0.22163440615203162
0.33161808755980116
0.3480318933673118
0.20709936397013434
0.20709936397013434
0.16086158706271764
0.16086158706271764
0.2804541942083413
0.2804541942083413
0.37247741518834265
0.37247741518834265
0.17667753996369986
0.17667753996369986
0.30065083008299265
0.30065083008299265
0.2374681392865715
0.2374681392865715
0.3431993543260458
0.3431993543260458
0.3637547065596895
0.3637547065596895
0.26695927620655235
0.26695927620655235
0.12573001033431735
0.12573001033431735
0.3169947306520618
0.3169947306520618
0.15298631552390626
0.15298631552390626
0.1994227906651953
0.1994227906651953
0.06200190364342524
0.06200190364342524
0.531003562238233
0.531003562238233
0.33157144918491427
0.33157144918491427
0.5631384896523195
0.5631384896523195
0.6237874187712441
0.6237874187712441
0.3814672599203221
0.3814672599203221
0.1459154677362644
0.1459154677362644
0.1703586328544473
0.1703586328544473
0.15498017555785815
0.15498017555785815
0.2656815752648694
0.2656815752648694
0.15860848858152987
0.15860848858152987
0.2133648915149867
0.22958037587174135
0.2559560723253867
0.22939423088823094
0.19703761138232895
0.21047519894126993
0.30138450153328217
0.3505199893983619
0.23356324923359645
0.2887452971317021
0.051877948843060365
0.051877948843060365
0.00938232345869532
0.00938232345869532
0.05895904846276677
0.05895904846276677
0.03897936858494477
0.03897936858494477
0.24756165510560363
0.24756165510560363
0.3360558094920581
0.319376477313364
0.2304553884430485
0.1687789605082941
0.3891802205420911
0.34485786436972854
0.438959751868113
0.44380321855906174
0.2263297506975473
0.2541908791525304
0.4370654814598834
0.46181309380206986
0.44721084074793804
0.452099996536478
0.40446630647341614
0.4269211841119856
0.5389597210026978
0.5742798759297676
0.3206605994092796
0.34332304612503906
0.14755157339836955
0.14755157339836955
0.08248772819179029
0.08248772819179029
0.14145390365422167
0.14145390365422167
0.15510996290854578
0.15510996290854578
0.2696011354759733
0.2696011354759733
0.1396214640453225
0.1433456466393577
0.04839028192949699
-0.03173338430551615
0.19662493159542094
0.215006774294628
0.25125925161230284
0.24243726552824366
0.2703849917312963
0.2517723696888344
0.17357093628379072
0.17357093628379072
0.16678675246558047
0.16678675246558047
0.29869815085046864
0.29869815085046864
0.2910440356848046
0.2910440356848046
0.3456154781145404
0.3456154781145404
0.15748711453036732
0.15748711453036732
0.1781052119769985
0.1781052119769985
0.25697567407944366
0.25697567407944366
0.3045097724763279
0.3045097724763279
0.23900306421448722
0.23900306421448722
0.14309482701763943
0.14309482701763943
0.21390517700545053
0.21390517700545053
0.2959174970129256
0.2959174970129256
0.40918758285607
0.40918758285607
-0.055628223293926575
-0.055628223293926575
0.20373967366199255
0.21914565271026556
0.1814201774121769
0.187263289328523
0.2910441525139663
0.3083892443246052
0.321450386043105
0.3416318314025653
0.14670942342943066
0.15597128860323703
0.19401842806004121
0.19401842806004121
0.0673817378856971
0.0673817378856971
0.2882768769351755
0.2882768769351755
0.34691242963800933
0.34691242963800933
0.14838578356120188
0.14838578356120188
0.0750059246960245
0.0750059246960245
0.003291760017131482
0.003291760017131482
0.0852852605936922
0.0852852605936922
0.08133138111685652
0.08133138111685652
0.22168789251287335
0.22168789251287335
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.29818291672286595
0.29818291672286595
0.19452274357700058
0.19452274357700058
0.26582531167504364
0.26582531167504364
0.4910113710302908
0.4910113710302908
0.3057379722542699
0.3057379722542699
0.211093911078238
0.211093911078238
0.284264022500977
0.284264022500977
0.431492228131597
0.431492228131597
0.4828721358857993
0.4828721358857993
0.10635630535214032
0.10635630535214032
0.35348112568302353
0.35348112568302353
0.23136593630369834
0.23136593630369834
0.2284159179671329
0.2284159179671329
0.3220966152997016
0.3220966152997016
0.09904976051001564
0.09904976051001564
0.3221856246355152
0.3221856246355152
0.38245563709792096
0.38245563709792096
0.34992385009973354
0.34992385009973354
0.4279925370315674
0.4279925370315674
0.32820246112487067
0.32820246112487067
0.32252801673885234
0.37446063863365064
0.4072186601808873
0.3832913234641371
0.392275697699681
0.4244913259609913
0.4831779763379522
0.5279317368832205
0.39469811229773266
0.3912137980011274
0.25039174806833103
0.31008134337400695
0.20645103140625987
0.220002788933061
0.40518025774782096
0.4630773490750195
0.47469518177271247
0.5420750914695134
0.07460564618228217
0.11535845599244042
0.21996197089060315
0.21996197089060315
0.17358931946929643
0.17358931946929643
0.4328085578588601
0.4328085578588601
0.4205480665866233
0.4205480665866233
0.2633084184049037
0.2633084184049037
0.26930857441055644
0.26930857441055644
0.2322838738116844
0.2322838738116844
0.299240315360098
0.299240315360098
0.31862992759179015
0.31862992759179015
0.269716259398954
0.269716259398954
0.30865572852564965
0.30865572852564965
0.29658181086186836
0.29658181086186836
0.31635895190042757
0.31635895190042757
0.44862987091253637
0.44862987091253637
0.19516093655799246
0.19516093655799246
0.3581325293988866
0.3581325293988866
0.1847231073627915
0.1847231073627915
0.3557470948374276
0.3557470948374276
0.3984233492023321
0.3984233492023321
0.34875304921393907
0.34875304921393907
0.3361270512964071
0.3361270512964071
0.2726571744440224
0.2726571744440224
0.3756825841929388
0.3756825841929388
0.47184065692927873
0.47184065692927873
0.1991299190227568
0.1991299190227568
0.19317003271340108
0.19317003271340108
0.0715428602955419
0.0715428602955419
0.3068750020168556
0.3068750020168556
0.17134184214707351
0.17134184214707351
0.397448445455161
0.397448445455161
-0.09097700984393889
-0.09097700984393889
0.013144210317087787
0.013144210317087787
-0.02161514885063694
-0.02161514885063694
-0.030260485761531307
-0.030260485761531307
0.1269381380421805
0.1269381380421805
0.2490588103118047
0.2490588103118047
0.1270933394842694
0.1270933394842694
0.3617206798697044
0.3617206798697044
0.4425655302647358
0.4425655302647358
0.19000012391156493
0.19000012391156493
0.10485082344664827
0.10485082344664827
0.1312280989595258
0.1312280989595258
0.12496191003716768
0.12496191003716768
0.15593058549072128
0.15593058549072128
0.3983090364893495
0.3983090364893495
0.27933526067272757
0.27933526067272757
0.36680346207157005
0.36680346207157005
0.2464362816753144
0.2464362816753144
0.34379907158145456
0.34379907158145456
0.19517219290720605
0.19517219290720605
0.19986429586160648
0.19986429586160648
0.3031619916407483
0.3031619916407483
0.24585707209709287
0.24585707209709287
0.29479357208165585
0.29479357208165585
0.23560801330272974
0.23560801330272974
0.35068152318106666
0.5131704923023332
0.30825386186052955
0.29069307593200233
0.3026838298805886
0.41575663779593064
0.3876891718597001
0.5402943317362588
0.35598687122156186
0.39069940650289636
0.21422473031806505
0.21422473031806505
0.1159174280141233
0.1159174280141233
0.16127617814989753
0.16127617814989753
0.22824739682169617
0.22824739682169617
0.2399034053147553
0.2399034053147553
0.274224095462255
0.2655024469430316
0.22983399737287
0.20074366634840513
0.45529409188697634
0.4355572825431337
0.49633676120923426
0.49975271363003787
0.14350603994639777
0.15547697423969237
0.42940028277558245
0.48842748406929054
0.40772636985839955
0.42911341680345355
0.5309443456391921
0.5763798568634202
0.642802511271477
0.6885916075682262
0.27273338645262346
0.27418989391554643
0.34553597771123107
0.34553597771123107
0.19340177564564193
0.19340177564564193
0.36246778820326353
0.36246778820326353
0.493116105968407
0.493116105968407
0.15489235660253206
0.15489235660253206
0.2231177641130691
0.2231177641130691
0.3753045590310529
0.3753045590310529
0.15270334027888327
0.15270334027888327
0.2471016715715319
0.2471016715715319
0.21848305634447474
0.21848305634447474
0.3178062910417526
0.3178062910417526
0.2817897907168621
0.2817897907168621
0.29909471918718233
0.29909471918718233
0.36737839856738286
0.36737839856738286
0.20619788200504086
0.20619788200504086
0.10193200219317525
0.10193200219317525
0.08517558034620147
0.08517558034620147
0.2954682712009868
0.2954682712009868
0.30698776581065956
0.30698776581065956
0.14904044044959427
0.14904044044959427
0.2539280611383924
0.2539280611383924
0.24150932520604337
0.24150932520604337
0.24287311985766324
0.24287311985766324
0.35222406822254676
0.35222406822254676
0.2440299959398605
0.2440299959398605
0.4965368028605479
0.4965368028605479
0.36635619895549
0.36635619895549
0.431482641315688
0.431482641315688
0.5702638099631527
0.5702638099631527
0.32749751814358696
0.32749751814358696
0.0070646008639177315
0.0070646008639177315
0.17737789916426405
0.17737789916426405
-0.09242544470607454
-0.09242544470607454
0.025878228983724372
0.025878228983724372
0.06432144992813676
0.06432144992813676
0.43645916664345447
0.43645916664345447
0.35754484550431476
0.35754484550431476
0.46423573866959117
0.46423573866959117
0.5925294320432276
0.5925294320432276
0.29019194328870257
0.29019194328870257
0.3139355724006144
0.3127110317141485
0.3859425768220905
0.3723415570801391
0.36721252912403834
0.35729620319316047
0.48476022302728533
0.4942853381862602
0.2121948346936714
0.22482683951695198
0.1507232169614019
0.1507232169614019
0.18891034148374167
0.18891034148374167
0.21743838061935217
0.21743838061935217
0.2273299832724747
0.2273299832724747
0.19348519422841465
0.19348519422841465
0.43815989468450295
0.43815989468450295
0.44134699581406744
0.44134699581406744
0.3717527403059833
0.3717527403059833
0.5523282232691451
0.5523282232691451
0.29156961479387744
0.29156961479387744
0.3254230407856611
0.3254230407856611
0.5732960662209433
0.5732960662209433
0.29193372569101816
0.29193372569101816
0.4738909780570103
0.4738909780570103
0.11590460589344397
0.11590460589344397
0.46684199566119416
0.46684199566119416
0.38268534908202023
0.38268534908202023
0.4614658586597816
0.4614658586597816
0.6457366722258712
0.6457366722258712
0.3013693486677528
0.3013693486677528
0.30783612894220563
0.30783612894220563
0.2553462335189531
0.2553462335189531
0.32757823014171594
0.32757823014171594
0.3596631190556122
0.3596631190556122
0.17653860479924563
0.17653860479924563
0.16319146270767051
0.20557362594859482
0.17094410755102468
0.2020060375089413
0.16782165977906646
0.21674079454182957
0.27169819750370666
0.32188638887144566
0.22581858633602855
0.2519824153571234
0.38671317635184466
0.38671317635184466
0.49366766014374186
0.49366766014374186
0.36393436665454987
0.36393436665454987
0.5281514122582277
0.5281514122582277
0.21145123354872583
0.21145123354872583
0.09465125322003226
0.09465125322003226
-0.014621564832683212
-0.014621564832683212
0.07750598231278241
0.07750598231278241
0.11851393850209135
0.11851393850209135
0.09697356331477983
0.09697356331477983
0.25624597873315125
0.25624597873315125
0.1522954835367648
0.1522954835367648
0.1444664961880369
0.1444664961880369
0.2638575456366874
0.2638575456366874
0.3423060221834784
0.3423060221834784
0.42218813888129053
0.42218813888129053
0.37719483455269553
0.37719483455269553
0.40666815260554773
0.40666815260554773
0.5502042523203821
0.5502042523203821
0.45909371163502044
0.45909371163502044
0.20645433965292453
0.20645433965292453
0.22233847449831295
0.22233847449831295
0.2273797137471972
0.2273797137471972
0.39046436801312967
0.39046436801312967
0.1773166167041023
0.1773166167041023
0.34304526928967466
0.33742966575216643
0.2673318347712376
0.2328643439186867
0.29230979694855613
0.26638493619699793
0.3877791219582484
0.3951755821847715
0.20980651768158984
0.22997882822651733
0.23205724635299993
0.23205724635299993
0.23037130061228833
0.23037130061228833
0.33635741609725056
0.33635741609725056
0.354183503719478
0.354183503719478
0.1997593601179445
0.1997593601179445
0.326408234956788
0.326408234956788
0.18936296855215934
0.18936296855215934
0.1485067748479116
0.1485067748479116
0.24712704110426714
0.24712704110426714
0.36722380006989397
0.36722380006989397
0.1941537935578058
0.1941537935578058
0.018987584278257814
0.018987584278257814
0.25570815030918226
0.25570815030918226
0.28351816412051994
0.28351816412051994
0.22281259340225604
0.22281259340225604
0.2905861239674706
0.2905861239674706
0.3334072632814629
0.3334072632814629
0.2804952194574012
0.2804952194574012
0.3837964523213726
0.3837964523213726
0.3105348788885387
0.3105348788885387
0.31397341977756715
0.32204339668907817
0.2631965616353661
0.2395600224973608
0.40999348328342855
0.4254572210002287
0.4992004719578922
0.5064989907359884
0.24553547977595094
0.24334592820176842
0.33926528249673205
0.33926528249673205
0.045516697795362666
0.045516697795362666
0.26283516027182297
0.26283516027182297
0.40336798216803965
0.40336798216803965
0.3036397974131983
0.3036397974131983
0.5154665817219444
0.5154665817219444
0.3005222356399912
0.3005222356399912
0.41317214719611306
0.41317214719611306
0.37119421799226654
0.37119421799226654
0.4381490293735131
0.4381490293735131
0.29444784854092043
0.29444784854092043
0.3570985805394929
0.3570985805394929
0.31779550622771424
0.31779550622771424
0.360315167723867
0.360315167723867
0.256093285769439
0.256093285769439
0.09183674168804154
0.09183674168804154
0.017079752469179678
0.017079752469179678
0.05337100656912475
0.05337100656912475
0.07575222170472115
0.07575222170472115
0.14429011470859335
0.14429011470859335
0.324732931662862
0.324732931662862
0.30639628976012595
0.30639628976012595
0.2868201487415347
0.2868201487415347
0.2781542901658655
0.2781542901658655
0.24269995611234588
0.24269995611234588
0.2782969622421936
0.2782969622421936
0.08802691179374392
0.08802691179374392
0.3095050894696669
0.3095050894696669
0.31119363045881093
0.31119363045881093
0.2922270008974572
0.2922270008974572
0.5975790065561166
0.59977660199262
0.5356904053185888
0.528631021970834
0.5431167712634243
0.5450778455874467
0.6889130424261302
0.6978538585782602
0.37295911893177336
0.3728819273992833
0.2194903043930407
0.2194903043930407
0.2592726315625896
0.2592726315625896
0.14243170857936305
0.14243170857936305
0.30002147872047885
0.30002147872047885
0.1917744755557601
0.1917744755557601
0.31847725802870164
0.31847725802870164
0.35335601560054697
0.35335601560054697
0.36068542918336366
0.36068542918336366
0.31505003481108745
0.31505003481108745
0.2564562452426375
0.2564562452426375
0.2366593854113161
0.3333441045612451
0.18694623269782396
0.17665941886702227
0.13596992054142562
0.2471749817389537
0.27501939598085146
0.4029913353136295
0.3349322611691511
0.3414209289267284
0.5405484435452181
0.5405484435452181
0.40449845166141873
0.40449845166141873
0.44023539142103985
0.44023539142103985
0.5059714501915673
0.5059714501915673
0.45229497556485837
0.45229497556485837
0.16495278420470763
0.16495278420470763
0.3471008529457532
0.3471008529457532
0.2946742858818295
0.2946742858818295
0.38737014619840543
0.38737014619840543
0.06286377179482333
0.06286377179482333
0.026843362351256773
0.026843362351256773
-0.00823984507321967
-0.00823984507321967
0.014242071158800159
0.014242071158800159
0.05285643217905343
0.05285643217905343
0.18210386054261093
0.18210386054261093
0.08866383795433652
0.08866383795433652
0.11542537079152343
0.11542537079152343
0.1904086673239596
0.1904086673239596
0.17870956179948616
0.17870956179948616
0.08279396979377604
0.08279396979377604
0.12471703044852239
0.12471703044852239
0.21161792200946494
0.21161792200946494
0.15964414261026263
0.15964414261026263
0.1390354104826037
0.1390354104826037
0.20602785240723645
0.20602785240723645
0.3637702748281222
0.3637702748281222
0.3041282793147023
0.3041282793147023
0.40057513389460536
0.40057513389460536
0.5529002203630274
0.5529002203630274
0.23663183448767774
0.23663183448767774
0.3908177810760331
0.3908177810760331
0.21592612738257722
0.21592612738257722
0.24725916376221369
0.24725916376221369
0.3666315269711448
0.3666315269711448
0.2582736741586737
0.2582736741586737
0.4665019047962969
0.5359241121217839
0.40501490655593997
0.37602115644854006
0.3923612220852411
0.43708195047643617
0.4943981460927236
0.5560898048545584
0.3794119150614413
0.3772943392718017
0.2653757801761571
0.2653757801761571
0.12660942066522896
0.12660942066522896
0.3758715986731677
0.3758715986731677
0.3732276292328775
0.3732276292328775
0.3318705948302257
0.3318705948302257
0.3288546325597871
0.3288546325597871
0.15207385533602544
0.15207385533602544
0.307972199068969
0.307972199068969
0.47399748116337037
0.47399748116337037
0.18744303223205844
0.18744303223205844
0.17834922610461293
0.297720611973586
0.3872949615724805
0.4499565572411844
0.2814294115212435
0.38963582865840596
0.3916561396874214
0.4690349965453017
0.28837807763064566
0.29611234486802246
0.19192938383981775
0.19192938383981775
0.22398871889786703
0.22398871889786703
0.2954000547543451
0.2954000547543451
0.29041916575387744
0.29041916575387744
0.15218052596748055
0.15218052596748055
0.5180877201336908
0.5180877201336908
0.44042069005833917
0.44042069005833917
0.49214588253593705
0.49214588253593705
0.6445430696821286
0.6445430696821286
0.3428714327364534
0.3428714327364534
0.46017843627226523
0.5529000871844714
0.2968052042161554
0.3448669040829036
0.5151432494760381
0.5961539283113099
0.6335860905973112
0.6826433203185659
0.3381336026124186
0.33409506203248757
0.17295697064025292
0.17295697064025292
0.23838009279012037
0.23838009279012037
0.24200784059053754
0.24200784059053754
0.31813577827993555
0.31813577827993555
0.2947487717669632
0.2947487717669632
0.09969740260648381
0.09969740260648381
0.13260361787021485
0.13260361787021485
0.2524784388936576
0.2524784388936576
0.2701368022713481
0.2701368022713481
0.24071048866969685
0.24071048866969685
0.30384040654710504
0.30384040654710504
0.09441703442047547
0.09441703442047547
0.3423588426346654
0.3423588426346654
0.3784773318198657
0.3784773318198657
0.2782655128407575
0.2782655128407575
0.45396298892445525
0.476557816228585
0.3553225886275179
0.3729981824525263
0.5121810923454165
0.5222503629558927
0.605560823651656
0.6232149543858355
0.3453810078288851
0.36307800002214724
0.31257564977669117
0.31257564977669117
0.38937734558966863
0.38937734558966863
0.33851409825280404
0.33851409825280404
0.5350171696334048
0.5350171696334048
0.09900885261254609
0.09900885261254609
0.33551454012820514
0.33551454012820514
0.05331517419931389
0.05331517419931389
0.33492180976511615
0.33492180976511615
0.3418088836794655
0.3418088836794655
0.22686238105561032
0.22686238105561032
0.42270634810133234
0.43282816533129725
0.4239264143111726
0.427543325857945
0.5010099131350092
0.5122895583152183
0.5311184901315463
0.5442802513063661
0.33634359489014337
0.34237460757434846
0.34096341276895276
0.34096341276895276
0.31794962667740484
0.31794962667740484
0.3696195273637883
0.3696195273637883
0.5042708104370744
0.5042708104370744
0.19898342237668334
0.19898342237668334
0.36627660229297876
0.36627660229297876
0.41686476000003847
0.41686476000003847
0.40426281233832895
0.40426281233832895
0.513468269946485
0.513468269946485
0.057021791385153786
0.057021791385153786
0.4335468561115174
0.4255081869091721
0.413352620543173
0.3907816489118755
0.5384265435308594
0.5205475040077078
0.7105754544344804
0.7098741714963156
0.21816389438051956
0.22608498266069751
0.3513648729292386
0.3513648729292386
0.13930791558736083
0.13930791558736083
0.3938914641441563
0.3938914641441563
0.3805623248391407
0.3805623248391407
0.38965734647969535
0.38965734647969535
0.23341115151970715
0.23341115151970715
0.20787949841617837
0.20787949841617837
0.20938466363862612
0.20938466363862612
0.29544911193520385
0.29544911193520385
0.2492996820904953
0.2492996820904953
0.11684214224061526
0.11684214224061526
0.1501478177765694
0.1501478177765694
0.20279010143406748
0.20279010143406748
0.2987275166682227
0.2987275166682227
0.05736028054539759
0.05736028054539759
0.4617236321040188
0.4617236321040188
0.6754407467815248
0.6754407467815248
0.39780071185298976
0.39780071185298976
0.48818854346714624
0.48818854346714624
0.19402196303411695
0.19402196303411695
0.294638122835432
0.294638122835432
0.39192599093540614
0.39192599093540614
0.22367585085140618
0.22367585085140618
0.3536612645780037
0.3536612645780037
0.09998312276191101
0.09998312276191101
0.417108976737437
0.417108976737437
0.21993457868732272
0.21993457868732272
0.3297474910006856
0.3297474910006856
0.3503773798685175
0.3503773798685175
0.28258488841665785
0.28258488841665785
-0.0627892731075272
-0.0627892731075272
-0.059565068441053366
-0.059565068441053366
-0.13735708181465212
-0.13735708181465212
-0.11079628533871887
-0.11079628533871887
0.03878439150329522
0.03878439150329522
0.22392914889975457
0.22392914889975457
0.1946832353814119
0.1946832353814119
0.3142331272044755
0.3142331272044755
0.4129887459282083
0.4129887459282083
0.07604119803924897
0.07604119803924897
-0.08247479094667806
-0.08247479094667806
-0.04049208019243982
-0.04049208019243982
-0.19755533136821393
-0.19755533136821393
-0.12535485558321438
-0.12535485558321438
0.04214086402900757
0.04214086402900757
0.23099831310414087
0.23099831310414087
0.0850073168499833
0.0850073168499833
0.2822963576264759
0.2822963576264759
0.22492812625002997
0.22492812625002997
0.26757213741849134
0.26757213741849134
0.07857832786011366
0.07857832786011366
-0.026204845906559585
-0.026204845906559585
0.06883414760403168
0.06883414760403168
0.0616770665457334
0.0616770665457334
0.2995335519037772
0.2995335519037772
0.2580532025501898
0.2704869002646018
0.3377465379558498
0.33606602348857445
0.2096866998987587
0.2218214557802654
0.2932228464919775
0.3267577488993212
0.2141918266417641
0.2149908631934229
0.1661949747737912
0.1661949747737912
0.07460502573792328
0.07460502573792328
0.25724434923284883
0.25724434923284883
0.2881293645171416
0.2881293645171416
0.3271442612392697
0.3271442612392697
0.2664401443749189
0.2664401443749189
0.1372979003620473
0.1372979003620473
0.26396644614856796
0.26396644614856796
0.3039203843970853
0.3039203843970853
0.12746211200776772
0.12746211200776772
0.6037288427081441
0.6007609121809583
0.5283364280246535
0.5150400531231428
0.5193504831415497
0.5088915154474528
0.657732973584978
0.6594049736365273
0.34363834198920123
0.3505581842316732
0.3489152855077739
0.3489152855077739
0.31703192376815514
0.31703192376815514
0.2274370798663265
0.2274370798663265
0.37923634927399846
0.37923634927399846
0.24123574734347408
0.24123574734347408
0.2489470575697587
0.2489470575697587
0.21244031941440372
0.21244031941440372
0.39036344788193406
0.39036344788193406
0.46471357428318355
0.46471357428318355
0.2686928543129517
0.2686928543129517
0.32235945652761766
0.32235945652761766
0.0961192798915943
0.0961192798915943
0.2509125779518866
0.2509125779518866
0.3376321193776412
0.3376321193776412
0.17119731317064837
0.17119731317064837
-0.041101057687125415
-0.041101057687125415
0.04560224448285665
0.04560224448285665
0.012947316362406015
0.012947316362406015
-0.0074472546018444115
-0.0074472546018444115
0.18891713582809205
0.18891713582809205
0.3433949802549968
0.3433949802549968
0.29076766623969386
0.29076766623969386
0.20376020249345242
0.20376020249345242
0.3062996073210089
0.3062996073210089
0.22625500475456004
0.22625500475456004
0.3060462890004904
0.3060462890004904
0.20352147490816005
0.20352147490816005
0.2455046455727431
0.2455046455727431
0.3248554111535934
0.3248554111535934
0.24385136636004284
0.24385136636004284
0.2592329976050875
0.2592329976050875
0.2419113745000511
0.2419113745000511
0.4112355665461227
0.4112355665461227
0.4381840834195945
0.4381840834195945
0.2959222673530027
0.2959222673530027
0.20520479812759848
0.20520479812759848
0.23610835349176335
0.23610835349176335
0.30642760440963734
0.30642760440963734
0.36932900812815694
0.36932900812815694
0.16381522197533457
0.16381522197533457
0.2727404271463365
0.2727404271463365
0.14216708303981992
0.14216708303981992
0.25875991934711917
0.25875991934711917
0.2657845364287729
0.2657845364287729
0.37553591892674365
0.37553591892674365
0.20911618978303712
0.2625237228867833
0.09670429306029589
0.10987914490305724
0.20698335561712047
0.26216343050055135
0.22635310880143045
0.3000375460422776
0.12525460819896128
0.15691666864054096
0.29547551537562405
0.29547551537562405
0.28303272631871235
0.28303272631871235
0.44150016354833466
0.44150016354833466
0.5187698801171358
0.5187698801171358
0.1989154843120894
0.1989154843120894
-1.4438604324035632E-4
-1.4438604324035632E-4
0.0963826990663962
0.0963826990663962
-0.020704483910020284
-0.020704483910020284
-0.027026384078431585
-0.027026384078431585
0.10998327759219025
0.10998327759219025
0.41214597567960287
0.41214597567960287
0.14979973016826154
0.14979973016826154
0.352366280167816
0.352366280167816
0.465784225630778
0.465784225630778
0.22832729671485066
0.22832729671485066
0.12302033108282574
0.12302033108282574
0.14587010967129563
0.14587010967129563
0.17311862747882353
0.17311862747882353
0.2075857670368102
0.2075857670368102
0.24262202525568316
0.24262202525568316
0.18596669339229724
0.18596669339229724
0.17790485642919182
0.17790485642919182
0.15306906905660464
0.15306906905660464
0.22306975924077427
0.22306975924077427
0.289865821013443
0.289865821013443
0.11211941472624379
0.11211941472624379
0.191215014079047
0.191215014079047
0.1200154060998253
0.1200154060998253
0.14979983772746086
0.14979983772746086
0.35501309534584274
0.35501309534584274
0.21047174533430724
0.21047174533430724
0.28229383817579756
0.28229383817579756
0.13997106492190173
0.13997106492190173
0.13793929532201393
0.13793929532201393
0.32990577514245467
0.32990577514245467
0.18581280105274
0.18581280105274
0.23489215945083333
0.23489215945083333
0.3697683050040082
0.3697683050040082
0.43591724100704826
0.43591724100704826
0.05400436221992888
0.05400436221992888
0.5065505644690531
0.5065505644690531
0.29307837553999133
0.29307837553999133
0.3680350944096594
0.3680350944096594
0.45240030779381357
0.45240030779381357
0.4169435759033845
0.4169435759033845
0.2129520692393341
0.2129520692393341
0.12285578034105271
0.12285578034105271
0.31009454354885596
0.31009454354885596
0.3542051766437549
0.3542051766437549
0.1636372024653035
0.1636372024653035
-0.036280153451342154
-0.036280153451342154
-0.017635754420265288
-0.017635754420265288
0.015060671610758738
0.015060671610758738
0.028092208204372016
0.028092208204372016
0.15217424786792555
0.15217424786792555
0.24489559961680007
0.24489559961680007
0.34639028310248704
0.34639028310248704
0.27667498985019195
0.27667498985019195
0.347002632263064
0.347002632263064
0.24055176619023783
0.24055176619023783
0.12436212458823606
0.12436212458823606
0.2384977293183964
0.2384977293183964
0.17215389167913225
0.17215389167913225
0.20186159736183004
0.20186159736183004
0.023964130720496715
0.023964130720496715
0.24608488651599975
0.24608488651599975
0.13601281300546805
0.13601281300546805
0.34144023719994254
0.34144023719994254
0.350156629948283
0.350156629948283
0.19682675487263274
0.19682675487263274
0.5437061436252578
0.559779931716646
0.31958033341673087
0.31567952019042317
0.3864488020467591
0.4215959566271399
0.48968949803246237
0.527624940521235
0.38438736120554107
0.38928187078212895
0.4401468375171723
0.4401468375171723
0.24182793094499722
0.24182793094499722
0.3893849585911407
0.3893849585911407
0.4965442648552761
0.4965442648552761
0.2631708856364794
0.2631708856364794
0.40818181653918423
0.40818181653918423
0.3803103084702751
0.3803103084702751
0.4219215250571878
0.4219215250571878
0.49791920266334627
0.49791920266334627
0.11521029877682862
0.11521029877682862
0.30367037820798304
0.2905482260983118
0.2569251953133498
0.243231564812211
0.3770850163324339
0.3668754226125251
0.4630712207708323
0.4776157009833823
0.2567407139079886
0.2645325637169941
-0.005436316570396337
-0.005436316570396337
0.03732311901558354
0.03732311901558354
-0.01308393260928958
-0.01308393260928958
-0.04292258970965742
-0.04292258970965742
0.08845794864027409
0.08845794864027409
0.11708160272498158
0.11708160272498158
0.27286072628517666
0.27286072628517666
0.24700710709783597
0.24700710709783597
0.21506282496992654
0.21506282496992654
0.07485270775938964
0.07485270775938964
0.15090963082214795
0.15090963082214795
0.08893533883499305
0.08893533883499305
0.38362606908874974
0.38362606908874974
0.39348231246742893
0.39348231246742893
0.12569731292108294
0.12569731292108294
0.37328063675255135
0.37328063675255135
0.3451798591772351
0.3451798591772351
0.42825828128922944
0.42825828128922944
0.566858921501474
0.566858921501474
0.33508672265383094
0.33508672265383094
0.5014768487182927
0.5014768487182927
0.3910281290553005
0.3910281290553005
0.5624526866258374
0.5624526866258374
0.6024736246209593
0.6024736246209593
0.2987012727605256
0.2987012727605256
0.2706754186840059
0.2706754186840059
0.5856433626755606
0.5856433626755606
0.387071940646713
0.387071940646713
0.4790871319538294
0.4790871319538294
0.2288445535190737
0.2288445535190737
0.10261870234487895
0.10261870234487895
0.15142860253975393
0.15142860253975393
0.27239763641791864
0.27239763641791864
0.3127909033040796
0.3127909033040796
0.19177327919649895
0.19177327919649895
0.11259925586347364
0.11259925586347364
0.19984141435629885
0.19984141435629885
0.31403187242120745
0.31403187242120745
0.4229797576642842
0.4229797576642842
0.08842429510779992
0.08842429510779992
0.11259925586347364
0.11259925586347364
0.19984141435629885
0.19984141435629885
0.31403187242120745
0.31403187242120745
0.4229797576642842
0.4229797576642842
0.08842429510779992
0.08842429510779992
0.3514380543484807
0.3514380543484807
0.3357303981407113
0.3357303981407113
0.22110494409934422
0.22110494409934422
0.4352712042314068
0.4352712042314068
0.26815516659271904
0.26815516659271904
0.19195253537242532
0.19195253537242532
-0.04717581099611124
-0.04717581099611124
0.22538931086250977
0.22538931086250977
0.38503228927475375
0.38503228927475375
0.14398978597574275
0.14398978597574275
0.055100254002872225
0.055100254002872225
0.14620591693054802
0.14620591693054802
0.10434142392346991
0.10434142392346991
0.11418970159114503
0.11418970159114503
0.09326964378695975
0.09326964378695975
0.3215497294397032
0.33255977895419486
0.31060838071906244
0.29603043686833574
0.37857363639996683
0.3945395415721246
0.47629063001165195
0.4940357272933333
0.21139139064657034
0.22596774587600071
0.3962375645407812
0.3962375645407812
0.44550520585316733
0.44550520585316733
0.44401711007790384
0.44401711007790384
0.5946889095079944
0.5946889095079944
0.24190916707328036
0.24190916707328036
0.1667142167085817
0.1667142167085817
0.2325334871141547
0.2325334871141547
0.357955090831777
0.357955090831777
0.3733959517990465
0.3733959517990465
0.19029111986629613
0.19029111986629613
0.13669759877279067
0.13669759877279067
0.05968076281276422
0.05968076281276422
0.00878957564774238
0.00878957564774238
0.07137361899773599
0.07137361899773599
0.22690251257701446
0.22690251257701446
0.42791495222372866
0.42791495222372866
0.46549968135924114
0.46549968135924114
0.40221240567463457
0.40221240567463457
0.5396561553906923
0.5396561553906923
0.13831806385664452
0.13831806385664452
0.4127741505277402
0.43125447444391163
0.41664504200783054
0.4056545139286374
0.3873159310872271
0.4097470740171547
0.6134607941728709
0.6356457132789775
0.28230648544054826
0.28678038505034736
0.5563123739203799
0.5563123739203799
0.3493784240136401
0.3493784240136401
0.5881156064037031
0.5881156064037031
0.61713564343148
0.61713564343148
0.400907473769983
0.400907473769983
0.1859399044844066
0.22758741238384697
0.20669624111883975
0.1995457625833355
0.19831169872648527
0.2277633926302551
0.2233061315562456
0.2622888546006807
0.3849217232055352
0.3965210393741663
0.45087006761098847
0.45087006761098847
0.4299754085500515
0.4299754085500515
0.512756439009633
0.512756439009633
0.647868030851758
0.647868030851758
0.32123520412362727
0.32123520412362727
0.2017639065110911
0.19336167110816643
0.1393533221730133
0.10288600645071645
0.29793911174048165
0.27562388206741784
0.34314523258595153
0.35183657660898826
0.16084233985949975
0.18016641828133328
0.3085787466983336
0.3085787466983336
0.36343223078210746
0.36343223078210746
0.32859081621686503
0.32859081621686503
0.45924088789530176
0.45924088789530176
0.2443164162133885
0.2443164162133885
0.08170881863228478
0.08170881863228478
0.061105076934972864
0.061105076934972864
0.02809709812618716
0.02809709812618716
0.0011470968980785638
0.0011470968980785638
0.30983877593908804
0.30983877593908804
0.22147587790954004
0.22147587790954004
0.0816038460424696
0.0816038460424696
0.22373090403023926
0.22373090403023926
0.2667670909324696
0.2667670909324696
0.21088093148049017
0.21088093148049017
0.3867563615754607
0.37603253747949533
0.46072011325009193
0.4327723318226405
0.4335977493673574
0.4106794123738226
0.6161648311247558
0.6135516560542837
0.1274873769767997
0.13633330443890213
0.20509532613203202
0.20509532613203202
0.14971927705089472
0.14971927705089472
0.13527320769532322
0.13527320769532322
0.20343693122634626
0.20343693122634626
0.2679216656361898
0.2679216656361898
0.2947833322016229
0.30600314933521544
0.3794619673698723
0.3858833012123867
0.32218129833169284
0.3379883518472378
0.37938639490450154
0.397403448494444
0.30527316122383963
0.32000244649563847
0.05763145793268545
0.05763145793268545
0.08371597704775194
0.08371597704775194
0.15111104280644413
0.15111104280644413
0.09915963077906217
0.09915963077906217
0.17663785205231483
0.17663785205231483
0.07694365109043214
0.07694365109043214
-0.0036988139201331745
-0.0036988139201331745
0.217750930569054
0.217750930569054
0.2611522983548235
0.2611522983548235
0.11208114264127576
0.11208114264127576
0.07393122298699886
0.07393122298699886
0.20602159855875996
0.20602159855875996
0.02823990927147044
0.02823990927147044
0.04405924932294184
0.04405924932294184
0.26149602204451355
0.26149602204451355
0.1617524782820076
0.1617524782820076
0.11488793121125601
0.11488793121125601
0.2256545743303231
0.2256545743303231
0.25262215203511595
0.25262215203511595
0.311369943053815
0.311369943053815
0.24666728133055624
0.27733968691000616
0.1956317391763442
0.205639804366548
0.2788886532739914
0.31304167923981085
0.3377890688214725
0.3774990656842719
0.12816827087684163
0.1466610384363732
0.20714386801689605
0.20714386801689605
0.1717497150539264
0.1717497150539264
0.27892193274821303
0.27892193274821303
0.2905326282744634
0.2905326282744634
0.1996551169866252
0.1996551169866252
0.1861225324137671
0.19805497433591332
0.20687248020235813
0.19554325339305909
0.3234462016276531
0.3407460031483016
0.3113523316205718
0.3556685008115027
0.2901609015167197
0.28998012681188995
0.11599777711407738
0.11599777711407738
0.03879560423797805
0.03879560423797805
0.014637110184495766
0.014637110184495766
0.012854401061396984
0.012854401061396984
0.3947840835897076
0.3947840835897076
0.22868424294086837
0.22868424294086837
0.27145295200573866
0.27145295200573866
0.2642611049207024
0.2642611049207024
0.33881766375823863
0.33881766375823863
0.2420074357469728
0.2420074357469728
0.19772503287434523
0.19772503287434523
0.24450201353004192
0.24450201353004192
0.1769913236997864
0.1769913236997864
0.21107410705558655
0.21107410705558655
0.1900591088685103
0.1900591088685103
0.408376414363422
0.408376414363422
0.3487077617687922
0.3487077617687922
0.43044888720865077
0.43044888720865077
0.4672996811392839
0.4672996811392839
0.2683763468265224
0.2683763468265224
0.1004201190810119
0.1004201190810119
-0.025886148844092422
-0.025886148844092422
0.04929267803624746
0.04929267803624746
0.11609268221382744
0.11609268221382744
0.032300747819863716
0.032300747819863716
0.12837812747203714
0.12837812747203714
0.09179423477733956
0.09179423477733956
0.10549605651250783
0.10549605651250783
0.11803668079202147
0.11803668079202147
0.2525970857743015
0.2525970857743015
0.4253282400148783
0.444953729086793
0.5241594866440347
0.5259498160889028
0.3589119930649785
0.3750948951844457
0.5260443891730201
0.558508163702207
0.24861955766674596
0.2711842600037354
0.13119781687982993
0.13119781687982993
0.05481020831695097
0.05481020831695097
0.21317964932955602
0.21317964932955602
0.25212520864930515
0.25212520864930515
0.23196140027685935
0.23196140027685935
0.41859062282747517
0.41859062282747517
0.23298905072582768
0.23298905072582768
0.18889421038050921
0.18889421038050921
0.326005597988984
0.326005597988984
0.28302776361494775
0.28302776361494775
0.2162171220575058
0.2250517903825471
0.29828165005169816
0.3016864722792842
0.31420812649168217
0.32865705918237115
0.4209338012387743
0.4380812852596623
0.24582408675367715
0.2584975967309979
0.12465645520304851
0.12465645520304851
0.0985841852547308
0.0985841852547308
0.13590074121626441
0.13590074121626441
0.18657299851470657
0.18657299851470657
0.14242958072331657
0.14242958072331657
-0.03803152573480016
-0.03803152573480016
-0.0507097984849004
-0.0507097984849004
-0.02032399770449011
-0.02032399770449011
-0.1306939640823194
-0.1306939640823194
0.2503776808715179
0.2503776808715179
0.217245735491618
0.26062323377704544
0.2456952700569562
0.23502836401514984
0.3194156446521332
0.35063046720288793
0.4057861333044
0.44812203026366404
0.18961868269097165
0.19277559891220974
0.3350454979843212
0.39001241338480525
0.29482067928079747
0.27998149587630394
0.4058072609716335
0.45420625201664633
0.4720851583047527
0.5239950612499663
0.29177755679983985
0.29456927508803543
0.004611749339386929
0.004611749339386929
0.03586218368847648
0.03586218368847648
-0.01651424174899229
-0.01651424174899229
-0.008480864697171174
-0.008480864697171174
0.31922937534473944
0.31922937534473944
0.1844070195448598
0.1844070195448598
0.18911253265594172
0.18911253265594172
0.36812912936124853
0.36812912936124853
0.37517059272396586
0.37517059272396586
0.19038728985997125
0.19038728985997125
0.3457572694652244
0.3770387462630272
0.5966194046528768
0.5950256902952951
0.33243222811263695
0.35428766221655095
0.5078771946595969
0.5386114737836267
0.20945885798957561
0.21235258035259397
0.408741826169819
0.42132739294676785
0.48882550105307876
0.48221435103786026
0.42322502486321445
0.4287788766420154
0.5418607301939472
0.5567035050384793
0.3962067082714702
0.402727644052578
0.10839107326571834
0.10839107326571834
0.1997382669460442
0.1997382669460442
0.4104892560898188
0.4104892560898188
0.4794393110721907
0.4794393110721907
0.07083191607546216
0.07083191607546216
0.4495790184788478
0.4495790184788478
0.41600790564548756
0.41600790564548756
0.48592011261640417
0.48592011261640417
0.6166785826687875
0.6166785826687875
0.28339915809840943
0.28339915809840943
0.12216299109932352
0.12216299109932352
0.0884264102434317
0.0884264102434317
0.36197999863623526
0.36197999863623526
0.3858203226240045
0.3858203226240045
0.21800967172572064
0.21800967172572064
0.4623547049837477
0.4746851212159618
0.4882322491750642
0.4948599849549767
0.44348859654887307
0.45936925415995045
0.5859663201771307
0.6050835306491076
0.28727184410978424
0.3000358065175606
0.23569123049020416
0.2954812758598082
0.14822110430181548
0.13079857670170364
0.26551716811374065
0.3067257715007116
0.30875548487064636
0.3642381263382627
0.3657046609752534
0.37310657664729774
0.3261355030686527
0.3261355030686527
0.31147898195297835
0.31147898195297835
0.4308860847516315
0.4308860847516315
0.520556020912523
0.520556020912523
0.17352208653864032
0.17352208653864032
0.4980160073713427
0.4980160073713427
0.3775110094994992
0.3775110094994992
0.468708393970392
0.468708393970392
0.5899707905075909
0.5899707905075909
0.46706462305887175
0.46706462305887175
0.1336838305192976
0.1336838305192976
0.3002582889695088
0.3002582889695088
0.19091723979846115
0.19091723979846115
0.1942887584368364
0.1942887584368364
0.19636000293094785
0.19636000293094785
0.14521099606178028
0.14521099606178028
0.08644344582079021
0.08644344582079021
0.22244925800412166
0.22244925800412166
0.2894368403500872
0.2894368403500872
0.13491018503811344
0.13491018503811344
0.10615030286409693
0.0945026591413619
0.16461130842182717
0.13293697715328395
0.22891151891070646
0.2051531728891303
0.2354542645471157
0.2364658794941347
0.19042248767950395
0.2058136757679698
0.42328811204010025
0.42328811204010025
0.23873110735736439
0.23873110735736439
0.31401607750975313
0.31401607750975313
0.3665894257194714
0.3665894257194714
0.4753230470240448
0.4753230470240448
0.19405109298765608
0.19405109298765608
0.16334957980012565
0.16334957980012565
0.17845421015239368
0.17845421015239368
0.2695409176096467
0.2695409176096467
0.276059262845255
0.276059262845255
0.2523430590685064
0.2523430590685064
0.14359002658822587
0.14359002658822587
0.25564203586008627
0.25564203586008627
0.38208723746318746
0.38208723746318746
0.11305042878693557
0.11305042878693557
0.20090541229039252
0.20090541229039252
0.21938695970125627
0.21938695970125627
0.29602402423966273
0.29602402423966273
0.3797759163164913
0.3797759163164913
-0.026978382463628367
-0.026978382463628367
0.22129788841814418
0.24421771794320893
0.3212250891299074
0.3366572656337846
0.25308205497642533
0.27959860766251
0.31592682496254954
0.3424775687272809
0.2476097903091877
0.260618793435336
0.39101323098683455
0.42242646655294075
0.39788742162991536
0.4076051978796676
0.46601072401050275
0.5008397647939423
0.5406956119480377
0.5813346391966986
0.35341127904706654
0.3714088377886668
0.2592439400396
0.2592439400396
0.18540147021215575
0.18540147021215575
0.22545526840413357
0.22545526840413357
0.2602511832810978
0.2602511832810978
0.12806993289566215
0.12806993289566215
0.1775184348027154
0.1775184348027154
0.11888632517168381
0.11888632517168381
0.27357540431156585
0.27357540431156585
0.3760206584545353
0.3760206584545353
0.22585356671657067
0.22585356671657067
0.1906972707379038
0.23337555850092961
0.11954260510611313
0.11745278845896029
0.23319032711686855
0.26932845598139843
0.2862731583611454
0.3313739486106061
0.09839748664500164
0.11920878305071712
0.4612625876960719
0.4931815356166737
0.5088778108326231
0.5228749424059164
0.34908800122892497
0.39311575268202026
0.49159140915736016
0.5354960407531401
0.3297008344024915
0.35547476970426123
0.3442470604351256
0.3442470604351256
0.3538953731865329
0.3538953731865329
0.42372322369705046
0.42372322369705046
0.5429823842948296
0.5429823842948296
0.22894986802086942
0.22894986802086942
0.1592838511998182
0.1592838511998182
0.07858085285077136
0.07858085285077136
0.2236811208297974
0.2236811208297974
0.3501900275461658
0.3501900275461658
0.1486617215176592
0.1486617215176592
0.1845965345924022
0.1845965345924022
0.29234183862340285
0.29234183862340285
0.38525254852251184
0.38525254852251184
0.4195023609423756
0.4195023609423756
0.06668077472992805
0.06668077472992805
0.13566314327618856
0.13566314327618856
0.15826564955265301
0.15826564955265301
0.23412829145746708
0.23412829145746708
0.2698603971320369
0.2698603971320369
0.17403354849823818
0.17403354849823818
0.32984164046612263
0.32984164046612263
0.3003970455218323
0.3003970455218323
0.28166854599452584
0.28166854599452584
0.365361898521846
0.365361898521846
0.2723256122664191
0.2723256122664191
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.3014441176917858
0.34604717069113944
0.2521610016881186
0.25785445362296494
0.38108266136319774
0.4154833506375536
0.5079153653820186
0.5494391060465948
0.12450550459348084
0.15789389830898706
0.3014441176917858
0.34604717069113944
0.2521610016881186
0.25785445362296494
0.38108266136319774
0.4154833506375536
0.5079153653820186
0.5494391060465948
0.12450550459348084
0.15789389830898706
0.34291444772737417
0.34291444772737417
0.11892762713980436
0.11892762713980436
0.16634448110730107
0.16634448110730107
0.22900900088213708
0.22900900088213708
0.2217583892802041
0.2217583892802041
0.3144963801603712
0.3144963801603712
0.344732099522868
0.344732099522868
0.3910711789637664
0.3910711789637664
0.41268659902554566
0.41268659902554566
0.2399819098168936
0.2399819098168936
0.2451834220788886
0.2451834220788886
0.045887869512054806
0.045887869512054806
0.08296471216567912
0.08296471216567912
0.13475865428971728
0.13475865428971728
0.22789648864982945
0.22789648864982945
0.40464165171832
0.40464165171832
0.28878595184505595
0.28878595184505595
0.19591909068952787
0.19591909068952787
0.3093594435989335
0.3093594435989335
0.20603240419722282
0.20603240419722282
0.292934662573169
0.292934662573169
0.3977383487702754
0.3977383487702754
0.19308039933325677
0.19308039933325677
0.34101088939459046
0.34101088939459046
0.08390222244157708
0.08390222244157708
0.3373666556945308
0.3373666556945308
0.29587238463019927
0.29587238463019927
0.3154771983205292
0.3154771983205292
0.28666013373574467
0.28666013373574467
0.23878053071632419
0.23878053071632419
0.3688227830466847
0.3688227830466847
0.2385666003322951
0.2385666003322951
0.2691437184224989
0.2691437184224989
0.2848122555852056
0.2848122555852056
0.2504658632949232
0.2504658632949232
0.24259219037133034
0.24259219037133034
0.19115419739252426
0.19115419739252426
0.4652293726839824
0.4652293726839824
0.4664893255741516
0.4664893255741516
0.3002587531559824
0.3002587531559824
0.5072475818049883
0.5072475818049883
0.560601604283347
0.560601604283347
0.4690068343303503
0.4690068343303503
0.6543416693176015
0.6543416693176015
0.3874999299595899
0.3874999299595899
0.15931073855229613
0.15931073855229613
-0.03745403311628003
-0.03745403311628003
0.2676380805516111
0.2676380805516111
0.3229112946848581
0.3229112946848581
0.10745847647562681
0.10745847647562681
0.37703852584752257
0.3985587403639615
0.4586754218432707
0.46411298408127777
0.3493861925234254
0.369438702179615
0.5757346049703561
0.5995448194174869
0.27018103591059545
0.293729312848326
0.4747529089892787
0.48371784104163196
0.48302936056473383
0.473951713769775
0.44341621664340247
0.44655261328126017
0.6514081532685194
0.6529132648758427
0.3375269504978166
0.34838699815672897
0.2967089155608853
0.2967089155608853
0.3041087692516084
0.3041087692516084
0.37814833082489513
0.37814833082489513
0.3600519173408031
0.3600519173408031
0.2932705440896179
0.2932705440896179
0.25353315890007133
0.25353315890007133
0.14627678333297084
0.14627678333297084
0.2274807975670951
0.2274807975670951
0.3296116721789293
0.3296116721789293
0.2804958377149129
0.2804958377149129
0.24809007021553142
0.24809007021553142
0.21400666030220675
0.21400666030220675
0.4568704681527181
0.4568704681527181
0.48365995595564804
0.48365995595564804
0.23860849786868296
0.23860849786868296
0.5868223966499995
0.5868223966499995
0.4548357004808508
0.4548357004808508
0.49622415362903877
0.49622415362903877
0.5032912268197968
0.5032912268197968
0.3737015835088774
0.3737015835088774
0.19655435858032785
0.19655435858032785
0.25773338182213434
0.25773338182213434
0.33198953125479275
0.33198953125479275
0.4221383905180543
0.4221383905180543
0.19343742221087354
0.19343742221087354
0.5509509521057503
0.5760446574367158
0.5211034397827806
0.5064227813082821
0.457415369324668
0.47302978724638334
0.5812876917396377
0.6030893612488095
0.451831806808388
0.44848982071298604
0.024889663300930915
0.09166296767685962
0.02584641136740987
0.028866075218579673
0.16928851188180621
0.268577005227316
0.09379944610870838
0.20379982144289005
0.22025898733022028
0.2591129301136255
0.20712958831190634
0.1999578539874009
0.1972779135533534
0.1632197595345122
0.30885269281192
0.2881280357149205
0.31849952948142785
0.3284599909641147
0.18939012139485314
0.21190471334479366
0.3456163626192318
0.3456163626192318
0.34292511276585325
0.34292511276585325
0.45462116405750863
0.45462116405750863
0.5627871021433968
0.5627871021433968
0.14408953520117304
0.14408953520117304
0.20202922591353087
0.20202922591353087
0.19814955901435807
0.19814955901435807
0.11578071548607674
0.11578071548607674
0.25866477712154706
0.25866477712154706
0.23655982336020237
0.23655982336020237
0.2724321375162139
0.2724321375162139
0.14836054491032918
0.14836054491032918
0.28158671546615377
0.28158671546615377
0.4853394177822307
0.4853394177822307
0.18385951386455002
0.18385951386455002
0.40185335625305557
0.40185335625305557
0.45797678712987894
0.45797678712987894
0.4391127939735669
0.4391127939735669
0.6204367903268462
0.6204367903268462
0.30026658283422836
0.30026658283422836
0.1583209428064828
0.1583209428064828
0.1223178722607256
0.1223178722607256
0.09905189513958683
0.09905189513958683
0.1796784178883613
0.1796784178883613
0.23607880558837235
0.23607880558837235
0.1909708394560894
0.1909708394560894
0.19074755113429745
0.19074755113429745
0.2856438159981612
0.2856438159981612
0.31204423793302716
0.31204423793302716
0.1974969460116862
0.1974969460116862
0.15422502740930405
0.15422502740930405
0.3825656164061947
0.3825656164061947
0.30304617410622536
0.30304617410622536
0.35092904041535317
0.35092904041535317
0.2629923248243951
0.2629923248243951
0.35100530514647477
0.35100530514647477
0.21958513505259536
0.21958513505259536
0.29448055609715446
0.29448055609715446
0.3482972280151362
0.3482972280151362
0.3276196975246043
0.3276196975246043
0.182190979594944
0.182190979594944
0.22566958598336198
0.22566958598336198
0.29708578493665944
0.29708578493665944
0.3543222144326078
0.3543222144326078
0.2192624586773154
0.2192624586773154
0.028404798735533462
0.028404798735533462
0.034127964614006995
0.034127964614006995
0.23488393317707826
0.23488393317707826
0.23700197078562837
0.23700197078562837
0.1041876667184255
0.1041876667184255
0.3029372062500865
0.33187503422977743
0.226546399874437
0.23649583116511044
0.2500546382514721
0.2826723813467583
0.36529626320860326
0.4030362477139299
0.23557519963868648
0.2526207576267141
0.1832908479011451
0.1832908479011451
0.034986824645462405
0.034986824645462405
0.2525512548836295
0.2525512548836295
0.31835047986349585
0.31835047986349585
0.3172246483194957
0.3172246483194957
0.25862746260099595
0.25862746260099595
0.2336592304842891
0.2336592304842891
0.4124967794249779
0.4124967794249779
0.5256796379242117
0.5256796379242117
0.14144686283901567
0.14144686283901567
0.09983623178121792
0.09983623178121792
0.2041900664916336
0.2041900664916336
0.26090275195413337
0.26090275195413337
0.32396557455516917
0.32396557455516917
-0.022132562170616196
-0.022132562170616196
0.299090048326102
0.299090048326102
0.4378980072695339
0.4378980072695339
0.2753404921009173
0.2753404921009173
0.46924307054566505
0.46924307054566505
0.08752403416756761
0.08752403416756761
0.32729094055913005
0.32729094055913005
0.14010434488731038
0.14010434488731038
0.3566735631543806
0.3566735631543806
0.491797331769953
0.491797331769953
0.2649143640533096
0.2649143640533096
0.3337714469229851
0.3337714469229851
0.2591525744488415
0.2591525744488415
0.3555982627773711
0.3555982627773711
0.39914190053568066
0.39914190053568066
0.2951808832184613
0.2951808832184613
0.22336724127821578
0.22336724127821578
0.33080687739486253
0.33080687739486253
0.3583479685195463
0.3583479685195463
0.4500914211905018
0.4500914211905018
0.331118962655196
0.331118962655196
0.29061708596237346
0.29061708596237346
0.1746222736628554
0.1746222736628554
0.4236368547139975
0.4236368547139975
0.41943709540346513
0.41943709540346513
0.3848050347748763
0.3848050347748763
0.5510550350548908
0.5510550350548908
0.4662404657588531
0.4662404657588531
0.5073500231298658
0.5073500231298658
0.5968541146000262
0.5968541146000262
0.3886337943796719
0.3886337943796719
0.4194980676662588
0.4194980676662588
0.15040381305894632
0.15040381305894632
0.3637316617383528
0.3637316617383528
0.4294248426356315
0.4294248426356315
0.3782841648761512
0.3782841648761512
0.526901327903304
0.5448788604629279
0.531857632509904
0.5360564241028144
0.4109728621627091
0.43218993883174295
0.5840827841050868
0.6081294165436718
0.302947187002464
0.3137532231643013
0.2599069143732562
0.2599069143732562
0.3002721426562943
0.3002721426562943
0.4022032217045671
0.4022032217045671
0.5779145657844998
0.5779145657844998
0.14122897659651698
0.14122897659651698
0.37104426595066914
0.37104426595066914
0.32528327561030695
0.32528327561030695
0.2838786490621959
0.2838786490621959
0.3683130001441876
0.3683130001441876
0.43686497409389374
0.43686497409389374
0.12165727163356628
0.12858213609129698
0.1786057070161901
0.1807403748409651
0.18222664285179388
0.19377350059680343
0.19517579307369845
0.2079180090902905
0.2591173683833991
0.2712775774229175
0.16105686079159826
0.1441527313794649
0.13199084848845402
0.07992275322818952
0.26770600071629175
0.23053075289623737
0.30560997792588734
0.308841741867304
0.2562818398503574
0.2823459020778397
0.23370278961578758
0.23370278961578758
0.1643512840959891
0.1643512840959891
0.415763980096603
0.415763980096603
0.49916854986090153
0.49916854986090153
0.14504869591712097
0.14504869591712097
0.414681620338487
0.414681620338487
0.16123493486355292
0.16123493486355292
0.4400936638531976
0.4400936638531976
0.5419509464326249
0.5419509464326249
0.20271501655636467
0.20271501655636467
0.14973964713141372
0.14973964713141372
0.15057430269904137
0.15057430269904137
0.26314727487045475
0.26314727487045475
0.3460199095243535
0.3460199095243535
0.2070842725288943
0.2070842725288943
0.3878296457338238
0.3878296457338238
0.2325274994832605
0.2325274994832605
0.4331200411022911
0.4331200411022911
0.5279043991485766
0.5279043991485766
0.36161975567813087
0.36161975567813087
0.40898523901802053
0.40898523901802053
0.19006725268596417
0.19006725268596417
0.3057628800337902
0.3057628800337902
0.4072883109766345
0.4072883109766345
0.28051554530490647
0.28051554530490647
0.27164307786703606
0.27164307786703606
0.1696807918503153
0.1696807918503153
0.1386758946990521
0.1386758946990521
0.17011309888803416
0.17011309888803416
0.5061466916227401
0.5061466916227401
0.08473028589109417
0.08473028589109417
0.13729869170337428
0.13729869170337428
0.18848121549137475
0.18848121549137475
0.279888015799525
0.279888015799525
-0.04400461360808601
-0.04400461360808601
0.15803819362484428
0.15803819362484428
0.08915478265803863
0.08915478265803863
0.14828567273030316
0.14828567273030316
0.12293324779557775
0.12293324779557775
0.36622184545769476
0.36622184545769476
0.10361362401361736
0.10361362401361736
0.18578232699152292
0.18578232699152292
0.3315697888336024
0.3315697888336024
0.37913779857989394
0.37913779857989394
0.0758860266870825
0.0758860266870825
0.15224130569867222
0.15224130569867222
0.22317838278933017
0.22317838278933017
0.2517131572577441
0.2517131572577441
0.36084677478525196
0.36084677478525196
0.2631621974720011
0.2631621974720011
0.243232221503995
0.243232221503995
0.14712866680621753
0.14712866680621753
0.3431230204859288
0.3431230204859288
0.36972136126198
0.36972136126198
0.24532030920186604
0.24532030920186604
0.32135433377207157
0.32135433377207157
0.10391820155699184
0.10391820155699184
0.38136256973804183
0.38136256973804183
0.41444437492591807
0.41444437492591807
0.25765957866656247
0.25765957866656247
0.020685004805206214
0.06662893085683744
0.0030261831949751103
0.015521705663754189
0.20321454293504224
0.2571942776242301
0.25789398061731605
0.3052755381744927
0.16835939323499555
0.1827207464898627
0.34992177390353896
0.3898595995847729
0.2871226253981841
0.2736435761150087
0.4078965881818873
0.4344889017888094
0.5397831753443795
0.5762522034257506
0.18662495032430387
0.18722626845104628
0.09471783840565821
0.09471783840565821
0.08765294486871669
0.08765294486871669
0.2950139848453154
0.2950139848453154
0.3557876609302348
0.3557876609302348
0.05577572040161848
0.05577572040161848
0.13163273513990487
0.13163273513990487
0.2324483007880029
0.2324483007880029
0.23099458085073307
0.23099458085073307
0.33962803211460757
0.33962803211460757
0.15869681097907376
0.15869681097907376
0.41396890690675076
0.41396890690675076
0.3760351682752429
0.3760351682752429
0.30904082822837053
0.30904082822837053
0.5109214011889235
0.5109214011889235
0.17443099403694518
0.17443099403694518
0.30569279339563554
0.30569279339563554
0.10846843332410129
0.10846843332410129
0.3093108474255062
0.3093108474255062
0.40367257172027937
0.40367257172027937
0.13002749358292903
0.13002749358292903
0.15604951680324242
0.15604951680324242
0.10389934441086726
0.10389934441086726
0.2559194146174419
0.2559194146174419
0.30161248334917984
0.30161248334917984
0.18853958488190595
0.18853958488190595
0.04631306826259802
0.04631306826259802
-0.020691125191059437
-0.020691125191059437
0.053776870295330896
0.053776870295330896
-0.014396305628509352
-0.014396305628509352
0.28548658508028635
0.28548658508028635
0.08739125092378837
0.08739125092378837
0.23380923519777772
0.23380923519777772
0.151440211502372
0.151440211502372
0.131482746943327
0.131482746943327
0.25608283871687154
0.25608283871687154
0.12132706469628116
0.12132706469628116
0.33257752878471136
0.33257752878471136
0.14546984882312824
0.14546984882312824
0.2002939984539728
0.2002939984539728
0.046178945080799116
0.046178945080799116
0.15925171124498916
0.15925171124498916
0.2073704460237995
0.2073704460237995
0.49156828928838525
0.49156828928838525
0.5366609615478022
0.5366609615478022
-0.012946242982677573
-0.012946242982677573
0.1080957847330564
0.1080957847330564
0.2641361563888626
0.2641361563888626
0.09676190042157018
0.09676190042157018
0.15204053278867366
0.15204053278867366
0.08705951472871445
0.08705951472871445
0.14276186132214191
0.14276186132214191
0.26624483239151436
0.26624483239151436
0.4257263695619892
0.4257263695619892
0.5430338034367233
0.5430338034367233
0.06574391030292483
0.06574391030292483
0.42689815954825483
0.42689815954825483
0.19091315158942837
0.19091315158942837
0.5401762699999312
0.5401762699999312
0.5699125365661383
0.5699125365661383
0.34325070448427797
0.34325070448427797
0.27600285672447267
0.27600285672447267
0.29853136001824737
0.29853136001824737
0.21802416334856353
0.21802416334856353
0.27756402562026
0.27756402562026
0.25596670355208007
0.25596670355208007
0.14648685829820504
0.14648685829820504
0.2678407385449568
0.2678407385449568
0.14903136535950764
0.14903136535950764
0.16696100173581746
0.16696100173581746
0.15103186806724775
0.15103186806724775
0.3383549935677197
0.3383549935677197
0.2696824332275147
0.2696824332275147
0.16401538122859008
0.16401538122859008
0.27806080319304627
0.27806080319304627
0.281376452935296
0.281376452935296
0.3684106337646104
0.3684106337646104
0.3866955985928226
0.3866955985928226
0.4228345500467488
0.4228345500467488
0.5535726511370216
0.5535726511370216
0.24587597855771973
0.24587597855771973
0.13396610998158914
0.13396610998158914
0.16658156048072845
0.16658156048072845
0.35552370774910586
0.35552370774910586
0.4560129929250751
0.4560129929250751
-0.030010063642433277
-0.030010063642433277
0.203151960215161
0.2766287658853311
0.3171288915673932
0.36349742713454875
0.2722145861144964
0.3555696531337387
0.3745113529667481
0.45530213850034407
0.19446565820246056
0.23602925639311087
0.38011313523014595
0.43384923030881084
0.4307730673941031
0.46164757408051277
0.33167765233094854
0.3816280972258452
0.4542553606401726
0.5520200208074745
0.2370211191518246
0.25555430030696585
0.36035379624632696
0.45069277370342287
0.534447697448684
0.5109183252370206
0.37250854966681785
0.435772266606381
0.5459352963644272
0.6417515369155102
0.2482646534179499
0.2510689186411739
0.22488302148345107
0.22488302148345107
0.11777048094183616
0.11777048094183616
0.19013623322830397
0.19013623322830397
0.22696198655610972
0.22696198655610972
0.28409445366316416
0.28409445366316416
0.28516547249000035
0.28516547249000035
0.11519932577113273
0.11519932577113273
0.26933256633589675
0.26933256633589675
0.27305718815064717
0.27305718815064717
0.4643534958424134
0.4643534958424134
0.4113554065807589
0.4113554065807589
0.08338582136034788
0.08338582136034788
0.2290838600547001
0.2290838600547001
0.4184602858944369
0.4184602858944369
0.30477791335630555
0.30477791335630555
0.2392069124013073
0.23105843234708967
0.17872503228541992
0.15112028972958572
0.17695318553954578
0.15148975284187002
0.24081752192063147
0.2259907561452506
0.3668776857157877
0.3792392207438939
0.2392069124013073
0.23105843234708967
0.17872503228541992
0.15112028972958572
0.17695318553954578
0.15148975284187002
0.24081752192063147
0.2259907561452506
0.3668776857157877
0.3792392207438939
0.3193729798200367
0.3193729798200367
0.41483822444097335
0.41483822444097335
0.3279868815213532
0.3279868815213532
0.5061233699649513
0.5061233699649513
0.18556578028309673
0.18556578028309673
0.22201940579846033
0.22201940579846033
0.12632565648254077
0.12632565648254077
0.33585478572443633
0.33585478572443633
0.33111661197166986
0.33111661197166986
0.19312283161105456
0.19312283161105456
0.29356905890467333
0.29356905890467333
0.23500796160130086
0.23500796160130086
0.28399583269747114
0.28399583269747114
0.24979934824732103
0.24979934824732103
0.25604800784517734
0.25604800784517734
0.3379411042687936
0.3379411042687936
0.3500984442588856
0.3500984442588856
0.3248837109322623
0.3248837109322623
0.4630207642225775
0.4630207642225775
0.2475944691725433
0.2475944691725433
0.3412267352371272
0.3412267352371272
0.38653413699628225
0.38653413699628225
0.48188586366281017
0.48188586366281017
0.5725301753940302
0.5725301753940302
0.08858642924600629
0.08858642924600629
0.5181627440173248
0.540935305687334
0.3688292680571958
0.39440736999681086
0.48461662321056104
0.4866054428088923
0.6435975969098727
0.6745418565806954
0.3476584652394127
0.37683124261211226
0.2130853388479319
0.2130853388479319
0.3791508106001035
0.3791508106001035
0.22931324484092375
0.22931324484092375
0.3023800626993622
0.3023800626993622
0.16723782360940107
0.16723782360940107
0.38744755312562773
0.38744755312562773
0.33226391592685317
0.33226391592685317
0.20497179683824746
0.20497179683824746
0.3761986026809277
0.3761986026809277
0.27172459995216036
0.27172459995216036
0.29964765920099756
0.35623600742413575
0.30950473797443523
0.30068475642413806
0.2572200343891681
0.29587325562054
0.2927900970174007
0.3441409788567332
0.46082801148478
0.47417376540158734
0.3146806542077282
0.36449004265752893
0.30369022978565846
0.29265828657753284
0.45315198696448283
0.4899944391397961
0.45762003279681784
0.505312725577404
0.3251971865474341
0.3309632853029677
0.3171168679305325
0.3171168679305325
0.20463341503236868
0.20463341503236868
0.38931429707205223
0.38931429707205223
0.40875054041782544
0.40875054041782544
0.2872063317061209
0.2872063317061209
0.5114064451091551
0.5154095037351245
0.40527927034415745
0.39537199741580703
0.5640165392464135
0.5631984515037882
0.6695017491567652
0.6705198141038763
0.4060894827854666
0.41557550619824996
0.22550933575088283
0.22550933575088283
0.2265912010920003
0.2265912010920003
0.36854153353158325
0.36854153353158325
0.4357473667045866
0.4357473667045866
0.2671156533562007
0.2671156533562007
0.36549372404410785
0.36549372404410785
0.26173521576423503
0.26173521576423503
0.44515760424623413
0.44515760424623413
0.46559975394439546
0.46559975394439546
0.1976556506413732
0.1976556506413732
0.13292283922385997
0.13292283922385997
0.17965580063627512
0.17965580063627512
0.17089485022413492
0.17089485022413492
0.1701794919310368
0.1701794919310368
0.21113017426214306
0.21113017426214306
0.18172755173283262
0.20028623320547714
0.3253314676696993
0.2803482628524244
0.34745041876163557
0.4215551496628164
0.4345455783423205
0.4671467011170303
0.14281885561388805
0.17344072266416438
0.24065742377530944
0.24065742377530944
0.324257460948858
0.324257460948858
0.31323928161898884
0.31323928161898884
0.43928990610828594
0.43928990610828594
0.11970696459065636
0.11970696459065636
0.3196925914121796
0.38933287479589074
0.28520418676104736
0.29725751075462514
0.30616103058738364
0.38426271007334345
0.3044585768603045
0.41339247385044786
0.4133060571574793
0.44697999642584746
0.46401311867158174
0.4761598615912316
0.4386584439537834
0.44903724930037014
0.4036995163133421
0.4127180462792661
0.49635999846816764
0.49623952724669596
0.43520202265604896
0.4627856395094293
0.2910646953763029
0.2910646953763029
0.31431189416736505
0.31431189416736505
0.2958359029309699
0.2958359029309699
0.49313117034219395
0.49313117034219395
0.18971415811451808
0.18971415811451808
0.2832326383724386
0.2832326383724386
0.3048945203536938
0.3048945203536938
0.40829401018568034
0.40829401018568034
0.47777098721805855
0.47777098721805855
0.2680840268556432
0.2680840268556432
0.2604586521202501
0.2604586521202501
0.1763108417580948
0.1763108417580948
0.36224309113411646
0.36224309113411646
0.4117900659539488
0.4117900659539488
0.21432654521429956
0.21432654521429956
0.3614712295317528
0.4037433668639564
0.3259984391985566
0.26663728360782263
0.36730393992191224
0.3731948610513998
0.4816487948745955
0.5283677436616995
0.341299639708276
0.3535014413961734
0.35615101614043293
0.35615101614043293
0.36327822394005027
0.36327822394005027
0.2612264883965863
0.2612264883965863
0.3577706697357218
0.3577706697357218
0.209324811978896
0.209324811978896
0.3206428553355012
0.32267967236957196
0.2712803622254275
0.25332225215357407
0.42411013181597257
0.41815516663645
0.48912969432151593
0.49733397503131366
0.2882662488149724
0.2973247219102976
0.38622628807539416
0.38622628807539416
0.2537126816264844
0.2537126816264844
0.3785365691599415
0.3785365691599415
0.4984936301377436
0.4984936301377436
0.12451336213008105
0.12451336213008105
0.23268494830335856
0.23268494830335856
0.20246877079850242
0.20246877079850242
0.37345912374816914
0.37345912374816914
0.4097684151715566
0.4097684151715566
0.20496019338080484
0.20496019338080484
0.5947618253234799
0.5947618253234799
0.37176280740918044
0.37176280740918044
0.4853120961247531
0.4853120961247531
0.5577636542667611
0.5577636542667611
0.3144408448432555
0.3144408448432555
0.4776726480224275
0.4776726480224275
0.48193612903307104
0.48193612903307104
0.45978461568383694
0.45978461568383694
0.5841768496710306
0.5841768496710306
0.3303602476206348
0.3303602476206348
0.3876823138677296
0.3876823138677296
0.17572500612137956
0.17572500612137956
0.44385961684250014
0.44385961684250014
0.45679304944098853
0.45679304944098853
0.31871018416507774
0.31871018416507774
0.4103697312010826
0.4103697312010826
0.28714715303117483
0.28714715303117483
0.31169491173559705
0.31169491173559705
0.3829062640391563
0.3829062640391563
0.3005956236148279
0.3005956236148279
0.24496120871309104
0.24496120871309104
0.06738578350533993
0.06738578350533993
0.3115151032124174
0.3115151032124174
0.34067546120380704
0.34067546120380704
0.15575553810686368
0.15575553810686368
0.24496120871309104
0.24496120871309104
0.06738578350533993
0.06738578350533993
0.3115151032124174
0.3115151032124174
0.34067546120380704
0.34067546120380704
0.15575553810686368
0.15575553810686368
0.42581867303211135
0.42581867303211135
0.5157864548583523
0.5157864548583523
0.3798219022775502
0.3798219022775502
0.4086110110536468
0.4086110110536468
0.39193121044978835
0.39193121044978835
0.3280223841152123
0.3280223841152123
0.3344478807713002
0.3344478807713002
0.32359333306377613
0.32359333306377613
0.3009318220549466
0.3009318220549466
0.2651049432775788
0.2651049432775788
0.35132119506047993
0.35132119506047993
0.33430925265763256
0.33430925265763256
0.2654348329246918
0.2654348329246918
0.4100738373096174
0.4100738373096174
0.09141750742527255
0.09141750742527255
0.30219967449924884
0.3295423818787193
0.2906946244292595
0.3022795268449349
0.18663981015172357
0.21569078616685647
0.3082363097653617
0.34297999813750507
0.1825959588426633
0.19893571645860814
0.22822366828701215
0.22822366828701215
0.18041905028555352
0.18041905028555352
0.30771987607407997
0.30771987607407997
0.49385541432784563
0.49385541432784563
0.16090163494471582
0.16090163494471582
0.2936095082510624
0.2936095082510624
0.20417165747914653
0.20417165747914653
0.3647127468581602
0.3647127468581602
0.409215463911142
0.409215463911142
0.06109330124883495
0.06109330124883495
0.36884738927120564
0.36884738927120564
0.29877842118678455
0.29877842118678455
0.42664860261940213
0.42664860261940213
0.4730275868182751
0.4730275868182751
0.15218667656234014
0.15218667656234014
0.22136267317309263
0.22136267317309263
0.15220923613695964
0.15220923613695964
0.35876767045830665
0.35876767045830665
0.46235209835290386
0.46235209835290386
0.06704973149173275
0.06704973149173275
0.31912461727138197
0.32830716768903434
0.19908569393060935
0.20527711309698493
0.3041815150421006
0.3142383060715197
0.3760783054529518
0.38180628894783936
0.41984253284665907
0.4258308694583504
0.10666702783767842
0.10666702783767842
0.2288857974823561
0.2288857974823561
0.24767862352245584
0.24767862352245584
0.229979784024278
0.229979784024278
0.30447095619917114
0.30447095619917114
0.3353527741861705
0.3353527741861705
0.2087417769158803
0.2087417769158803
0.36946557847143047
0.36946557847143047
0.45764628020146325
0.45764628020146325
0.24251874896141393
0.24251874896141393
0.14562890811325918
0.14562890811325918
0.12427481009985142
0.12427481009985142
0.2634354590448704
0.2634354590448704
0.26299214877538274
0.26299214877538274
0.3356922729654305
0.3356922729654305
0.2450984818334887
0.2450984818334887
0.3132893557321205
0.3132893557321205
0.31126473120663706
0.31126473120663706
0.36745562495928674
0.36745562495928674
0.2848249727991584
0.2848249727991584
0.3213257932105728
0.34473349137908293
0.3180113077696842
0.3249076393167943
0.2648099156101679
0.29689758803118815
0.4368370489751885
0.47675851193986535
0.27867369999602604
0.3092570122503578
0.14074155310166814
0.14074155310166814
0.10370637904146272
0.10370637904146272
0.1793184484255259
0.1793184484255259
0.17940134746315453
0.17940134746315453
0.3254818482627716
0.3254818482627716
0.3470367534907466
0.3470367534907466
0.25852198447219127
0.25852198447219127
0.3090624217133643
0.3090624217133643
0.389117492440155
0.389117492440155
0.2980618466894235
0.2980618466894235
0.13075361818534187
0.13075361818534187
0.1132012992475489
0.1132012992475489
0.3544157874521551
0.3544157874521551
0.3991268002539062
0.3991268002539062
0.14318528957514542
0.14318528957514542
0.3484703121544185
0.3484703121544185
0.4592792028660616
0.4592792028660616
0.29480658334611815
0.29480658334611815
0.4210708840288726
0.4210708840288726
0.27467010083416726
0.27467010083416726
0.31017100261045016
0.31017100261045016
0.30733398041304344
0.30733398041304344
0.31915497876038385
0.31915497876038385
0.3461855590149271
0.3461855590149271
0.03254295961231072
0.03254295961231072
0.22086379234220846
0.22086379234220846
0.10343862506732864
0.10343862506732864
0.3390016760747413
0.3390016760747413
0.295311719900523
0.295311719900523
0.30635819444470996
0.30635819444470996
0.3642234212366358
0.3642234212366358
0.36172129805644393
0.36172129805644393
0.3078842927759716
0.3078842927759716
0.48598698279014113
0.48598698279014113
0.14329169789995286
0.14329169789995286
0.07675567440531175
0.07675567440531175
0.07711274988464113
0.07711274988464113
0.038572586323672685
0.038572586323672685
0.07935213777027607
0.07935213777027607
0.2613077207025638
0.2613077207025638
0.4074730815130273
0.4454379294202567
0.43569043163913873
0.4234915335314325
0.4207570102320203
0.445984661612891
0.5451122351148304
0.5796665404676319
0.3340505536442633
0.3351273766685475
0.31433139182443876
0.29825127286596204
0.3140817645511119
0.2721981616451404
0.3928231982919913
0.35877065141466197
0.47332060460749237
0.46907926882364737
0.22499460080665185
0.23849471477970935
0.27125100294183624
0.27125100294183624
0.36793641434279734
0.36793641434279734
0.28621113091470946
0.28621113091470946
0.40189566731382415
0.40189566731382415
0.2612486084002262
0.2612486084002262
0.2051672580454875
0.2529760384898533
0.18232650154704363
0.21306139600562576
0.23297829610177165
0.272618512746849
0.293683109253223
0.35535207051120365
0.19688790174869958
0.23673856520390743
-0.0497578524345323
0.031281805617705376
0.07028841624861051
0.08576465708547566
0.100181025169394
0.18704582851331736
0.12845665840746126
0.2285904025537035
0.16365141894889898
0.24414064706264144
0.5471916511429054
0.5594078607034653
0.5323941358928196
0.5364860793124006
0.4661891968224806
0.47994069706279424
0.6196397780124568
0.6356076872342373
0.3750904571060786
0.38233612480641344
0.45177495013571617
0.45177495013571617
0.35555017795351
0.35555017795351
0.33743191307455733
0.33743191307455733
0.5210402789539044
0.5210402789539044
0.3342205700859871
0.3342205700859871
0.3215058161883364
0.3215058161883364
0.40544958055277236
0.40544958055277236
0.378378065399325
0.378378065399325
0.4869035393183124
0.4869035393183124
0.2961562713814871
0.2961562713814871
0.7362225003525457
0.7362225003525457
0.35876123059976534
0.35876123059976534
0.4964480393520772
0.4964480393520772
0.5184713248738174
0.5184713248738174
0.41685118186107967
0.41685118186107967
0.5718547041325993
0.5684236023843844
0.553635200486836
0.541883898494728
0.536267412037794
0.5380201869335332
0.6733855928411199
0.6884660367245204
0.40266630200998543
0.405964063674093
0.2940252821790123
0.2940252821790123
0.11784890787575054
0.11784890787575054
0.32374105202590014
0.32374105202590014
0.49627765880069064
0.49627765880069064
0.1895735521386792
0.1895735521386792
0.32907343998869076
0.32907343998869076
0.1309781790788527
0.1309781790788527
0.25693866587774566
0.25693866587774566
0.27897839267346525
0.27897839267346525
0.27120201185046927
0.27120201185046927
0.3958457805876384
0.4344683078494928
0.46003677570719137
0.4695910397146448
0.3446051574180784
0.38898934827477544
0.5004356682713962
0.5508453280446197
0.17500912815044145
0.1989023746744985
0.38855571662230404
0.38855571662230404
0.26412523122164777
0.26412523122164777
0.4753309640305651
0.4753309640305651
0.49639081917151145
0.49639081917151145
0.28423803321805136
0.28423803321805136
0.4265734062664563
0.46761563749340884
0.4948477428949631
0.5010772317791597
0.43120213345193703
0.4701353360543306
0.5312024853262848
0.5748043798252895
0.36543003428773074
0.3781963983227349
0.512979561762621
0.512979561762621
0.2438108341535661
0.2438108341535661
0.5892577852941621
0.5892577852941621
0.5930945624754169
0.5930945624754169
0.25250123186050594
0.25250123186050594
0.2603180568647201
0.2603180568647201
0.1388729292456648
0.1388729292456648
0.30661023766839246
0.30661023766839246
0.37024919043429017
0.37024919043429017
0.16483314834721682
0.16483314834721682
0.4718441872941436
0.4691504662622665
0.43918915383232315
0.43225180547728903
0.4136040490303087
0.40789934005716094
0.6163884451470216
0.6155846275285142
0.36122222469643
0.3634051629040592
0.13850917104612984
0.13850917104612984
0.13592212039098633
0.13592212039098633
0.27446973564284005
0.27446973564284005
0.33669951662456943
0.33669951662456943
0.15317286213930945
0.15317286213930945
0.31194997598655094
0.31194997598655094
0.19879363361492763
0.19879363361492763
0.35036162308711244
0.35036162308711244
0.3805491872705923
0.3805491872705923
0.22509975023956771
0.22509975023956771
0.2242817883884736
0.2242817883884736
0.18597035319415822
0.18597035319415822
0.25975663639866764
0.25975663639866764
0.41433629877695055
0.41433629877695055
0.15648946835197483
0.15648946835197483
0.29476145763589506
0.44654418012955
0.3625367030175244
0.35492472685514476
0.23121610728474187
0.33412307283423437
0.3311763365633294
0.47395633669124176
0.35557175694355436
0.3922821238591238
0.12310135423870114
0.12310135423870114
0.33614626276926707
0.33614626276926707
0.1659297706249367
0.1659297706249367
0.19331107468091882
0.19331107468091882
0.08116631425290868
0.08116631425290868
0.2380028702511778
0.2380028702511778
0.2571746173092665
0.2571746173092665
0.29088539005505154
0.29088539005505154
0.324993783047109
0.324993783047109
0.1764428336453813
0.1764428336453813
0.3160235381597238
0.3160235381597238
0.2655390460355847
0.2655390460355847
0.345188237855895
0.345188237855895
0.4149512804920498
0.4149512804920498
0.2456798762676555
0.2456798762676555
0.24890912689694294
0.24890912689694294
0.24705354365790663
0.24705354365790663
0.5212063184500488
0.5212063184500488
0.5203498645923466
0.5203498645923466
0.13637610744736592
0.13637610744736592
0.5306402824138868
0.5306402824138868
0.49717824807534977
0.49717824807534977
0.5084977755232429
0.5084977755232429
0.6754997881780054
0.6754997881780054
0.2544114281483228
0.2544114281483228
0.2961319550173286
0.2961319550173286
0.24070592141913336
0.24070592141913336
0.3147232730710302
0.3147232730710302
0.30615120306240645
0.30615120306240645
0.24190241837778004
0.24190241837778004
0.2871096704932487
0.2871096704932487
0.17812992159312535
0.17812992159312535
0.27673835740791863
0.27673835740791863
0.34339907846328527
0.34339907846328527
0.3102317546891672
0.3102317546891672
0.5687570313829662
0.5687570313829662
0.25537169691774403
0.25537169691774403
0.48696327953648333
0.48696327953648333
0.5680579954144824
0.5680579954144824
0.3883716324710309
0.3883716324710309
0.2807771720551235
0.2807771720551235
0.44268052555282955
0.44268052555282955
0.33608561296174844
0.33608561296174844
0.509702840413562
0.509702840413562
0.1049592720360705
0.1049592720360705
0.04786673424423043
0.04786673424423043
0.08201117554432266
0.08201117554432266
0.1407487045038957
0.1407487045038957
0.23342053737507693
0.23342053737507693
-0.038261403966329315
-0.038261403966329315
0.31376432916814706
0.31376432916814706
0.1752429982032469
0.1752429982032469
0.17320313204348292
0.17320313204348292
0.18728072976948756
0.18728072976948756
0.45575518248492347
0.45575518248492347
0.31181394103559434
0.4278284388336777
0.358920198740811
0.3412653414649895
0.3261825818525648
0.3920407323723798
0.4536634800258759
0.5509282109451618
0.3361024943334631
0.3561807611898445
0.2552004845653443
0.2552004845653443
0.4842131747243355
0.4842131747243355
0.20037156816779195
0.20037156816779195
0.4092576580899273
0.4092576580899273
0.008482784495714471
0.008482784495714471
0.3170327490799764
0.3170327490799764
0.2321309789775087
0.2321309789775087
0.3303474671846775
0.3303474671846775
0.4510667492749375
0.4510667492749375
0.2577838420659565
0.2577838420659565
0.4124885406732637
0.4124885406732637
0.1825956664834699
0.1825956664834699
0.3128832840242257
0.3128832840242257
0.3595642829305647
0.3595642829305647
0.37182328107337104
0.37182328107337104
0.16394008226473103
0.16394008226473103
0.1719750879344644
0.1719750879344644
0.2522452516498835
0.2522452516498835
0.29250677143722387
0.29250677143722387
0.25574874882536963
0.25574874882536963
0.32138411495851876
0.32138411495851876
0.06537428751752622
0.06537428751752622
0.395123008204569
0.395123008204569
0.45873512951143186
0.45873512951143186
0.27517022899746474
0.27517022899746474
0.24982443366422846
0.24982443366422846
0.09508242672669054
0.09508242672669054
0.320101366139796
0.320101366139796
0.5023457125837993
0.5023457125837993
0.09996943499130663
0.09996943499130663
0.278940370414983
0.278940370414983
0.27146916041647773
0.27146916041647773
0.33047034058348884
0.33047034058348884
0.43400183979345003
0.43400183979345003
0.21734194310147129
0.21734194310147129
0.22409465203077877
0.22409465203077877
0.25259803836046213
0.25259803836046213
0.23562264241033343
0.23562264241033343
0.2460783836189359
0.2460783836189359
0.409136748500557
0.409136748500557
0.22263932374921266
0.36376053283001686
0.234458622124706
0.22400423901110353
0.259905983120263
0.3670110309003134
0.3395630236012525
0.4843989715353241
0.2708149296733886
0.3066215797932237
0.29027652963009526
0.29027652963009526
0.2396391633041357
0.2396391633041357
0.159687786730089
0.159687786730089
0.2597256437100455
0.2597256437100455
0.2805109624508796
0.2805109624508796
0.24324572340447997
0.24324572340447997
0.12689061565538537
0.12689061565538537
0.2745810645035139
0.2745810645035139
0.32666698609339745
0.32666698609339745
0.18092036841711542
0.18092036841711542
0.6110674369198406
0.6110674369198406
0.36731122665802896
0.36731122665802896
0.5296246306993804
0.5296246306993804
0.5859014799743225
0.5859014799743225
0.3824832195266919
0.3824832195266919
0.19461814778766734
0.20657217492303415
0.12630344749806943
0.1275708459853928
0.20340132544090148
0.2213713457718413
0.26987962956296396
0.29081331178743286
0.24221332662407316
0.2599119690586596
0.3580229640500973
0.3703089261636273
0.24835015077332986
0.25066933598508806
0.31834340775414405
0.33534942827464514
0.34139400465189196
0.3601631731971671
0.33911957084393185
0.3554453322108258
0.26456195442991753
0.26456195442991753
0.21185246528816476
0.21185246528816476
0.17640080797716148
0.17640080797716148
0.3620714626017691
0.3620714626017691
0.3166028535560753
0.3166028535560753
0.3443443203733994
0.3846402903439826
0.37581118284996273
0.4105432173326058
0.2809470835335649
0.31964827980111293
0.3924073538548056
0.4392915976022125
0.26404278908187917
0.3065007349290278
0.21431609895394335
0.23425637173050112
0.13671107130130702
0.12344209754459338
0.28184691352183544
0.3074307178372295
0.3356373136248332
0.39743609179797545
0.07731667237868796
0.07168032260187215
0.17517199390623683
0.17517199390623683
0.01795701437209794
0.01795701437209794
0.0753687881695738
0.0753687881695738
0.004323470439104077
0.004323470439104077
0.32870659270929814
0.32870659270929814
0.575880373741132
0.575880373741132
0.3545528973907823
0.3545528973907823
0.4924527745033734
0.4924527745033734
0.5391002422398484
0.5391002422398484
0.30331669639556236
0.30331669639556236
0.434882701316736
0.434882701316736
0.41526855480988695
0.41526855480988695
0.3743023325279678
0.3743023325279678
0.48153343042065333
0.48153343042065333
0.3125875742188988
0.3125875742188988
0.35888969342195853
0.3806506981918088
0.34732389274202474
0.35154207893850303
0.41067805604351487
0.4360440626704916
0.4224740984314225
0.46790552794186774
0.3544411712603729
0.3653377302320235
0.3436285107784804
0.3860468012568917
0.3328506419705267
0.3306492019805691
0.3679535438125979
0.4056013827151217
0.47680811027605535
0.5231059404247311
0.32477342032982903
0.3363172410290582
0.0985293827411957
0.0985293827411957
-0.05365959479680843
-0.05365959479680843
0.08114817652548126
0.08114817652548126
0.03130875672284185
0.03130875672284185
0.22601157343533768
0.22601157343533768
0.38091683797377834
0.38091683797377834
0.3112682008620181
0.3112682008620181
0.43762745810755105
0.43762745810755105
0.5255696286954908
0.5255696286954908
0.32868981229287975
0.32868981229287975
0.37373642993830947
0.3681205859999345
0.41719487663240296
0.4000768279287953
0.4418880424055201
0.43933684914905125
0.44980765684935786
0.460910139163541
0.28522763936698114
0.28438727904724154
0.4899012351897802
0.5256187496646215
0.3472753284090569
0.3556672965165804
0.399637220029198
0.44649411004858375
0.39490484162525896
0.44544689838346435
0.3845575191147555
0.428285985496034
0.7388282686928451
0.7388282686928451
0.5675883276238161
0.5675883276238161
0.5975074449397442
0.5975074449397442
0.7662205306320511
0.7662205306320511
0.46677518479808244
0.46677518479808244
0.3348878303353199
0.3348878303353199
0.2836217777572573
0.2836217777572573
0.304723907219689
0.304723907219689
0.43401494037486826
0.43401494037486826
0.3397014666788352
0.3397014666788352
0.4772522545493266
0.4772522545493266
0.4080097113007611
0.4080097113007611
0.4627881791650132
0.4627881791650132
0.5417188346860733
0.5417188346860733
0.2901901865293283
0.2901901865293283
0.21464815247637847
0.21464815247637847
0.25435547276242787
0.25435547276242787
0.3392350016010286
0.3392350016010286
0.375157909589614
0.375157909589614
0.284303392979416
0.284303392979416
0.1761374933566374
0.1761374933566374
0.1347449451220668
0.1347449451220668
0.11060446120782783
0.11060446120782783
0.2399373986535665
0.2399373986535665
0.10398102370167148
0.10398102370167148
0.15112983352234008
0.15112983352234008
0.252504058020283
0.252504058020283
0.08320275241815105
0.08320275241815105
0.13777121867849998
0.13777121867849998
0.2795115061430043
0.2795115061430043
0.17112256499708695
0.17112256499708695
0.09925486422636164
0.09925486422636164
0.22892959643487523
0.22892959643487523
0.18724462267889877
0.18724462267889877
0.3625014785274079
0.3625014785274079
0.27910683502981115
0.30681182564133713
0.2613781138193279
0.26225152021300185
0.3470397516505865
0.38145465473175033
0.386647775621515
0.4532609633625562
0.14909815073029145
0.15132854446410318
0.5102340832002876
0.5102340832002876
0.32709536223126146
0.32709536223126146
0.5120486894272116
0.5120486894272116
0.6260886369022236
0.6260886369022236
0.35068785691921434
0.35068785691921434
0.202247847733644
0.23853535564693035
0.12778498398052893
0.1337883123983039
0.19014332682059995
0.24105482825804125
0.2607420523162354
0.3211809981766306
0.05174862763330753
0.08936954039553036
0.41324965606480557
0.41324965606480557
0.30524482681638493
0.30524482681638493
0.290217816476938
0.290217816476938
0.41014139348079176
0.41014139348079176
0.38847757927036963
0.38847757927036963
0.17831738887100662
0.17831738887100662
0.08755127866223525
0.08755127866223525
0.13244066649291641
0.13244066649291641
0.2124022361006806
0.2124022361006806
0.23528758238678046
0.23528758238678046
0.486498164904373
0.486498164904373
0.11775558156741424
0.11775558156741424
0.5660383415374757
0.5660383415374757
0.5984429267484365
0.5984429267484365
0.12916294284052926
0.12916294284052926
0.12470397126564627
0.12470397126564627
0.10391923264554703
0.10391923264554703
0.0275848060644134
0.0275848060644134
0.15001984601981097
0.15001984601981097
0.2102617617675238
0.2102617617675238
0.442543968363176
0.4755447863515706
0.48470487505109217
0.47396666506958574
0.5126315735830593
0.5346476230264129
0.6704446286526073
0.7006139504083825
0.31463401658999113
0.3153660933029502
0.2546976495097128
0.2546976495097128
0.30092228315449304
0.30092228315449304
0.3410709600075237
0.3410709600075237
0.4229673415149324
0.4229673415149324
0.1695724161822459
0.1695724161822459
0.27424322141091
0.27424322141091
0.13812545003354135
0.13812545003354135
0.2980944077761775
0.2980944077761775
0.26827874392293904
0.26827874392293904
0.47857862903574017
0.47857862903574017
0.36731896531789
0.36731896531789
0.26533454254075506
0.26533454254075506
0.6650953429648896
0.6650953429648896
0.576000147864966
0.576000147864966
0.198082526427231
0.198082526427231
0.06304431194787105
0.06304431194787105
0.07993000304003188
0.07993000304003188
0.19756330617245332
0.19756330617245332
0.24724302301610013
0.24724302301610013
0.19083745131875166
0.19083745131875166
0.5258944375109095
0.5258944375109095
0.2743208816479302
0.2743208816479302
0.37841844099223004
0.37841844099223004
0.5556281345671866
0.5556281345671866
0.4330491802245544
0.4330491802245544
0.21767377506129204
0.21767377506129204
0.21925495535621373
0.21925495535621373
0.3504983574417924
0.3504983574417924
0.44601696639877897
0.44601696639877897
0.158809192336557
0.158809192336557
0.4342227310146959
0.4342227310146959
0.39891518216980726
0.39891518216980726
0.4494638055263551
0.4494638055263551
0.5669179687570229
0.5669179687570229
0.24314371400025608
0.24314371400025608
0.1076089271565888
0.1076089271565888
0.1625923374597997
0.1625923374597997
0.26854769560842073
0.26854769560842073
0.29670069184235465
0.29670069184235465
0.13447498034432198
0.13447498034432198
0.3595651240196788
0.3981026621543638
0.3213277262458794
0.3480666340988035
0.34656131230635107
0.39266632598936496
0.42972207818344776
0.4749583971059936
0.26351976180595155
0.28587909726140714
0.4055300042854698
0.4055300042854698
0.42023607728374335
0.42023607728374335
0.45460669503564916
0.45460669503564916
0.5770019796954633
0.5770019796954633
0.3336432242131905
0.3336432242131905
0.14818686804921433
0.14818686804921433
0.27731206528811037
0.27731206528811037
0.213535843835015
0.213535843835015
0.39130830529191923
0.39130830529191923
0.0861063710086059
0.0861063710086059
0.3486570052824534
0.3486570052824534
0.4105814451719633
0.4105814451719633
0.28224798852859617
0.28224798852859617
0.45271471882939524
0.45271471882939524
0.17606207218615938
0.17606207218615938
0.2179424375472195
0.2642249471598017
0.27253227088529774
0.2898258407991934
0.2365751256194283
0.2949666426003355
0.34467965540487633
0.4009767413342519
0.19683876454648525
0.21821191940851942
0.3491004943475296
0.3491004943475296
0.49231220943301535
0.49231220943301535
0.35864714720767393
0.35864714720767393
0.536568363095048
0.536568363095048
0.11577574430103349
0.11577574430103349
0.2935927956539465
0.2935927956539465
0.07058121839903482
0.07058121839903482
0.2576880394991625
0.2576880394991625
0.34777859855186755
0.34777859855186755
0.29014639325437785
0.29014639325437785
0.5110616462859583
0.5110616462859583
0.23709792894281512
0.23709792894281512
0.4110633180599379
0.4110633180599379
0.4641266421467774
0.4641266421467774
0.44407180353616865
0.44407180353616865
0.12667033950467255
0.12667033950467255
0.21911362004985294
0.21911362004985294
0.17445496403539199
0.17445496403539199
0.23720497437886864
0.23720497437886864
0.047505413194405564
0.047505413194405564
0.40478091542453
0.40478091542453
0.20889185096087926
0.20889185096087926
0.25307578356403926
0.25307578356403926
0.4021704907992864
0.4021704907992864
0.3062585435664263
0.3062585435664263
0.35731029130240927
0.4047557297648961
0.3801550056786298
0.3584785486089638
0.3054654672965639
0.335789826578017
0.3885731628961437
0.4304829035078052
0.45392319108405466
0.450323893707857
0.41102154789476997
0.41102154789476997
0.21699621970438152
0.21699621970438152
0.3718615436996667
0.3718615436996667
0.41841424842527297
0.41841424842527297
0.26540632520362206
0.26540632520362206
0.4387403657806812
0.4570982640053085
0.25975752568780974
0.26807269905494285
0.3833251447429446
0.40357308741638875
0.43983477431345547
0.4646355175263298
0.4816304919108464
0.496548863612559
0.674486628316655
0.674486628316655
0.5413020867826169
0.5413020867826169
0.6441514271625326
0.6441514271625326
0.7215825840012687
0.7215825840012687
0.3222910450656172
0.3222910450656172
0.22966609724234152
0.2866951500355756
0.1605351738515115
0.11415956646752091
0.25893708114228975
0.3075775747587924
0.3842357965547386
0.4370307006043154
0.23476627569180558
0.2354320567575025
0.06785927352541644
0.06785927352541644
0.07378209707759166
0.07378209707759166
0.3228703759739073
0.3228703759739073
0.37820748055530423
0.37820748055530423
0.07240752039866984
0.07240752039866984
0.23104085669037505
0.23104085669037505
0.23381695909770076
0.23381695909770076
0.35549081922133335
0.35549081922133335
0.3716370090413848
0.3716370090413848
0.16914842954556722
0.16914842954556722
0.514263476588685
0.514263476588685
0.44452892698234087
0.44452892698234087
0.47509786931949266
0.47509786931949266
0.5827679610727672
0.5827679610727672
0.2738970751040673
0.2738970751040673
0.1604851440158764
0.1604851440158764
0.21216754271358151
0.21216754271358151
0.1633269358834363
0.1633269358834363
0.29593948350199095
0.29593948350199095
0.204747882116806
0.204747882116806
0.4246169317835127
0.4246169317835127
0.37658925789575853
0.37658925789575853
0.37915643265378984
0.37915643265378984
0.49379921145551214
0.49379921145551214
0.20005124964219265
0.20005124964219265
0.14843522352471494
0.23430140120425022
0.25454979620053336
0.24817267049383737
0.1741437220835449
0.23644679325445458
0.18527058721986653
0.2664243799449521
0.3091867792880326
0.3346434110906016
0.40808458809227477
0.40808458809227477
0.1463584790853714
0.1463584790853714
0.38325854980889607
0.38325854980889607
0.5644320226994878
0.5644320226994878
0.3069557316822735
0.3069557316822735
0.3295591520108239
0.3295591520108239
0.1805307498885417
0.1805307498885417
0.19759197995470912
0.19759197995470912
0.24964848812361803
0.24964848812361803
0.31561868728873943
0.31561868728873943
0.3143830728376495
0.3143830728376495
0.24369361899398537
0.24369361899398537
0.39089869643888225
0.39089869643888225
0.3947325682879087
0.3947325682879087
0.1685797334272308
0.1685797334272308
0.3406984642604409
0.3406984642604409
0.38159080293838343
0.38159080293838343
0.4235895441719675
0.4235895441719675
0.376142714603239
0.376142714603239
0.20395845329762624
0.20395845329762624
0.3103957004869064
0.3103957004869064
0.24707230801784918
0.24707230801784918
0.2946557982760791
0.2946557982760791
0.35094892942638306
0.35094892942638306
0.3695191136027952
0.3695191136027952
0.13043417174822636
0.13043417174822636
0.027295499214243915
0.027295499214243915
0.22057965680391234
0.22057965680391234
0.263888459460788
0.263888459460788
0.07954076692482265
0.07954076692482265
0.2928584477912151
0.2928584477912151
0.24202286914124846
0.24202286914124846
0.432754196285369
0.432754196285369
0.4482250825870458
0.4482250825870458
0.2583951320051471
0.2583951320051471
0.29358000826117914
0.4296692328379384
0.19186295803574707
0.16752240970207138
0.2757847048959818
0.37177813248017433
0.3567054653116575
0.486660833886905
0.2918376693315276
0.3172275854758448
0.26168435488125347
0.26168435488125347
0.24221141494545326
0.24221141494545326
0.4470023385441325
0.4470023385441325
0.4519890789025836
0.4519890789025836
0.17165267781688787
0.17165267781688787
0.5131585431391803
0.5131585431391803
0.26665846055379083
0.26665846055379083
0.40378718699592253
0.40378718699592253
0.5269189772343904
0.5269189772343904
0.30755243938431953
0.30755243938431953
0.22309490983947827
0.22309490983947827
0.27870275398761374
0.27870275398761374
0.34668561899295863
0.34668561899295863
0.3785278307226661
0.3785278307226661
0.19311693887411668
0.19311693887411668
0.29284912892540654
0.29284912892540654
0.3338598934601301
0.3338598934601301
0.21808923188609142
0.21808923188609142
0.3812006285494122
0.3812006285494122
0.23363451420834522
0.23363451420834522
0.23808777683459245
0.2808029791710973
0.18317030197894044
0.1977655647343838
0.3228427643420105
0.36998545837965074
0.3568158200603448
0.4119612686168614
0.14327811289081838
0.16876129971356685
0.08159625112069467
0.08159625112069467
0.10373502688119673
0.10373502688119673
-0.11435450055365597
-0.11435450055365597
-0.02151034100982229
-0.02151034100982229
0.2150106826872942
0.2150106826872942
0.302851167057012
0.302851167057012
0.40744194648514886
0.40744194648514886
0.2922843224783472
0.2922843224783472
0.4153912593587431
0.4153912593587431
0.21331569248017426
0.21331569248017426
0.1597427639333521
0.1597427639333521
0.0733531629427275
0.0733531629427275
0.27344078224453894
0.27344078224453894
0.3231825539089811
0.3231825539089811
-0.02400409335028865
-0.02400409335028865
0.18330878352036067
0.18330878352036067
-0.014615003316037892
-0.014615003316037892
0.29391389947896035
0.29391389947896035
0.28753364766465145
0.28753364766465145
0.2292197607366885
0.2292197607366885
0.0317244724560733
0.0317244724560733
0.04149446118938344
0.04149446118938344
0.036664072929945994
0.036664072929945994
0.04477265493422966
0.04477265493422966
0.26555312581832274
0.26555312581832274
0.21919734881793793
0.21919734881793793
0.34836645770622965
0.34836645770622965
0.24303867093863837
0.24303867093863837
0.25387287612880505
0.25387287612880505
0.1886029141648261
0.1886029141648261
0.1702932566256925
0.1702932566256925
0.22267699818546008
0.22267699818546008
0.3118888279698154
0.3118888279698154
0.46212995457001144
0.46212995457001144
0.19225892327779348
0.19225892327779348
0.10108907757583911
0.10108907757583911
0.060141976677250394
0.060141976677250394
0.26045524085681326
0.26045524085681326
0.26391679706571214
0.26391679706571214
0.12730548983808934
0.12730548983808934
0.2729535516172814
0.2729535516172814
0.17852971468039092
0.17852971468039092
0.3399453326676416
0.3399453326676416
0.47094320197125533
0.47094320197125533
0.17734466206771268
0.17734466206771268
0.19449113621611547
0.19449113621611547
0.11758618136671063
0.11758618136671063
0.44664897655288377
0.44664897655288377
0.4030457184155021
0.4030457184155021
0.19836045933943186
0.19836045933943186
0.3644812316315954
0.3644812316315954
0.2845233328475199
0.2845233328475199
0.2515575958841868
0.2515575958841868
0.4513065922049801
0.4513065922049801
0.12782163332335864
0.12782163332335864
0.2222201037240051
0.24745803145998527
0.12010356781776
0.11988732632834827
0.250319348958487
0.2906395354576888
0.2870096388380236
0.3321757826285411
0.33476043109834436
0.3746252533978417
0.26931166869130824
0.26931166869130824
0.27922811585079915
0.27922811585079915
0.47017453030113704
0.47017453030113704
0.6094789309282307
0.6094789309282307
0.22855030438185933
0.22855030438185933
0.13126409288794597
0.13126409288794597
0.16775870191970643
0.16775870191970643
0.16977642760373066
0.16977642760373066
0.25991041577164564
0.25991041577164564
0.09789311986049895
0.09789311986049895
0.16144074074334946
0.173672447522216
0.1887737390344969
0.1934614674921862
0.15722675938842764
0.1468328714446674
0.18211413761782408
0.17545906976025955
0.3970364129520146
0.41014249291238863
0.2875279021355091
0.2875279021355091
0.242495581368216
0.242495581368216
0.2806816111776439
0.2806816111776439
0.1897028125684493
0.1897028125684493
0.34334530384590284
0.34334530384590284
0.21510880805471555
0.21510880805471555
0.16148303392402577
0.16148303392402577
0.26857162102755044
0.26857162102755044
0.2817264761729397
0.2817264761729397
0.2631701408653068
0.2631701408653068
0.19717632112417666
0.19717632112417666
0.16168252326525687
0.16168252326525687
0.025260066542940014
0.025260066542940014
0.14748689824474634
0.14748689824474634
0.3633404429271937
0.3633404429271937
0.3693386169526555
0.3693386169526555
0.3352854419717496
0.3352854419717496
0.465431816591169
0.465431816591169
0.587596086271679
0.587596086271679
0.04633936737214629
0.04633936737214629
0.23711964673902844
0.2751197942000823
0.2555636285305366
0.2672781825690388
0.441778974750788
0.4820698039328733
0.4209641518387994
0.46905513019418593
0.17158242911744154
0.19391078657456826
0.22489694840087446
0.22489694840087446
0.09752866363499939
0.09752866363499939
0.32387548896637763
0.32387548896637763
0.36344042125985615
0.36344042125985615
0.19201896774607244
0.19201896774607244
0.42360089074689483
0.42360089074689483
0.23342413180224075
0.23342413180224075
0.29008928901726216
0.29008928901726216
0.3315071032472946
0.3315071032472946
0.3951348000959535
0.3951348000959535
0.3006998170647644
0.3006998170647644
0.2245552230957867
0.2245552230957867
0.3076772501913801
0.3076772501913801
0.39782837242996344
0.39782837242996344
0.26093459440598904
0.26093459440598904
0.10017929415618337
0.10017929415618337
0.06444986576817867
0.06444986576817867
0.2939468980601469
0.2939468980601469
0.36155605776380206
0.36155605776380206
0.1482773881642791
0.1482773881642791
0.239244096865461
0.239244096865461
0.2172231686954589
0.2172231686954589
0.3807624174662725
0.3807624174662725
0.4879629092970262
0.4879629092970262
0.0482581613629803
0.0482581613629803
0.31136909662327117
0.31136909662327117
0.19339267961913972
0.19339267961913972
0.3141056247861415
0.3141056247861415
0.30184949354337015
0.30184949354337015
0.3175282500286415
0.3175282500286415
0.1051125252466095
0.1051125252466095
0.14682160998386085
0.14682160998386085
0.13255488903707624
0.13255488903707624
0.15203332826799787
0.15203332826799787
0.35386642986327627
0.35386642986327627
0.197155699547504
0.197155699547504
0.23805518114961238
0.23805518114961238
0.3929590437084201
0.3929590437084201
0.4448161387437218
0.4448161387437218
0.13652904338794855
0.13652904338794855
0.08383470840901945
0.14329098860169215
0.1059555770684284
0.12138310554895047
0.05355464087273594
0.13022086104942338
0.0010434777868623994
0.07156845046812231
0.24358430316701285
0.2663179326700003
0.08383470840901945
0.14329098860169215
0.1059555770684284
0.12138310554895047
0.05355464087273594
0.13022086104942338
0.0010434777868623994
0.07156845046812231
0.24358430316701285
0.2663179326700003
0.07819596275164464
0.07819596275164464
0.16323389171933023
0.16323389171933023
0.30551017944765346
0.30551017944765346
0.33218441318924385
0.33218441318924385
0.14161293002506695
0.14161293002506695
0.29617499251391566
0.29617499251391566
0.30213779709922983
0.30213779709922983
0.4145543056036078
0.4145543056036078
0.45329105087321464
0.45329105087321464
0.2842016298404828
0.2842016298404828
0.30302864094267806
0.30302864094267806
0.14443020604533932
0.14443020604533932
0.2846629535734195
0.2846629535734195
0.33137736692785486
0.33137736692785486
0.18437472108123013
0.18437472108123013
0.19039899086260267
0.2687379589932905
0.3234803207518483
0.3183932488796951
0.27540050973521646
0.3356378430880953
0.33218100602753436
0.4121300771137085
0.3824718348310171
0.40575138487891893
0.3507312362089862
0.3507312362089862
0.1223675515065114
0.1223675515065114
0.42532979446113134
0.42532979446113134
0.5059811128640059
0.5059811128640059
0.33676329671994915
0.33676329671994915
0.2970119325049857
0.29507370847963504
0.28861303641887565
0.26586623052108155
0.44277045389612757
0.42976404243212696
0.48593335707449425
0.486962212891681
0.3878137591031328
0.38913771816467085
0.37496031003854474
0.37496031003854474
0.13223649887422112
0.13223649887422112
0.15998242107626442
0.15998242107626442
0.3521575674705105
0.3521575674705105
0.30569751115211086
0.30569751115211086
0.3509426218337409
0.3509426218337409
0.21419613616438865
0.21419613616438865
0.4449479689268316
0.4449479689268316
0.48309893886152794
0.48309893886152794
0.18529960311509244
0.18529960311509244
0.4204153565347893
0.43095705131349227
0.2982125753888024
0.28780398501657134
0.4441772955024955
0.4549547746227865
0.5032101710550163
0.5135383096529674
0.4030431358090058
0.4040678601027601
0.5137219146636186
0.5137219146636186
0.3777405489986841
0.3777405489986841
0.5975333384548608
0.5975333384548608
0.6195616793763186
0.6195616793763186
0.28066995263844957
0.28066995263844957
0.49546599578319717
0.5153397966963509
0.4156210866103642
0.3824859512781228
0.5222035890072099
0.5281592359871601
0.6278661266234715
0.6235012564692093
0.3373569589862716
0.36345188036378573
0.46256539584693
0.4758242670699922
0.24217212503945407
0.23127020946795412
0.5463372878300906
0.5509005971365976
0.6313557080852219
0.6524334550047056
0.3054032044861484
0.3174783678841926
0.14478628465164872
0.14478628465164872
0.13406882281111557
0.13406882281111557
0.01394678235159484
0.01394678235159484
0.08251417215317178
0.08251417215317178
0.2269418561387233
0.2269418561387233
0.3907258502969925
0.3907258502969925
0.5005587171551269
0.5005587171551269
0.37051503953529286
0.37051503953529286
0.6002986539817499
0.6002986539817499
0.1453926827381497
0.1453926827381497
0.08074199780524484
0.08074199780524484
0.032138933253980886
0.032138933253980886
0.20848224748264182
0.20848224748264182
0.23968063987028915
0.23968063987028915
0.17424777796849752
0.17424777796849752
0.48760312434358044
0.48760312434358044
0.3416363441956668
0.3416363441956668
0.7010346257075627
0.7010346257075627
0.6632984775579585
0.6632984775579585
0.23465043227375942
0.23465043227375942
0.10320018414822645
0.1290999443454541
0.10212514214982256
0.07532747558671746
0.14503162736912725
0.14767589209809326
0.286737095403573
0.2834888315047298
0.22191444452842948
0.36694863198624594
0.1818268975202666
0.1818268975202666
0.17045191572366988
0.17045191572366988
0.3392932483989476
0.3392932483989476
0.3405276918975099
0.3405276918975099
0.1300261617499108
0.1300261617499108
0.4549742633621471
0.4746179674827109
0.4157222649422616
0.4219621132144186
0.5019733958658243
0.5241170269026247
0.5263480968807609
0.5631410977586947
0.3375566083193412
0.34549966963769335
0.2774439713582666
0.2774439713582666
0.1357216324945559
0.1357216324945559
0.2074738397820293
0.2074738397820293
0.24571110405472746
0.24571110405472746
0.325280105178815
0.325280105178815
0.16230921823200936
0.16230921823200936
0.1115089323796557
0.1115089323796557
0.2119063742599499
0.2119063742599499
0.2180153209152718
0.2180153209152718
0.14633712676017938
0.14633712676017938
0.262534911968924
0.262534911968924
0.36609510313550186
0.36609510313550186
0.45933633766223375
0.45933633766223375
0.5167262332806757
0.5167262332806757
0.1308477484132323
0.1308477484132323
0.29521279391685545
0.29521279391685545
0.5914331167750875
0.5914331167750875
0.346716374883799
0.346716374883799
0.4805518297235218
0.4805518297235218
0.22117647649603214
0.22117647649603214
0.29392778484014953
0.29392778484014953
0.24526752724534293
0.24526752724534293
0.39667261335311316
0.39667261335311316
0.5152202644317765
0.5152202644317765
0.10400985627088855
0.10400985627088855
0.35050599884156414
0.35050599884156414
0.19552019949822227
0.19552019949822227
0.5884500374618953
0.5884500374618953
0.49330540016255303
0.49330540016255303
0.31386396003879546
0.31386396003879546
0.35050599884156414
0.35050599884156414
0.19552019949822227
0.19552019949822227
0.5884500374618953
0.5884500374618953
0.49330540016255303
0.49330540016255303
0.31386396003879546
0.31386396003879546
0.3354691029225693
0.3354691029225693
0.29744775297637355
0.29744775297637355
0.40723919738004827
0.40723919738004827
0.47106770659438174
0.47106770659438174
0.3161407530955484
0.3161407530955484
0.2621888426314728
0.2621888426314728
0.18057997813024504
0.18057997813024504
0.4079264206823636
0.4079264206823636
0.4472247232964906
0.4472247232964906
0.057162927235823634
0.057162927235823634
0.3247235441538519
0.34389570829412663
0.34504204326670435
0.3554593306698754
0.3715125988357134
0.3982340562045275
0.4011929640462242
0.4305426697192627
0.27629879331031215
0.29866387227464297
0.3263160723426716
0.3263160723426716
0.41794168845323787
0.41794168845323787
0.28259860123658925
0.28259860123658925
0.4677422878379914
0.4677422878379914
0.2022510424723266
0.2022510424723266
0.24556663472234624
0.27182796936867015
0.28481691792997793
0.29106197492910973
0.3133422419832893
0.3419667464477369
0.3983861570406201
0.43123074039737924
0.21357403464505523
0.22814733833387058
0.1847286372924015
0.1847286372924015
0.09138638521190698
0.09138638521190698
0.1588519703877507
0.1588519703877507
0.2190565524230497
0.2190565524230497
0.21181682896919493
0.21181682896919493
0.20296828121638288
0.20296828121638288
0.17136204843049446
0.17136204843049446
0.361869427562384
0.361869427562384
0.40503589224975045
0.40503589224975045
0.17583959788281858
0.17583959788281858
0.19036463506203832
0.19036463506203832
0.35063378289698366
0.35063378289698366
0.1950144863577606
0.1950144863577606
0.24050603345833454
0.24050603345833454
0.07904326922512515
0.07904326922512515
0.5440149849486234
0.5536942032748269
0.5170922742070612
0.5073718727699934
0.5136765280528935
0.528283321847567
0.5595001118745349
0.5781659901441075
0.34100133084605755
0.3461061316368697
0.17219676364943648
0.17219676364943648
0.12793879617479537
0.12793879617479537
0.20502277423166507
0.20502277423166507
0.23128366839241976
0.23128366839241976
0.33759770465015165
0.33759770465015165
0.23109161607027884
0.23109161607027884
0.16492161974458455
0.16492161974458455
0.4638806920498998
0.4638806920498998
0.5754656827621591
0.5754656827621591
0.08186882829311379
0.08186882829311379
0.15293803013160995
0.15293803013160995
0.13839726867751448
0.13839726867751448
0.3901497072000319
0.3901497072000319
0.43453767540112637
0.43453767540112637
0.17663593890657261
0.17663593890657261
0.5895981595695268
0.5895981595695268
0.3600379001610849
0.3600379001610849
0.3482280376194766
0.3482280376194766
0.5117050447859158
0.5117050447859158
0.4168537395575573
0.4168537395575573
0.054358151824514346
0.054358151824514346
0.23283829251294158
0.23283829251294158
0.2398374104267819
0.2398374104267819
0.2949277628955764
0.2949277628955764
0.12291997981765337
0.12291997981765337
0.25240485122593226
0.25240485122593226
0.12387046073025872
0.12387046073025872
0.26088046927705083
0.26088046927705083
0.32066672654351525
0.32066672654351525
0.22797983676833505
0.22797983676833505
0.4499199862458744
0.4499199862458744
0.3057528589367468
0.3057528589367468
0.44690416918150594
0.44690416918150594
0.47314941805461824
0.47314941805461824
0.3248544764216128
0.3248544764216128
0.35714268836146
0.35714268836146
0.37930594249629335
0.37930594249629335
0.4602829729427863
0.4602829729427863
0.48359090362534857
0.48359090362534857
0.2891519021150576
0.2891519021150576
0.20364039747649232
0.20364039747649232
0.2544559445940051
0.2544559445940051
0.17204786932601987
0.17204786932601987
0.25509624261571046
0.25509624261571046
0.07495226499602682
0.07495226499602682
0.23622950097744835
0.23622950097744835
0.32692688759977623
0.32692688759977623
0.2956962183903114
0.2956962183903114
0.46179090315033783
0.46179090315033783
0.1790846964502498
0.1790846964502498
0.4918411738578491
0.4918411738578491
0.4444126356191219
0.4444126356191219
0.48509673248234697
0.48509673248234697
0.6612786533663499
0.6612786533663499
0.19618747106659573
0.19618747106659573
0.1907778013825812
0.1907778013825812
0.08234717504025024
0.08234717504025024
0.38919667392661006
0.38919667392661006
0.44500801291808223
0.44500801291808223
0.1803749284976526
0.1803749284976526
0.3898532483030056
0.3898532483030056
0.08793226424233921
0.08793226424233921
0.30694339757151856
0.30694339757151856
0.326809137350874
0.326809137350874
0.16522833713800547
0.16522833713800547
0.11800024768518354
0.11800024768518354
0.1809393286301023
0.1809393286301023
0.24264782706564605
0.24264782706564605
0.25105199942397816
0.25105199942397816
0.33266676405871193
0.33266676405871193
0.16016247313004386
0.16016247313004386
0.3543957814540026
0.3543957814540026
0.1656645155943772
0.1656645155943772
0.2461446664500942
0.2461446664500942
0.05049584835879612
0.05049584835879612
0.1471599843609433
0.1471599843609433
0.18479158055285305
0.18479158055285305
0.2809640350651704
0.2809640350651704
0.30304524315460724
0.30304524315460724
0.1150720548563334
0.1150720548563334
0.04611907973385055
0.10111801132483475
0.15463320188522714
0.16748431756351953
0.24832062036416977
0.31615996659367146
0.3175162198278436
0.37830622910681216
0.04087155495630808
0.06309934179122298
0.13168378350152052
0.13168378350152052
0.02162287780301497
0.02162287780301497
0.2990335865774346
0.2990335865774346
0.35527169088899163
0.35527169088899163
0.14950609586081579
0.14950609586081579
0.6077139760273489
0.6077139760273489
0.1850732259274251
0.1850732259274251
0.45995233987993295
0.45995233987993295
0.5927959714869437
0.5927959714869437
0.4989149025982808
0.4989149025982808
0.24284013255262119
0.24284013255262119
0.17624431708005928
0.17624431708005928
0.3859769838057401
0.3859769838057401
0.4508916743268586
0.4508916743268586
0.17244160413703385
0.17244160413703385
0.15905629435382776
0.15905629435382776
0.1313542896786378
0.1313542896786378
0.28265713100893225
0.28265713100893225
0.29401876745124417
0.29401876745124417
0.10391349896835804
0.10391349896835804
0.25479555733206233
0.3261609425440052
0.16497579046572053
0.18533683079506721
0.1676963554516227
0.25745359951280844
0.17516590968584309
0.25753528058104636
0.38938315072468194
0.4217835961318815
0.2911140378312809
0.2911140378312809
0.3516129088523947
0.3516129088523947
0.34127444264878837
0.34127444264878837
0.4076938344416667
0.4076938344416667
0.31449880951743076
0.31449880951743076
0.36817600828849173
0.36817600828849173
0.26510225455912056
0.26510225455912056
0.44560960811920586
0.44560960811920586
0.5081235060697469
0.5081235060697469
0.2681559437852644
0.2681559437852644
0.3574603743927969
0.3574603743927969
0.4706198436729095
0.4706198436729095
0.37947231431364337
0.37947231431364337
0.6436355562388613
0.6436355562388613
0.18922704632270468
0.18922704632270468
0.24073741711747534
0.2672213044956357
0.3137735871573576
0.3235856431561393
0.2822267966431088
0.31176547633212326
0.2977422358613023
0.33215672044218125
0.3123844029412405
0.3283875893338666
0.4016165701600983
0.4016165701600983
0.3480273995839504
0.3480273995839504
0.3816366471856592
0.3816366471856592
0.500095708948355
0.500095708948355
0.1763971493105362
0.1763971493105362
0.23178079615304792
0.23178079615304792
0.19502244091853582
0.19502244091853582
0.20226792295546422
0.20226792295546422
0.33439159320589734
0.33439159320589734
0.13999426787217925
0.13999426787217925
0.2816107433313925
0.2816107433313925
0.1438868945503097
0.1438868945503097
0.21701895436356167
0.21701895436356167
0.25282885935610117
0.25282885935610117
0.35736682966741923
0.35736682966741923
0.29676789851429936
0.29676789851429936
0.38775918098427625
0.38775918098427625
0.18443678870455518
0.18443678870455518
0.2925884555410097
0.2925884555410097
0.24182194406630067
0.24182194406630067
0.20252355956771192
0.20252355956771192
0.060903224188741424
0.060903224188741424
0.13727357791319167
0.13727357791319167
0.21934968608102995
0.21934968608102995
0.12067958652357766
0.12067958652357766
0.14485022136756043
0.14485022136756043
0.12044038659928477
0.12044038659928477
0.2864795951273076
0.2864795951273076
0.36963788051630486
0.36963788051630486
0.28995149389230906
0.28995149389230906
0.23119400142400598
0.23119400142400598
0.08294025153791147
0.08294025153791147
0.34975652872845886
0.34975652872845886
0.3112838243261964
0.3112838243261964
0.28852149595867443
0.28852149595867443
0.10880398765125542
0.10880398765125542
0.11945334733901299
0.11945334733901299
0.18367366422856043
0.18367366422856043
0.1389414071088739
0.1389414071088739
0.29691053906192966
0.29691053906192966
0.23467528726302397
0.23467528726302397
0.18957154486104996
0.18957154486104996
0.3972012322517268
0.3972012322517268
0.4195531999379489
0.4195531999379489
0.3247896535415572
0.3247896535415572
0.3045274699298868
0.3045274699298868
0.23052169010128415
0.23052169010128415
0.3944609291227472
0.3944609291227472
0.43504000224068257
0.43504000224068257
0.25983726133687524
0.25983726133687524
0.24361233505711885
0.24361233505711885
0.1810942479704206
0.1810942479704206
0.44610073965560365
0.44610073965560365
0.3999605273641093
0.3999605273641093
0.22868905071954818
0.22868905071954818
0.5817525105221771
0.6239267569966106
0.4007717681832383
0.36378382020143435
0.5901179988494024
0.6102795105329362
0.6712505164469946
0.7037769105260606
0.3874692432476654
0.37406476695694557
0.11102287378849966
0.11102287378849966
0.17343755739531835
0.17343755739531835
0.21191544170409904
0.21191544170409904
0.20346693583684142
0.20346693583684142
0.3570823371021039
0.3570823371021039
0.3232248351252075
0.3232248351252075
0.28197150460484915
0.28197150460484915
0.4850452724253242
0.4850452724253242
0.5259405745216487
0.5259405745216487
0.1682159512430395
0.1682159512430395
0.25581977738668377
0.25581977738668377
0.08764356158510346
0.08764356158510346
0.3679255312013925
0.3679255312013925
0.32960732441023194
0.32960732441023194
0.22327309563621303
0.22327309563621303
0.21015093737086213
0.21015093737086213
0.2660414117409485
0.2660414117409485
0.3145740336838393
0.3145740336838393
0.3487862643505896
0.3487862643505896
0.09523365631085523
0.09523365631085523
0.27167613426923976
0.27167613426923976
0.2837225503697681
0.2837225503697681
0.1970227722049022
0.1970227722049022
0.25753924384097565
0.25753924384097565
0.42931693592956155
0.42931693592956155
0.1907524273658634
0.1907524273658634
0.2192632153152542
0.2192632153152542
0.23129399465100606
0.23129399465100606
0.33395643269833114
0.33395643269833114
0.1346714354298444
0.1346714354298444
0.4376736341225408
0.4376736341225408
0.26615771165636937
0.26615771165636937
0.40400648406282
0.40400648406282
0.522216801016766
0.522216801016766
0.28519700142686666
0.28519700142686666
0.36066559845206797
0.36066559845206797
0.5597098552496611
0.5597098552496611
0.32565776293736626
0.32565776293736626
0.46495470623928187
0.46495470623928187
0.2528574524673032
0.2528574524673032
0.18831576390312973
0.18831576390312973
0.15916774168272627
0.15916774168272627
0.12138599066900782
0.12138599066900782
0.2622518509284742
0.2622518509284742
0.3391136694746118
0.3391136694746118
0.31164115111357427
0.31164115111357427
0.3875526585596404
0.3875526585596404
0.3599724352241346
0.3599724352241346
0.42198625038446647
0.42198625038446647
0.3033126507537523
0.3033126507537523
0.32242688951023063
0.32242688951023063
0.24024175943817114
0.24024175943817114
0.7051116223140547
0.7051116223140547
0.575798623225648
0.575798623225648
0.16970650501507614
0.16970650501507614
0.4752525835585374
0.4752525835585374
0.10188903509697211
0.10188903509697211
0.42991965283043326
0.42991965283043326
0.5224463760340402
0.5224463760340402
0.3483663396077736
0.3483663396077736
0.18454644613620794
0.18454644613620794
-0.003987830149191869
-0.003987830149191869
0.37984390230519643
0.37984390230519643
0.4476496139761253
0.4476496139761253
0.15278153175947143
0.15278153175947143
0.2497890699990945
0.2497890699990945
0.12028296061417446
0.12028296061417446
0.45544951405329265
0.45544951405329265
0.5846499740771762
0.5846499740771762
0.14019910230316338
0.14019910230316338
0.24948525362430943
0.24948525362430943
0.2948467406401222
0.2948467406401222
0.21877557722039748
0.21877557722039748
0.3260502808097744
0.3260502808097744
0.19048970767245618
0.19048970767245618
0.19036201352367738
0.19036201352367738
-0.01020938489794349
-0.01020938489794349
0.34771349575059973
0.34771349575059973
0.4790819174620059
0.4790819174620059
0.12865142635582785
0.12865142635582785
0.2128555421490934
0.2128555421490934
0.017092080075380017
0.017092080075380017
0.3826698703784392
0.3826698703784392
0.4658207170432066
0.4658207170432066
0.18365532467764972
0.18365532467764972
0.31604676543561544
0.31604676543561544
0.3652864033009884
0.3652864033009884
0.12903704712085987
0.12903704712085987
0.2970672139320867
0.2970672139320867
0.3019741930911416
0.3019741930911416
0.09889811768866215
0.09889811768866215
0.16617863253682674
0.16617863253682674
0.21563636877624048
0.21563636877624048
0.31721889682362553
0.31721889682362553
-0.04827926494818861
-0.04827926494818861
0.3447780756640277
0.36048933005803807
0.4025273998101449
0.40835451664271244
0.30976083279001837
0.3272308114382237
0.4786615543678598
0.49910600819110607
0.34913141439667467
0.3585924253048742
0.47051309866767244
0.5508225003946499
0.47644974476025603
0.4721511909721643
0.4643816486640482
0.5228753937362319
0.5791784101022134
0.6572382596466038
0.4441787886647188
0.46158157617061896
0.3488085408873621
0.3488085408873621
0.5290117014373632
0.5290117014373632
0.340991297230458
0.340991297230458
0.49485657156251106
0.49485657156251106
0.22151258974610474
0.22151258974610474
0.1938455018339903
0.1938455018339903
0.13287998566605727
0.13287998566605727
0.4205977161775264
0.4205977161775264
0.430723219888686
0.430723219888686
0.27401371220355575
0.27401371220355575
0.33301718754539367
0.3221275785333244
0.27221719112800447
0.2246309082367946
0.4328960186766565
0.4012382538886618
0.5503060879253037
0.5623779008400539
0.17513621454475095
0.19847613089888244
0.21093340942962674
0.21093340942962674
0.039666971268074086
0.039666971268074086
0.39465662566976056
0.39465662566976056
0.5014181482167154
0.5014181482167154
0.04867606720510039
0.04867606720510039
0.5449173143399565
0.5449173143399565
0.4174373633191658
0.4174373633191658
0.46459320308398516
0.46459320308398516
0.5904512952962618
0.5904512952962618
0.2544054841786493
0.2544054841786493
0.20810153065189183
0.20810153065189183
0.1555693701083374
0.1555693701083374
0.23888471838202444
0.23888471838202444
0.21620676227517832
0.21620676227517832
0.20885907570802595
0.20885907570802595
0.16450388836756383
0.16450388836756383
0.24880376520605768
0.24880376520605768
0.1858229044205773
0.1858229044205773
0.25577246878837984
0.25577246878837984
0.33712813098635774
0.33712813098635774
0.2563255613151354
0.2563255613151354
0.1846370209516872
0.1846370209516872
0.22392501089037262
0.22392501089037262
0.2703117505490659
0.2703117505490659
0.2211225520432694
0.2211225520432694
0.4098174844718338
0.4098174844718338
0.3808790482472606
0.3808790482472606
0.42658845147795754
0.42658845147795754
0.5401456653033571
0.5401456653033571
0.3212518049551177
0.3212518049551177
0.35285446429921524
0.35285446429921524
0.24296143655467578
0.24296143655467578
0.394926194995867
0.394926194995867
0.41560474979011214
0.41560474979011214
0.4009753156784427
0.4009753156784427
0.45276667906189394
0.45276667906189394
0.3193028025475021
0.3193028025475021
0.352950830652082
0.352950830652082
0.5120012710281611
0.5120012710281611
0.22718941274334079
0.22718941274334079
0.0917566926811914
0.0917566926811914
0.054417682939918305
0.054417682939918305
0.3120270283563837
0.3120270283563837
0.2691598271107062
0.2691598271107062
0.16448420378839862
0.16448420378839862
0.5044513816073092
0.5044513816073092
0.356758297709558
0.356758297709558
0.4791344440641304
0.4791344440641304
0.5224736164872267
0.5224736164872267
0.3744232167035941
0.3744232167035941
0.2910203496477317
0.2910203496477317
0.3745222854493559
0.3745222854493559
0.4513572047560137
0.4513572047560137
0.542458568726892
0.542458568726892
0.20467472940743525
0.20467472940743525
0.5498310710113234
0.5498310710113234
0.347212611834423
0.347212611834423
0.42718116848866394
0.42718116848866394
0.5689139600010806
0.5689139600010806
0.38583477623570084
0.38583477623570084
0.14419843395697637
0.14419843395697637
0.17857736398401808
0.17857736398401808
0.2434425520621269
0.2434425520621269
0.25950561642926634
0.25950561642926634
0.09937228476578103
0.09937228476578103
0.19340889201334824
0.19340889201334824
0.1034924781443433
0.1034924781443433
0.32576134517899685
0.32576134517899685
0.44511239691025867
0.44511239691025867
0.12321780678034294
0.12321780678034294
0.05873617603273241
0.05873617603273241
0.007934564067850364
0.007934564067850364
0.036097271583529496
0.036097271583529496
0.051672930848075734
0.051672930848075734
0.16282146375482878
0.16282146375482878
0.2907444655116996
0.2907444655116996
0.2707605597265377
0.2707605597265377
0.31756327558678404
0.31756327558678404
0.3808356775895298
0.3808356775895298
0.2832189090877374
0.2832189090877374
0.5106403591584845
0.5392160055929129
0.46158037261324647
0.47324808607100693
0.3947274039020557
0.4187785763620007
0.4671313240964077
0.5113565797915465
0.45920147849740456
0.4761920758650557
0.3178234818287194
0.3273887243576685
0.3686948468650439
0.3751052370867083
0.459860052342024
0.4744887391860402
0.5620117750070645
0.5796726971120998
0.18372917813950623
0.18668584724239584
0.4201007075130752
0.5145921074096691
0.38567107776826015
0.3594425288351337
0.378067408188593
0.44131551097355787
0.5016043941380887
0.5882107997209003
0.3896841343579052
0.3960470619367568
0.1570192030678863
0.1947826071381758
0.24912276511789264
0.26555556497944843
0.24858580217328222
0.29175937093129095
0.29382299600826745
0.3442337775768614
0.15518703959014535
0.17862526159296088
0.42099151280553154
0.44777148243187875
0.33289693205296855
0.340726887551794
0.43064623464034046
0.46088777010634396
0.47423121822054265
0.5097843979021977
0.3134925421703966
0.3288486435454618
0.25039487517146336
0.25895399532318214
0.26553914350192875
0.23998967562092827
0.43556772329961657
0.4556032319986782
0.5238328989809573
0.5349820543371306
0.19752951325982804
0.1946543414644401
0.2236385311074896
0.2850536404423845
0.15938742227706504
0.1361522769901644
0.323677720461205
0.36335573686809275
0.40563950639826024
0.460224324068847
0.26301104749468446
0.2625345501051753
0.5333862558146776
0.5333862558146776
0.4662761496983574
0.4662761496983574
0.4260189938778479
0.4260189938778479
0.5671498400371644
0.5671498400371644
0.40888147582809464
0.40888147582809464
0.22674814731181214
0.22674814731181214
0.258640415409415
0.258640415409415
0.32253390661114417
0.32253390661114417
0.3615795489775054
0.3615795489775054
0.1515027025941484
0.1515027025941484
0.18185383061191027
0.18185383061191027
0.26823651907730117
0.26823651907730117
0.3181670521861444
0.3181670521861444
0.21411076329427375
0.21411076329427375
0.30060254944654297
0.30060254944654297
0.5989228882656381
0.5989228882656381
0.27628039229741036
0.27628039229741036
0.5642484349640631
0.5642484349640631
0.6254849952851532
0.6254849952851532
0.3564153153173169
0.3564153153173169
0.17890818454891813
0.17890818454891813
0.3466317411534476
0.3466317411534476
0.25771850192609136
0.25771850192609136
0.2919666650044085
0.2919666650044085
0.09799958752325007
0.09799958752325007
0.08217223253111494
0.08217223253111494
0.12762731124625928
0.12762731124625928
0.2776992325704753
0.2776992325704753
0.28069157961089053
0.28069157961089053
-0.02550569627535011
-0.02550569627535011
0.5141100787714484
0.549260544237739
0.6512680678772542
0.645538080537863
0.4160563573218594
0.4396554984224847
0.5685925907878376
0.6009894797753462
0.4078093854645425
0.41135245026352696
0.2800796562963013
0.32668150212156105
0.3482024843442368
0.30594631687041457
0.23236539747474327
0.24471682356040408
0.3421885964754157
0.3946276960714574
0.2429292720984003
0.26134548913874606
0.4082356340128718
0.40463575406160635
0.24889782998694038
0.23714406339779343
0.45548160557525313
0.4489788930244027
0.5367369850316137
0.5393141429935936
0.3109279234718516
0.34124413709307233
0.5751624587054974
0.5751624587054974
0.5116583315375327
0.5116583315375327
0.5690250096344762
0.5690250096344762
0.6236224220966305
0.6236224220966305
0.3989021908077498
0.3989021908077498
0.14931810481109734
0.14931810481109734
0.2211694635363063
0.2211694635363063
0.3616755373880099
0.3616755373880099
0.32913541043563
0.32913541043563
0.2857982275518182
0.2857982275518182
0.21346723374256985
0.21346723374256985
0.24710877098367903
0.24710877098367903
0.4514223867013971
0.4514223867013971
0.44085141702562974
0.44085141702562974
0.20822285559768539
0.20822285559768539
0.24258887719280597
0.24258887719280597
0.13770764346307418
0.13770764346307418
0.22625089234859191
0.22625089234859191
0.22625162927673312
0.22625162927673312
0.31947887384850565
0.31947887384850565
0.25051216858009523
0.25051216858009523
0.308123514052458
0.308123514052458
0.3841820872732668
0.3841820872732668
0.32351461437385526
0.32351461437385526
0.2612354674199474
0.2612354674199474
0.10570825261167272
0.10570825261167272
0.008354856959942057
0.008354856959942057
0.23587460528186333
0.23587460528186333
0.3253720279304335
0.3253720279304335
0.005530286756245737
0.005530286756245737
0.21929984744422956
0.2323593837729543
0.292637543886374
0.28946134238665905
0.34706500343910857
0.36586617094072915
0.37070851843970515
0.41189459114825583
0.3413566310609269
0.34688616715921466
0.338509404402634
0.338509404402634
0.134747150283674
0.134747150283674
0.33739399891486355
0.33739399891486355
0.25116687091719225
0.25116687091719225
0.42541789481612946
0.42541789481612946
0.33868670718155885
0.33868670718155885
0.29409249297347334
0.29409249297347334
0.38098321788014894
0.38098321788014894
0.433633056221431
0.433633056221431
0.15975589174549684
0.15975589174549684
0.32607665958913157
0.32607665958913157
0.18979197257690827
0.18979197257690827
0.27128172798132516
0.27128172798132516
0.3782729278546935
0.3782729278546935
0.2579384269439171
0.2579384269439171
0.4936993900270688
0.4936993900270688
0.31783652298716525
0.31783652298716525
0.44747692626279334
0.44747692626279334
0.5664368329260734
0.5664368329260734
0.40611272428938533
0.40611272428938533
0.40843288497737734
0.40843288497737734
0.31445627511535756
0.31445627511535756
0.37096853396082546
0.37096853396082546
0.498643726779355
0.498643726779355
0.24765007325215213
0.24765007325215213
0.2499185946855153
0.2499185946855153
0.3600559744937711
0.3600559744937711
0.40168319570850536
0.40168319570850536
0.4268355263147462
0.4268355263147462
0.1837193165660281
0.1837193165660281
0.22075754716513593
0.22075754716513593
0.04878144637733587
0.04878144637733587
0.1849956656077419
0.1849956656077419
0.29543174848262105
0.29543174848262105
0.24305544983928296
0.24305544983928296
0.4040568092585585
0.4040568092585585
0.15644929555011675
0.15644929555011675
0.5217728132687338
0.5217728132687338
0.5780397330307389
0.5780397330307389
0.21235180726643288
0.21235180726643288
0.4040568092585585
0.4040568092585585
0.15644929555011675
0.15644929555011675
0.5217728132687338
0.5217728132687338
0.5780397330307389
0.5780397330307389
0.21235180726643288
0.21235180726643288
0.1951481647165136
0.17344232093500167
0.08483925370986872
0.023949617029165357
0.28025469139004616
0.23350688333130795
0.3262950388683191
0.3230727043845986
0.22909819040904408
0.2512548630559338
0.362451001520715
0.3606777658494717
0.3649028834552634
0.34910174529205595
0.3223214534289732
0.3097477730360499
0.4493511290742681
0.4555550303290075
0.3364824102094775
0.3504771120143829
0.41265298298453
0.4356223775101163
0.4563512313184919
0.43416936848590426
0.4801039706967448
0.48743647610322083
0.5952813960171481
0.6220491619930452
0.41301106266733
0.4224988470930456
0.14143698413287703
0.14143698413287703
0.19915634676925273
0.19915634676925273
0.19935552544777616
0.19935552544777616
0.2455435287085708
0.2455435287085708
0.26720325244353027
0.26720325244353027
0.2609543190507451
0.2609543190507451
0.1568960032688489
0.1568960032688489
0.19271596177467346
0.19271596177467346
0.2881639138411607
0.2881639138411607
0.23763567452740433
0.23763567452740433
0.3218770689327044
0.33774462982212017
0.39198888286755534
0.3979482702401765
0.36350710582851725
0.3730419875500668
0.5170802117895882
0.5247079632723314
0.2875529459847373
0.30542433885093995
0.321922432919987
0.321922432919987
0.19287895885770684
0.19287895885770684
0.2501155000146693
0.2501155000146693
0.3485317643749225
0.3485317643749225
0.12943858480703876
0.12943858480703876
0.5051124040385471
0.5552553751495187
0.3300244370105968
0.3500127663032053
0.4405619164750532
0.4948736409592793
0.5045161818614122
0.5677399647876095
0.4297779808678351
0.46136344139327967
0.23963081794034646
0.23963081794034646
0.06880319565349147
0.06880319565349147
0.38302792723677087
0.38302792723677087
0.4538702772851006
0.4538702772851006
0.12685406209713299
0.12685406209713299
0.10195003006281335
0.10195003006281335
0.07985132592496326
0.07985132592496326
0.11671306188976097
0.11671306188976097
0.11750893059166448
0.11750893059166448
0.14811630051387178
0.14811630051387178
0.09042322469781149
0.09042322469781149
0.04658794493153472
0.04658794493153472
0.07013310877469581
0.07013310877469581
0.07301649031476053
0.07301649031476053
0.16726200881794812
0.16726200881794812
0.27875425647341984
0.27875425647341984
0.22072805307386476
0.22072805307386476
0.32278475288233344
0.32278475288233344
0.35324687241619157
0.35324687241619157
0.3973777824272018
0.3973777824272018
0.08908944297184652
0.08908944297184652
0.055922285325486695
0.055922285325486695
0.09021129869175395
0.09021129869175395
0.07251594403309292
0.07251594403309292
0.19508551705874438
0.19508551705874438
0.1450409593881733
0.1450409593881733
0.10260237260148494
0.10260237260148494
0.09364108502875565
0.09364108502875565
0.1254966910265114
0.1254966910265114
0.18853295195847766
0.18853295195847766
0.1131355204904939
0.1131355204904939
0.10459646873114052
0.10459646873114052
0.17970688110549032
0.17970688110549032
0.1718609407244298
0.1718609407244298
0.19595198469127476
0.19595198469127476
0.03906860967386145
0.03906860967386145
0.0226850409673826
0.0226850409673826
0.05506967491493318
0.05506967491493318
0.04293811864915395
0.04293811864915395
0.2444076420019538
0.2444076420019538
0.461608617577156
0.461608617577156
0.5000309119369829
0.5000309119369829
0.4950999474298879
0.4950999474298879
0.6138746932177344
0.6138746932177344
0.2643625525095587
0.2643625525095587
0.09460686347045036
0.09460686347045036
0.0706077831523581
0.0706077831523581
0.254807090444337
0.254807090444337
0.27360343471445253
0.27360343471445253
0.32219560842250394
0.32219560842250394
0.23885888938557154
0.23885888938557154
0.2729611111317625
0.2729611111317625
0.20686940624840713
0.20686940624840713
0.298403535921479
0.298403535921479
0.3903565561349464
0.3903565561349464
0.3812936669922298
0.3812936669922298
0.28347097847770053
0.28347097847770053
0.4600989720531641
0.4600989720531641
0.5180852543820771
0.5180852543820771
0.1777643290591336
0.1777643290591336
-0.024451813717714616
-0.024451813717714616
-0.02822849273818218
-0.02822849273818218
-0.03273463354652183
-0.03273463354652183
-0.05001574358033903
-0.05001574358033903
0.13575224783352152
0.13575224783352152
0.22237481106724624
0.2810380720423233
0.1474363743413976
0.1318448349084085
0.24463911598272456
0.28553017694371263
0.2695543684728856
0.3239454207136233
0.2192237929440032
0.2251175324766946
0.34673225266952395
0.34673225266952395
0.2222199997789523
0.2222199997789523
0.34572078206064005
0.34572078206064005
0.48686920499583874
0.48686920499583874
0.18740183485721243
0.18740183485721243
0.44966782066506394
0.44966782066506394
0.44310927864114996
0.44310927864114996
0.3578401352418565
0.3578401352418565
0.43699350259823694
0.43699350259823694
0.33791930211578775
0.33791930211578775
0.19145614737914285
0.19145614737914285
0.18226579642131782
0.18226579642131782
0.20625006903981116
0.20625006903981116
0.18852853947569784
0.18852853947569784
0.3695360019819794
0.3695360019819794
0.3051224455745392
0.3051224455745392
0.2118564197407858
0.2118564197407858
0.18924725309035473
0.18924725309035473
0.34723509129168656
0.34723509129168656
0.32216789005174273
0.32216789005174273
0.16420490372656749
0.16420490372656749
0.1935566893429768
0.1935566893429768
0.2720013684986498
0.2720013684986498
0.37743010889383155
0.37743010889383155
0.033569370014140267
0.033569370014140267
0.5186067363630925
0.5186067363630925
0.24772844537995628
0.24772844537995628
0.5599200769575207
0.5599200769575207
0.5413426199984911
0.5413426199984911
0.3313927883211419
0.3313927883211419
0.1992960096368527
0.1878690839031886
0.20112118004785728
0.15188168668961102
0.3752438711728342
0.34921084449841716
0.39862758397479575
0.4176348215078599
0.1503495844200735
0.17947927604776392
0.1943904665822125
0.1943904665822125
0.23746152129285142
0.23746152129285142
0.3439956682983582
0.3439956682983582
0.39191205411156865
0.39191205411156865
0.05470370830729824
0.05470370830729824
0.3132355493661233
0.3132355493661233
0.25674449693130175
0.25674449693130175
0.32803191806924203
0.32803191806924203
0.3984097282530371
0.3984097282530371
0.25622768829299236
0.25622768829299236
0.11713101907035291
0.11713101907035291
0.06792240877758642
0.06792240877758642
0.4119985028170966
0.4119985028170966
0.45753210174312203
0.45753210174312203
0.07397018309642303
0.07397018309642303
0.3655958316008157
0.36179597355087545
0.3217140252904045
0.3179711990997818
0.33429720860359485
0.34646762765918954
0.4509597255813011
0.4512712445695577
0.3631883023648255
0.3707973353662959
0.10900722698774405
0.10900722698774405
0.06294506954630379
0.06294506954630379
0.19198234448947646
0.19198234448947646
0.23171375752328988
0.23171375752328988
0.25659606603649693
0.25659606603649693
0.5541431032828401
0.5541431032828401
0.22831093581820927
0.22831093581820927
0.554504692461558
0.554504692461558
0.6058605935968648
0.6058605935968648
0.20791050826239274
0.20791050826239274
0.17327647871638122
0.17327647871638122
0.14822604766992895
0.14822604766992895
0.003908321900713593
0.003908321900713593
0.02174440308203126
0.02174440308203126
0.15741096740197982
0.15741096740197982
0.2536066229520745
0.28232669303585195
0.0299012933601668
0.030276718629155742
0.24603935857467077
0.28188007733468595
0.29673248555156384
0.33831524801022045
0.20278691192272413
0.23408506325728087
0.3144897341570982
0.3144897341570982
0.09508243078768172
0.09508243078768172
0.24980411015589987
0.24980411015589987
0.4724248013393037
0.4724248013393037
0.18610254910887916
0.18610254910887916
0.620395223322542
0.620395223322542
0.3815726995925029
0.3815726995925029
0.5476919132626447
0.5476919132626447
0.6777642038228728
0.6777642038228728
0.35597057330260795
0.35597057330260795
0.3194421321176144
0.3493931504247039
0.3029031626418919
0.30797207391028775
0.3562745152860802
0.3954297449772882
0.4572357410034844
0.4912265986690409
0.27302834984669716
0.2833143158499055
0.3979470644594778
0.41015794413857687
0.12996934311330388
0.12325016203132085
0.34893504558072025
0.3781367713055072
0.4143242985715107
0.44629929940698504
0.4021926224634285
0.4272237702713907
0.4772346861451562
0.4772346861451562
0.40233130480197876
0.40233130480197876
0.5699503131148416
0.5699503131148416
0.5819250272663158
0.5819250272663158
0.34515777935963093
0.34515777935963093
0.23103504790080764
0.23103504790080764
0.2612554179996888
0.2612554179996888
0.3916283328400303
0.3916283328400303
0.44424219235053275
0.44424219235053275
0.07343849804416945
0.07343849804416945
0.4038604387606771
0.4038604387606771
0.31880869180655835
0.31880869180655835
0.4339591884652162
0.4339591884652162
0.41860877094688226
0.41860877094688226
0.2977462469843213
0.2977462469843213
0.3829429937643135
0.41017376610142875
0.5761588748440319
0.5792247683842392
0.44711211987111976
0.4771554375340052
0.5737674359368198
0.6080015138433109
0.2576970098069251
0.27349952886913714
0.3480876004750732
0.3752516706433538
0.3280217827356381
0.33073134868922194
0.35062543902656274
0.3822138214598097
0.5773771621263575
0.6083293406736504
0.11156382897283171
0.1311386578553623
0.17375931551375828
0.17375931551375828
0.07518843373468674
0.07518843373468674
0.12758495113695922
0.12758495113695922
0.055723969236561394
0.055723969236561394
0.46455793435776627
0.46455793435776627
0.17375931551375828
0.17375931551375828
0.07518843373468674
0.07518843373468674
0.12758495113695922
0.12758495113695922
0.055723969236561394
0.055723969236561394
0.46455793435776627
0.46455793435776627
0.26667994522490696
0.26667994522490696
0.08155367286839546
0.08155367286839546
0.29564264806328255
0.29564264806328255
0.2913057783668627
0.2913057783668627
0.3621477955731068
0.3621477955731068
0.266959111365341
0.266959111365341
0.29474307846610703
0.29474307846610703
0.35319950485892426
0.35319950485892426
0.3770392127771107
0.3770392127771107
0.20985726125720955
0.20985726125720955
0.5530879531369743
0.5530879531369743
0.30129036841723256
0.30129036841723256
0.4497053083260521
0.4497053083260521
0.5251354707562016
0.5251354707562016
0.5726260302008332
0.5726260302008332
0.07247654451007862
0.07247654451007862
0.08810527860862828
0.08810527860862828
0.15197923279318312
0.15197923279318312
0.1861750228674136
0.1861750228674136
0.21126338737366684
0.21126338737366684
0.33723186678138567
0.33723186678138567
0.4033067409075727
0.4033067409075727
0.31260585055850665
0.31260585055850665
0.44662404789111765
0.44662404789111765
0.3621210475182055
0.3621210475182055
0.3483984255488412
0.4722791420439776
0.4685913182601352
0.4523723477930584
0.260866846215803
0.34324025329362906
0.36695090447746487
0.4805503371343479
0.44024927205919073
0.46216320325735416
0.3595090704383991
0.3595090704383991
0.2889200530594702
0.2889200530594702
0.18504041570961355
0.18504041570961355
0.27934099851686
0.27934099851686
0.3701352310208419
0.3701352310208419
0.15925003666957957
0.15925003666957957
0.08205913530448787
0.08205913530448787
0.434660762254757
0.434660762254757
0.5346132632271251
0.5346132632271251
0.10832116248128698
0.10832116248128698
0.35993936031489004
0.35993936031489004
0.42871447428687737
0.42871447428687737
0.29723293506821896
0.29723293506821896
0.3986652638421013
0.3986652638421013
0.36817821388536054
0.36817821388536054
0.3486758520509377
0.3486758520509377
0.37847286687695025
0.37847286687695025
0.41009995504334423
0.41009995504334423
0.5669191032529377
0.5669191032529377
0.2040088150952958
0.2040088150952958
0.03338733998154903
0.03338733998154903
0.05624372376952727
0.05624372376952727
0.06029965445296803
0.06029965445296803
0.0958301579298312
0.0958301579298312
0.05884391097581263
0.05884391097581263
0.383350297490457
0.383350297490457
0.3525639645081971
0.3525639645081971
0.3715183084979581
0.3715183084979581
0.47512702591323386
0.47512702591323386
0.29585612836873426
0.29585612836873426
0.2768787860177622
0.2768787860177622
0.22037757140549372
0.22037757140549372
0.4178496478715191
0.4178496478715191
0.49728064615296763
0.49728064615296763
0.16458774232765402
0.16458774232765402
0.3141445173796246
0.3141445173796246
0.38071383928776703
0.38071383928776703
0.28613883250481725
0.28613883250481725
0.5015110787968429
0.5015110787968429
0.20454673187790098
0.20454673187790098
0.29906156619955926
0.29906156619955926
0.11422642221039872
0.11422642221039872
0.3717950965329922
0.3717950965329922
0.49688608750791347
0.49688608750791347
0.20668704598978155
0.20668704598978155
0.40715089492286477
0.40715089492286477
0.08413883953366466
0.08413883953366466
0.345286810938729
0.345286810938729
0.4375351818486884
0.4375351818486884
0.18878991707281653
0.18878991707281653
0.20049249068155495
0.20049249068155495
0.1480611707672044
0.1480611707672044
0.2884774536281749
0.2884774536281749
0.37301062619952585
0.37301062619952585
0.23043962150389435
0.23043962150389435
0.3715908241061935
0.3713552705905934
0.2795668122395563
0.2058704966443941
0.4287457385865765
0.4407366786593664
0.521349708472275
0.5080027048718722
0.2539910114667745
0.23343091553149437
0.3846522855844682
0.3846522855844682
0.38924435830479004
0.38924435830479004
0.2749131736627366
0.2749131736627366
0.30094778073314665
0.30094778073314665
0.32990103716529867
0.32990103716529867
0.47351859012734854
0.47351859012734854
0.33465981934532635
0.33465981934532635
0.47686268831933504
0.47686268831933504
0.6664894489457902
0.6664894489457902
0.42412334097338583
0.42412334097338583
0.3062194110352954
0.32546407506872993
0.4407441370825278
0.4168584217937279
0.40876442396517904
0.4404098242542313
0.48267342694417703
0.5033106239444269
0.354159218741114
0.36847957371383455
0.3025236770884203
0.3025236770884203
0.18984847312382938
0.18984847312382938
0.30359815400120715
0.30359815400120715
0.39805426194035465
0.39805426194035465
0.3019373576289108
0.3019373576289108
0.23081458465697707
0.25175576680594974
0.20490735196394552
0.19000805084798536
0.40942236423416356
0.42288787511421605
0.4321939439230059
0.46033772602908196
0.26944250377220563
0.2811090771446858
0.3644600394674667
0.3644600394674667
0.4671031967841075
0.4671031967841075
0.3757778723483558
0.3757778723483558
0.4948904878235438
0.4948904878235438
0.2546455010819421
0.2546455010819421
0.22906926995043667
0.22906926995043667
0.1610311050073359
0.1610311050073359
0.20648909107026264
0.20648909107026264
0.29070332826196615
0.29070332826196615
0.3599950121211984
0.3599950121211984
0.20579787223640997
0.20579787223640997
0.3226053318205932
0.3226053318205932
0.35137562649516685
0.35137562649516685
0.5215982885778161
0.5215982885778161
0.10415899070229392
0.10415899070229392
0.2136429850781807
0.2709680450915919
0.2758089120090579
0.3080347208462863
0.3921266093522155
0.4468711434923832
0.4608528969979929
0.5117422507983742
0.24344306274628683
0.26918809968523316
0.1586901909102506
0.1586901909102506
0.13341868490148998
0.13341868490148998
0.28479275936276516
0.28479275936276516
0.3390947118930872
0.3390947118930872
0.3111418140214695
0.3111418140214695
0.4191901050090645
0.4191901050090645
0.627165242068968
0.627165242068968
0.3650197364412308
0.3650197364412308
0.5658268167600365
0.5658268167600365
0.13215157363788926
0.13215157363788926
0.4665812889495396
0.4665812889495396
0.29859691296751534
0.29859691296751534
0.5126416229504108
0.5126416229504108
0.640904396415111
0.640904396415111
0.1644852924186888
0.1644852924186888
0.3344943254040304
0.3344943254040304
0.3215069467528572
0.3215069467528572
0.33053446770381856
0.33053446770381856
0.42698437331742783
0.42698437331742783
0.32825917566532115
0.32825917566532115
0.40363492599563083
0.40363492599563083
0.41547755810519416
0.41547755810519416
0.33452285639687274
0.33452285639687274
0.4731414967362879
0.4731414967362879
0.2281919559363973
0.2281919559363973
0.4809672683394283
0.4809672683394283
0.4536903630312286
0.4536903630312286
0.3922338604709318
0.3922338604709318
0.561029549453778
0.561029549453778
0.42659505401824943
0.42659505401824943
0.4789631585380461
0.4789631585380461
0.5162888398073605
0.5162888398073605
0.43713448861255766
0.43713448861255766
0.6411882141608765
0.6411882141608765
0.21738422903800866
0.21738422903800866
0.4491012261063944
0.4491012261063944
0.2679264696828695
0.2679264696828695
0.41342727068348994
0.41342727068348994
0.47742668503946695
0.47742668503946695
0.34319573693624034
0.34319573693624034
0.47440894343050277
0.48401886950889644
0.3511092528586644
0.3513876524770149
0.5335884319759389
0.5442169282175006
0.6017509367977197
0.6145110408461028
0.41628768334024707
0.41966770583399193
0.03265389224941589
0.03265389224941589
0.07745831266868072
0.07745831266868072
0.03926863569210861
0.03926863569210861
0.14586355211918586
0.14586355211918586
0.030927333663647263
0.030927333663647263
0.31299131661950025
0.31299131661950025
0.20352123991583815
0.20352123991583815
0.2803660783717714
0.2803660783717714
0.5022953957342929
0.5022953957342929
0.1916053690357535
0.1916053690357535
0.2867922755760356
0.34910540539212304
0.11800612839854359
0.11521878017931965
0.39899305073094665
0.4388282123550229
0.43749552389228913
0.4915219606073781
0.25035711955170553
0.2973453398872655
0.13695246031428862
0.13695246031428862
0.18279091271511227
0.18279091271511227
0.1554303548657731
0.1554303548657731
0.14796428845487283
0.14796428845487283
0.2075753705091588
0.2075753705091588
0.31836686548168397
0.31836686548168397
0.2995460634112342
0.2995460634112342
0.3104479180454192
0.3104479180454192
0.4149699979082619
0.4149699979082619
0.22793624173252633
0.22793624173252633
0.31836686548168397
0.31836686548168397
0.2995460634112342
0.2995460634112342
0.3104479180454192
0.3104479180454192
0.4149699979082619
0.4149699979082619
0.22793624173252633
0.22793624173252633
0.31433954445406903
0.4523340713098515
0.21112746609443042
0.20381525142616277
0.3392685924099545
0.3755773599667815
0.5183640979301337
0.5969652261551297
0.32272961430339675
0.35525643571668025
0.2941019138146182
0.29856646191950437
0.21825621569242964
0.1770337204965791
0.42133378697840307
0.4348031691275233
0.5107081618872121
0.5101462987851862
0.21795797205730794
0.20883207597373257
0.5042280332379239
0.5266444044688109
0.34752754700821
0.29873976637840105
0.5071968890773793
0.5407531096114808
0.5914002002255044
0.6067239250130262
0.37700236236051976
0.3757877128921821
0.3387616606680428
0.3387616606680428
0.2485449047023257
0.2485449047023257
0.2662488614502158
0.2662488614502158
0.4458597285561956
0.4458597285561956
0.27817104001582804
0.27817104001582804
0.4361036055156097
0.5079335125661958
0.5191338171056946
0.5103524670564582
0.37310157312805287
0.42222285867657905
0.5340515316096583
0.6021030921431276
0.26651867574948096
0.27351528301946176
0.4675056593138596
0.49161951703300955
0.33386962555260813
0.34305972964877784
0.33811199752816357
0.364441459498876
0.43211860117043704
0.4629406192726688
0.45723391020645604
0.4721619165269531
0.299629648481278
0.299629648481278
0.14664658138609554
0.14664658138609554
0.4541655221622588
0.4541655221622588
0.4543951755193549
0.4543951755193549
0.22115639489136932
0.22115639489136932
0.20857577225982935
0.20857577225982935
0.3245852038205999
0.3245852038205999
0.345378317005153
0.345378317005153
0.3663956199187492
0.3663956199187492
0.23007228830233104
0.23007228830233104
0.09845418174030213
0.09845418174030213
0.162164673876402
0.162164673876402
0.3746366370794624
0.3746366370794624
0.37858287802242446
0.37858287802242446
0.15746534291287387
0.15746534291287387
0.26172061389399215
0.26172061389399215
0.1547037729473156
0.1547037729473156
0.4008336163965476
0.4008336163965476
0.433854737278491
0.433854737278491
0.06324742782936016
0.06324742782936016
0.34225330688008315
0.38592662161851093
0.44816716154030367
0.4604774880426248
0.35005374649285786
0.38686546870811156
0.5231533236401341
0.5722309639749106
0.299733439283758
0.3227241112092439
0.19264913909691703
0.19264913909691703
0.13130230742867166
0.13130230742867166
0.1532234077639958
0.1532234077639958
0.34783254003276404
0.34783254003276404
0.3335804902829099
0.3335804902829099
0.21364080954053224
0.21364080954053224
0.3190530558471193
0.3190530558471193
0.34547915777135213
0.34547915777135213
0.35880419072328895
0.35880419072328895
0.06736594921182744
0.06736594921182744
0.34826878127597505
0.34826878127597505
0.4187666618645982
0.4187666618645982
0.4922026157440588
0.4922026157440588
0.6966875420034343
0.6966875420034343
0.1306023230214073
0.1306023230214073
0.2421671307399914
0.2421671307399914
0.23862567712917268
0.23862567712917268
0.24724045977157716
0.24724045977157716
0.3050324784065781
0.3050324784065781
0.33639480572102715
0.33639480572102715
-0.0017993733574103764
-0.0017993733574103764
0.03121135905478762
0.03121135905478762
0.04858825913400957
0.04858825913400957
0.09210731235992657
0.09210731235992657
-0.07227293349256347
-0.07227293349256347
0.1533618123001344
0.1533618123001344
0.2072992819500468
0.2072992819500468
0.3058090287070403
0.3058090287070403
0.34380742908724826
0.34380742908724826
0.2259095978678274
0.2259095978678274
0.49770756767331276
0.49770756767331276
0.40279124629509405
0.40279124629509405
0.420461300749372
0.420461300749372
0.5670736011963708
0.5670736011963708
0.32427724695536947
0.32427724695536947
0.371973827524748
0.371973827524748
0.33789637716741566
0.33789637716741566
0.18315673929798904
0.18315673929798904
0.38762828456389353
0.38762828456389353
0.23845496832389176
0.23845496832389176
0.2250261477353777
0.2250261477353777
0.37529660208170423
0.37529660208170423
0.26877540663220756
0.26877540663220756
0.3156107451415766
0.3156107451415766
0.022581576442510475
0.022581576442510475
0.02516019231841013
0.02516019231841013
0.12406002748228276
0.12406002748228276
0.1697115425014396
0.1697115425014396
0.22388815567991563
0.22388815567991563
0.027698153072426665
0.027698153072426665
0.38097488456496176
0.38097488456496176
0.24153253797229468
0.24153253797229468
0.3590241088109447
0.3590241088109447
0.46426874330943696
0.46426874330943696
0.20281194815837963
0.20281194815837963
0.1744454778183737
0.1744454778183737
0.30483355746723106
0.30483355746723106
0.4010803607272034
0.4010803607272034
0.4383865050383321
0.4383865050383321
0.12109306049093697
0.12109306049093697
0.17397828158328912
0.17397828158328912
0.07583520498584462
0.07583520498584462
0.1859342203206399
0.1859342203206399
0.1864390857022725
0.1864390857022725
0.49608459831480006
0.49608459831480006
0.31577138207680294
0.31577138207680294
0.24350358129586494
0.24350358129586494
0.4094423523808368
0.4094423523808368
0.4857387740342224
0.4857387740342224
0.2865093445951816
0.2865093445951816
0.22429851634644277
0.22429851634644277
0.1081667238506671
0.1081667238506671
0.2101449233118455
0.2101449233118455
0.26734651844569024
0.26734651844569024
0.3187985242754
0.3187985242754
0.4849227596179752
0.4849227596179752
0.4269030335758177
0.4269030335758177
0.47821780546966436
0.47821780546966436
0.6356482843805268
0.6356482843805268
0.2594004560159633
0.2594004560159633
0.2831461505478943
0.27411694245382395
0.2731132858478504
0.2651748118431507
0.3240611023382845
0.30151132147816645
0.3668584904930165
0.3324695854522854
0.3501430642627223
0.349763444688476
0.3963462500733383
0.3963462500733383
0.4089672023906283
0.4089672023906283
0.4198355684619616
0.4198355684619616
0.5109751915234382
0.5109751915234382
0.21658736575906157
0.21658736575906157
0.2140831941465439
0.25789657449620623
0.44626869373376804
0.4660739273598811
0.2915591987077839
0.33643022732558686
0.4627865044945563
0.5125051108809641
0.08571826951974684
0.10846358618354084
0.44928608104926115
0.48341680899651357
0.30531269317585524
0.30119664952853675
0.45804776804806646
0.48327425337196483
0.5868858708888833
0.6207761402340728
0.2714569502649447
0.27637455346202006
0.3310446752949566
0.3310446752949566
0.12628503022656962
0.12628503022656962
0.3115757569931347
0.3115757569931347
0.37818902248533426
0.37818902248533426
0.19975592710254467
0.19975592710254467
0.16219718315516574
0.16219718315516574
0.16694381484925885
0.16694381484925885
0.2893774317440239
0.2893774317440239
0.35853551820556184
0.35853551820556184
0.18444807659322368
0.18444807659322368
0.25862746260099595
0.25862746260099595
0.2336592304842891
0.2336592304842891
0.4124967794249779
0.4124967794249779
0.5256796379242117
0.5256796379242117
0.14144686283901567
0.14144686283901567
0.3956038794742148
0.3956038794742148
0.26648369249709014
0.26648369249709014
0.3867819404899875
0.3867819404899875
0.4786516447674526
0.4786516447674526
0.3498296226322489
0.3498296226322489
0.41461487701449634
0.41461487701449634
0.4091016204092363
0.4091016204092363
0.45659869892715715
0.45659869892715715
0.5198817390246843
0.5198817390246843
0.08539436028299209
0.08539436028299209
0.19901718804992052
0.2217722015485412
0.18261258980045264
0.1802536454861155
0.2807203703334502
0.31689347964513803
0.36377332578671295
0.4068515881431124
0.20610620461918336
0.2118444400283956
0.04663359801790381
0.04663359801790381
0.1044342969705609
0.1044342969705609
0.10502534251031846
0.10502534251031846
0.08517767591240018
0.08517767591240018
0.22139224282455555
0.22139224282455555
0.3618132223571979
0.3739892106895183
0.4640122296366263
0.46065179878281803
0.43093761298482774
0.4392461891700481
0.5202560652623734
0.5315322008231564
0.40849143461374404
0.4092826424601871
0.4191975324347985
0.4191975324347985
0.23115626359255334
0.23115626359255334
0.46170116948060086
0.46170116948060086
0.5089125754277956
0.5089125754277956
0.3272418794427197
0.3272418794427197
0.31052249937821835
0.31052249937821835
0.257876791588533
0.257876791588533
0.2094669120634131
0.2094669120634131
0.32041610365535733
0.32041610365535733
0.36062977385056777
0.36062977385056777
0.25271486317369896
0.26314520019519183
0.2781248913971256
0.27582752146000805
0.19340588037029646
0.20284192673039714
0.3557973640938174
0.37129502871940634
0.19403949943379523
0.20233608981588616
0.36984904245998484
0.36984904245998484
0.4016113279637342
0.4016113279637342
0.3261088316442124
0.3261088316442124
0.5646044817298687
0.5646044817298687
0.2144614102963169
0.2144614102963169
0.31889163961474865
0.31889163961474865
0.3049737654775415
0.3049737654775415
0.36369623672518836
0.36369623672518836
0.41851214005843923
0.41851214005843923
0.14803907449671655
0.14803907449671655
0.17702082419397053
0.17702082419397053
0.2115518881014582
0.2115518881014582
0.3398272457708077
0.3398272457708077
0.36612808416053055
0.36612808416053055
0.15791824015534042
0.15791824015534042
0.4211600978685539
0.4211600978685539
0.18582972062538058
0.18582972062538058
0.20004404481581106
0.20004404481581106
0.28966229077078604
0.28966229077078604
0.2815859146871677
0.2815859146871677
0.2533770723364419
0.24370495753802998
0.3345166148697272
0.328454857954942
0.2871110829699809
0.26361083517633027
0.38204341044938855
0.3480547591371609
0.23432262952196417
0.23108577370428393
0.15632050407293224
0.15632050407293224
0.08720040873516154
0.08720040873516154
0.20868385541162746
0.20868385541162746
0.2083935774154093
0.2083935774154093
0.31138009865923266
0.31138009865923266
0.28527291912268465
0.2920480469918532
0.22867810548319456
0.230804315138085
0.36540483960407155
0.36275361668960726
0.44257355502889734
0.44081561461753394
0.24159100993376895
0.2500968903203492
0.2828663463368414
0.2828663463368414
0.27953126607039513
0.27953126607039513
0.46912579462609405
0.46912579462609405
0.49677119517619717
0.49677119517619717
0.11166495767971131
0.11166495767971131
0.14104645333454788
0.17433737263499222
0.14961383173171913
0.16237529385553182
0.16509861191362846
0.20226973841392396
0.21165018830559248
0.2551503461715492
0.25832335752018687
0.2795337326446661
0.37404793046705004
0.37404793046705004
0.3835033026832878
0.3835033026832878
0.24740088620981038
0.24740088620981038
0.37390462448567463
0.37390462448567463
0.2736880197527751
0.2736880197527751
0.14425294417144421
0.14425294417144421
0.0707767516607803
0.0707767516607803
0.16152673910553464
0.16152673910553464
0.15428954422358898
0.15428954422358898
0.19776423475341473
0.19776423475341473
0.3872850465269775
0.3872850465269775
0.4068804524469769
0.4068804524469769
0.4046805116954043
0.4046805116954043
0.5127735457891079
0.5127735457891079
0.23244012193439736
0.23244012193439736
0.39168101470329947
0.39168101470329947
0.24140827739154105
0.24140827739154105
0.38193063904931995
0.38193063904931995
0.4447629647589335
0.4447629647589335
0.11687045086443443
0.11687045086443443
0.298043283061199
0.298043283061199
0.17897189896152307
0.17897189896152307
0.33997187261940554
0.33997187261940554
0.3579120083803365
0.3579120083803365
0.22930046162784062
0.22930046162784062
0.298043283061199
0.298043283061199
0.17897189896152307
0.17897189896152307
0.33997187261940554
0.33997187261940554
0.3579120083803365
0.3579120083803365
0.22930046162784062
0.22930046162784062
0.4116637824754675
0.45295401123688833
0.312873995205968
0.2852173390230001
0.45931051349027213
0.4921578655870176
0.5746992908574872
0.6112555274554708
0.33628417740666283
0.33577737775594013
0.19189967526188326
0.19189967526188326
0.11414236995556737
0.11414236995556737
0.1681014074588886
0.1681014074588886
0.1273608048174791
0.1273608048174791
0.24863254160689596
0.24863254160689596
0.07066881530066357
0.07066881530066357
0.14160256404584348
0.14160256404584348
0.16680938241435367
0.16680938241435367
0.14894511677819666
0.14894511677819666
0.19665564294968244
0.19665564294968244
0.11168991474136272
0.11168991474136272
0.21338145005237674
0.21338145005237674
0.13230386542023656
0.13230386542023656
0.1381878652222668
0.1381878652222668
0.17664030960293478
0.17664030960293478
0.31282009609229405
0.31282009609229405
0.43533577535866114
0.43533577535866114
0.27742823367607344
0.27742823367607344
0.412286475508342
0.412286475508342
0.18354543545762259
0.18354543545762259
0.19774465398767713
0.19774465398767713
0.3903425908959459
0.3903425908959459
0.23935390166473916
0.23935390166473916
0.29704277753657254
0.29704277753657254
0.08061303438308716
0.08061303438308716
0.47065768917931033
0.47065768917931033
0.42639824184644176
0.42639824184644176
0.4214931590695067
0.4214931590695067
0.5847251069984064
0.5847251069984064
0.16434948886217482
0.16434948886217482
0.47065768917931033
0.47065768917931033
0.42639824184644176
0.42639824184644176
0.4214931590695067
0.4214931590695067
0.5847251069984064
0.5847251069984064
0.16434948886217482
0.16434948886217482
0.47065768917931033
0.47065768917931033
0.42639824184644176
0.42639824184644176
0.4214931590695067
0.4214931590695067
0.5847251069984064
0.5847251069984064
0.16434948886217482
0.16434948886217482
0.5418844322965521
0.5418844322965521
0.31442305786365105
0.31442305786365105
0.4899758182601979
0.4899758182601979
0.5950412412247866
0.5950412412247866
0.3726694443680508
0.3726694443680508
0.37574558244932776
0.37574558244932776
0.23121316272311085
0.23121316272311085
0.3518872608717996
0.3518872608717996
0.39540464172725204
0.39540464172725204
0.09311149191970783
0.09311149191970783
0.25130790928046653
0.25130790928046653
0.1252913490505637
0.1252913490505637
0.260114246128432
0.260114246128432
0.30492291767083674
0.30492291767083674
0.1844879040974866
0.1844879040974866
0.2049899974348353
0.2049899974348353
0.20198831338519582
0.20198831338519582
0.19678846078044607
0.19678846078044607
0.3166579071581167
0.3166579071581167
0.1317788154684127
0.1317788154684127
0.39110145115904554
0.39110145115904554
0.2185056826102756
0.2185056826102756
0.29679823243715836
0.29679823243715836
0.4469754629854674
0.4469754629854674
0.256037956323395
0.256037956323395
0.315529463001525
0.315529463001525
0.15084279169136022
0.15084279169136022
0.23038283061392106
0.23038283061392106
0.3854232274297596
0.3854232274297596
0.21471447534429675
0.21471447534429675
0.11225563366269052
0.11225563366269052
0.18901376487596783
0.18901376487596783
0.41356683199661215
0.41356683199661215
0.4830283238905678
0.4830283238905678
0.07997503501617048
0.07997503501617048
0.22768634982913524
0.22768634982913524
-0.026346536354118783
-0.026346536354118783
0.11027904951359811
0.11027904951359811
0.07219316795849255
0.07219316795849255
-0.021398807069729502
-0.021398807069729502
0.16721244634501412
0.16721244634501412
-0.04730079119889466
-0.04730079119889466
0.19621279085313312
0.19621279085313312
0.23582855776175665
0.23582855776175665
0.04644276404207957
0.04644276404207957
0.07602431805795386
0.07602431805795386
0.1026268044963125
0.1026268044963125
0.10702172266540849
0.10702172266540849
0.047125192655807405
0.047125192655807405
0.317548588114836
0.317548588114836
0.1678921778120122
0.1678921778120122
0.11017774692339251
0.11017774692339251
0.29383400747988186
0.29383400747988186
0.28897617152725513
0.28897617152725513
0.10382414485758706
0.10382414485758706
0.09036552770829513
0.09036552770829513
0.13347731989200903
0.13347731989200903
0.34072768633691847
0.34072768633691847
0.4023897963701372
0.4023897963701372
0.059441448281688715
0.059441448281688715
0.24468832185475145
0.24468832185475145
0.2000762723216177
0.2000762723216177
0.4561305474605914
0.4561305474605914
0.45640651415678724
0.45640651415678724
0.10317394549182961
0.10317394549182961
0.5358576207698841
0.5358576207698841
0.4327036909687495
0.4327036909687495
0.5860122155799381
0.5860122155799381
0.6797828850128182
0.6797828850128182
0.23013733960655255
0.23013733960655255
0.2720955842895368
0.2883574409347406
0.24376029053659642
0.24900929896902607
0.335815549591044
0.360280361310069
0.32162527997802576
0.3474431573275219
0.26948775899110955
0.290926248220703
0.16644613059855093
0.16644613059855093
0.03388478345313323
0.03388478345313323
0.03325189107325023
0.03325189107325023
0.04151919005953091
0.04151919005953091
0.38508208875699984
0.38508208875699984
0.17501676449849146
0.17501676449849146
0.040185639282454166
0.040185639282454166
0.23659828306908962
0.23659828306908962
0.2804129949439852
0.2804129949439852
0.19069099129534753
0.19069099129534753
0.14606052652420917
0.17909943034711134
0.12870409655673523
0.14205243028169962
0.21408480921669587
0.2518842559291305
0.2255098058802976
0.2691382009422646
0.294484507955179
0.31812463107530886
0.11721243446393687
0.1227839434971048
0.32068560638291704
0.3196719217326307
0.32496482513364267
0.3211224150077642
0.3995572391521339
0.41088924736857474
0.22303998964498528
0.21867282375967642
0.21436772489950648
0.21436772489950648
0.21754118542084408
0.21754118542084408
0.44067452270593527
0.44067452270593527
0.44437494119839527
0.44437494119839527
0.28641041056249467
0.28641041056249467
0.3982475606993953
0.3982475606993953
0.26176507094558576
0.26176507094558576
0.3803697010475386
0.3803697010475386
0.5284144682799407
0.5284144682799407
0.35591373286167427
0.35591373286167427
0.16142896261678572
0.16142896261678572
0.23869285604214163
0.23869285604214163
0.3204641587076403
0.3204641587076403
0.35996927678180907
0.35996927678180907
0.13398849539241722
0.13398849539241722
0.4146875675216163
0.4146875675216163
0.22409448882408534
0.22409448882408534
0.30140885551255764
0.30140885551255764
0.42639380112405106
0.42639380112405106
0.2881181615117737
0.2881181615117737
0.281081819453446
0.281081819453446
0.48139356510113457
0.48139356510113457
0.3493615758662269
0.3493615758662269
0.4914429186768483
0.4914429186768483
-0.015111827111963185
-0.015111827111963185
0.4669911592385461
0.4669911592385461
0.422463589500937
0.422463589500937
0.4270808462194327
0.4270808462194327
0.505567813458419
0.505567813458419
0.3263912534140392
0.3263912534140392
0.27988481922292685
0.27988481922292685
0.2206622446454748
0.2206622446454748
0.2936355515150745
0.2936355515150745
0.35454762974081755
0.35454762974081755
0.2423812935714577
0.2423812935714577
0.12532612344811273
0.12532612344811273
0.09064847920346536
0.09064847920346536
0.08707143944756224
0.08707143944756224
0.1717337554763462
0.1717337554763462
0.19393543198461144
0.19393543198461144
0.11766390897141489
0.11766390897141489
0.06859866373249046
0.06859866373249046
0.24653523334579935
0.24653523334579935
0.2370895421804706
0.2370895421804706
0.32308301378871346
0.32308301378871346
0.1988767182699443
0.1988767182699443
0.1441103614020942
0.1441103614020942
0.32270914163943615
0.32270914163943615
0.3468552141530382
0.3468552141530382
0.19186832299554946
0.19186832299554946
0.12155417887102295
0.12155417887102295
0.0881191385723726
0.0881191385723726
0.19371659381481712
0.19371659381481712
0.25375601891318
0.25375601891318
0.2580202199530014
0.2580202199530014
0.36478717555340073
0.36478717555340073
0.5564796084467213
0.5564796084467213
0.2249429198441177
0.2249429198441177
0.391100161155638
0.391100161155638
0.2590375670057324
0.2590375670057324
0.608947563638011
0.608947563638011
0.44286051295983114
0.44286051295983114
0.6371047128306959
0.6371047128306959
0.7883477958827193
0.7883477958827193
0.31524426496209257
0.31524426496209257
0.31252196219422224
0.31252196219422224
0.2517686316885937
0.2517686316885937
0.4669352277430616
0.4669352277430616
0.46620352890951194
0.46620352890951194
0.2406105426717945
0.2406105426717945
0.4372738791325073
0.44432436785064655
0.3424265098295555
0.3538245753452478
0.5053188180380006
0.5174365241686799
0.6804438901040074
0.6948565818422954
0.22263774835517625
0.2251430715532157
0.2951188499362156
0.2951188499362156
0.14202491537429215
0.14202491537429215
0.2652237961969502
0.2652237961969502
0.3555021133366165
0.3555021133366165
0.21482898794568075
0.21482898794568075
0.1597419499514548
0.1597419499514548
0.25337080409212076
0.25337080409212076
0.3931366582371662
0.3931366582371662
0.4023994879611084
0.4023994879611084
0.14081283062506406
0.14081283062506406
0.3093879449378248
0.3093879449378248
0.39719525511887455
0.39719525511887455
0.39801444185431384
0.39801444185431384
0.47383686030234135
0.47383686030234135
0.13037945974664233
0.13037945974664233
0.12240553219618087
0.12240553219618087
0.12061999029822303
0.12061999029822303
0.25407406714565706
0.25407406714565706
0.2754465592399837
0.2754465592399837
0.19809452869526037
0.19809452869526037
0.607793150072696
0.607793150072696
0.43904834490434974
0.43904834490434974
0.5215207840778052
0.5215207840778052
0.6587346783800938
0.6587346783800938
0.32761758347767894
0.32761758347767894
0.16677531888609268
0.16677531888609268
0.04629097857991004
0.04629097857991004
0.18493380355489702
0.18493380355489702
0.1995801139862997
0.1995801139862997
0.37215477441729566
0.37215477441729566
0.08583712383937969
0.08583712383937969
0.04037201403215305
0.04037201403215305
-0.049923460477981636
-0.049923460477981636
-0.036139390718618644
-0.036139390718618644
0.41772300085195574
0.41772300085195574
0.1005307915240932
0.1005307915240932
0.18389101688700504
0.18389101688700504
0.1446307539962796
0.1446307539962796
0.1427141796117219
0.1427141796117219
0.24177237861699208
0.24177237861699208
0.3158526531510248
0.3158526531510248
0.3880238082245797
0.3880238082245797
0.3603055980464603
0.3603055980464603
0.44514134352442547
0.44514134352442547
0.1262819951574677
0.1262819951574677
0.007329906007866354
0.007329906007866354
0.10399575586889585
0.10399575586889585
0.1256308529470076
0.1256308529470076
0.09671294469862514
0.09671294469862514
0.1580824380732554
0.1580824380732554
0.3483837263470799
0.3483837263470799
0.3616892455199283
0.3616892455199283
0.3969586649444532
0.3969586649444532
0.5092000122242933
0.5092000122242933
0.22955777529806415
0.22955777529806415
0.07077122679940383
0.07077122679940383
0.15921337341389635
0.15921337341389635
0.27242705346749546
0.27242705346749546
0.3519046960738649
0.3519046960738649
0.011937963561475097
0.011937963561475097
0.12504007960153773
0.12504007960153773
0.12558590954873017
0.12558590954873017
0.28276166927579266
0.28276166927579266
0.2941469873983837
0.2941469873983837
0.12956527223425457
0.12956527223425457
0.19873271181275706
0.19873271181275706
0.2765843410398727
0.2765843410398727
0.25431723525572664
0.25431723525572664
0.28862588214291024
0.28862588214291024
0.18831379556252054
0.18831379556252054
0.30267513718483835
0.30267513718483835
0.2240872595939676
0.2240872595939676
0.2890920910721471
0.2890920910721471
0.34535749842129126
0.34535749842129126
0.3525534695292227
0.3525534695292227
0.25483947781680916
0.25483947781680916
0.26594008425015986
0.26594008425015986
0.4245785328080912
0.4245785328080912
0.4613044189044819
0.4613044189044819
0.10734422356892362
0.10734422356892362
0.31509755749216894
0.3152585935711868
0.47645187016938867
0.45854238378772894
0.3678907172701337
0.36515491116421894
0.5024633185778258
0.5180989605581207
0.14946556373244688
0.16357098729981798
0.6529172084421851
0.6529172084421851
0.32286165346565077
0.32286165346565077
0.49292730714970256
0.49292730714970256
0.5564806930918428
0.5564806930918428
0.45201154930621873
0.45201154930621873
0.37696567020646865
0.37696567020646865
0.20075411687514916
0.20075411687514916
0.4111637988739652
0.4111637988739652
0.5152823083029135
0.5152823083029135
0.28934756945064494
0.28934756945064494
0.4507518751964946
0.4507518751964946
0.36466352973484545
0.36466352973484545
0.4603889530221981
0.4603889530221981
0.5955113013120996
0.5955113013120996
0.24806199541972723
0.24806199541972723
0.2623731977633625
0.2961506817006736
0.21147268321158236
0.22316182011111058
0.3059203598747113
0.3435172704206864
0.23996463978722413
0.28430058799540886
0.30572566951790686
0.325263671284661
0.39610363754520206
0.39610363754520206
0.42473647640501977
0.42473647640501977
0.3178847165757037
0.3178847165757037
0.44449201062028043
0.44449201062028043
0.21534089566877512
0.21534089566877512
0.2419977889059658
0.2419977889059658
0.17809397005708572
0.17809397005708572
0.19049125464922212
0.19049125464922212
0.3048830267211335
0.3048830267211335
0.3250919260575797
0.3250919260575797
0.1254269428525566
0.1254269428525566
0.0945835954553915
0.0945835954553915
0.2714222002719293
0.2714222002719293
0.2821341543830699
0.2821341543830699
0.2838254149725192
0.2838254149725192
0.41976788511729407
0.41976788511729407
0.2165711841063992
0.2165711841063992
0.5439297916166548
0.5439297916166548
0.5794321843185883
0.5794321843185883
0.35918043112461107
0.35918043112461107
0.5171480089573331
0.5171480089573331
0.29806621708528525
0.29806621708528525
0.5240042998124145
0.5240042998124145
0.664298716219017
0.664298716219017
0.32145975358460227
0.32145975358460227
0.1620687195349599
0.1620687195349599
0.15145120488262784
0.15145120488262784
0.25634476934761663
0.25634476934761663
0.25269917230574745
0.25269917230574745
0.25568099210440437
0.25568099210440437
0.4016557855662784
0.4016557855662784
0.1940706085403457
0.1940706085403457
0.23212131991602983
0.23212131991602983
0.3264857148195545
0.3264857148195545
0.33642620099766063
0.33642620099766063
0.35809922244850945
0.35809922244850945
0.07917921316855273
0.07917921316855273
0.3178481233731415
0.3178481233731415
0.38303513396319006
0.38303513396319006
0.21744085523472903
0.21744085523472903
0.37959383919158907
0.37959383919158907
0.2828784881641918
0.2828784881641918
0.3751747731022719
0.3751747731022719
0.4219968503533017
0.4219968503533017
0.23041379317927402
0.23041379317927402
0.2231968128916805
0.2370750689455826
0.0058521290317061015
0.0032242856975733276
0.24727234785822508
0.2721649870082467
0.3656551138300193
0.3929156676810404
0.22047913482584386
0.2434595331023579
0.13959250741147256
0.13959250741147256
0.01128306312316218
0.01128306312316218
0.1508513997782164
0.1508513997782164
0.2107370561212559
0.2107370561212559
0.22567076704079983
0.22567076704079983
0.28710448402860717
0.28729452429949853
0.16293568021810612
0.16272389247711191
0.26197196971400843
0.24842848801666237
0.3295460533153736
0.34270530788417725
0.31139651030649906
0.329490531571634
0.49901806067552495
0.548543108367192
0.45399038497707145
0.416890860634737
0.3845220784234077
0.4095833176624886
0.5060803473497122
0.5659528584017658
0.401365453855497
0.4305831817493578
0.2418446193431054
0.2418446193431054
0.11946491423469086
0.11946491423469086
0.371518477875815
0.371518477875815
0.4035727385588456
0.4035727385588456
0.25086460146035067
0.25086460146035067
0.2519779929411204
0.28937443847799454
0.24338845301208978
0.25996769264245007
0.23831103984691082
0.27913320066028846
0.362782427552375
0.4121170372630033
0.2320396594634301
0.25601702894213046
0.5017000209167507
0.5017000209167507
0.33462812618250093
0.33462812618250093
0.44995543450321357
0.44995543450321357
0.4596024182477537
0.4596024182477537
0.3859818824278281
0.3859818824278281
0.31374242323186713
0.31374242323186713
0.16136014008303792
0.16136014008303792
0.31626669439395494
0.31626669439395494
0.4751053841339782
0.4751053841339782
0.16552326137059845
0.16552326137059845
0.16352829476840108
0.1867032706171446
0.2412313553687281
0.25424969581462437
0.28807899713418983
0.32859641099207587
0.24047422555079034
0.2805577520770539
0.22272967382462375
0.25737000515901987
0.29650851057954064
0.33346079228178954
0.2821598485471394
0.2952118670840124
0.16158891462470945
0.20303927057008
0.2619529677793258
0.3101844706019811
0.33640776332667116
0.35821741934401646
0.6144503305971465
0.6144503305971465
0.2259481228315241
0.2259481228315241
0.57109236834265
0.57109236834265
0.614806681814885
0.614806681814885
0.37597758802791315
0.37597758802791315
0.14322981594958104
0.14322981594958104
0.1703963950915486
0.1703963950915486
0.32198248246487365
0.32198248246487365
0.3806471361309256
0.3806471361309256
0.2013827185218637
0.2013827185218637
0.24590838586460412
0.24590838586460412
0.2664303171362288
0.2664303171362288
0.42191957116166595
0.42191957116166595
0.47630533722574914
0.47630533722574914
0.14092789228728134
0.14092789228728134
0.2506340769673634
0.2506340769673634
0.12448523916222368
0.12448523916222368
0.22390619952063082
0.22390619952063082
0.2908166489833514
0.2908166489833514
0.30628057917806983
0.30628057917806983
0.1449034753362591
0.1449034753362591
0.16798972168132484
0.16798972168132484
0.15917090206012352
0.15917090206012352
0.22217290737119327
0.22217290737119327
0.3820923936265994
0.3820923936265994
0.3664626328469852
0.3664626328469852
0.39186859460874424
0.39186859460874424
0.40670805684414985
0.40670805684414985
0.4436811703403835
0.4436811703403835
0.2465076791771793
0.2465076791771793
0.4412677278309767
0.4412677278309767
0.19662993319590874
0.19662993319590874
0.3028161064037987
0.3028161064037987
0.30203246604023676
0.30203246604023676
0.408786391191123
0.408786391191123
0.1350658497380722
0.1350658497380722
0.08541307595569195
0.08541307595569195
0.2809031193469458
0.2809031193469458
0.3144649464291314
0.3144649464291314
0.09061188310708365
0.09061188310708365
0.6434632933351949
0.6434632933351949
0.3240222795633913
0.3240222795633913
0.5736965459501018
0.5736965459501018
0.6449474306771921
0.6449474306771921
0.32470443275864547
0.32470443275864547
0.19406033995305813
0.19406033995305813
0.12415831996235314
0.12415831996235314
0.29953569056898943
0.29953569056898943
0.2958780024600386
0.2958780024600386
0.30117750542104504
0.30117750542104504
0.3579693503096822
0.3579693503096822
0.31170216884329416
0.31170216884329416
0.4888315339200225
0.4888315339200225
0.45038340918902037
0.45038340918902037
0.24096696313465454
0.24096696313465454
0.35323286047616703
0.35323286047616703
0.2890975788997637
0.2890975788997637
0.4564378628783977
0.4564378628783977
0.4282297690700654
0.4282297690700654
0.25655750418148654
0.25655750418148654
0.30139420982780374
0.30139420982780374
0.3838066382846809
0.3838066382846809
0.1702719998807359
0.1702719998807359
0.3477588005627878
0.3477588005627878
0.269752359040044
0.269752359040044
0.4166488331494126
0.4166488331494126
0.26706944541181
0.26706944541181
0.45084738695412996
0.45084738695412996
0.5394408024088032
0.5394408024088032
0.3008982829686271
0.3008982829686271
0.20203697973408025
0.20203697973408025
0.14440143452519766
0.14440143452519766
0.32485233787027185
0.32485233787027185
0.30552168055728124
0.30552168055728124
0.19643399387537752
0.19643399387537752
0.19771857086959616
0.19771857086959616
0.06370313598658024
0.06370313598658024
0.19875436505795283
0.19875436505795283
0.25063213426877284
0.25063213426877284
0.10730337418544313
0.10730337418544313
0.11777549220558589
0.11777549220558589
0.10307564459724954
0.10307564459724954
0.16741987472293315
0.16741987472293315
0.26801406775237635
0.26801406775237635
0.15047584512667
0.15047584512667
0.18834142737537793
0.18834142737537793
0.14745519707915777
0.14745519707915777
0.2971761381747238
0.2971761381747238
0.2913045551618556
0.2913045551618556
0.20667198866186703
0.20667198866186703
0.300615389755691
0.300615389755691
0.40704742559137636
0.40704742559137636
0.4452505553496502
0.4452505553496502
0.5543392743302008
0.5543392743302008
0.2642415546619634
0.2642415546619634
0.4192341297376564
0.4192341297376564
0.2063353932869575
0.2063353932869575
0.3529616352172384
0.3529616352172384
0.4510432597154922
0.4510432597154922
0.28847062479530516
0.28847062479530516
0.2491782476234623
0.2491782476234623
0.028353557242737387
0.028353557242737387
0.23706222548859568
0.23706222548859568
0.32028155177426093
0.32028155177426093
0.23014730649827303
0.23014730649827303
0.32784363748219564
0.3172962949929092
0.2156044219391758
0.19222616073015383
0.46170288553791583
0.44102184961647356
0.5780791882336931
0.5721408097139934
0.2866103281269489
0.29177966837176317
0.3640231331234236
0.3640231331234236
0.590565194451885
0.590565194451885
0.3088178394232194
0.3088178394232194
0.46444782702599896
0.46444782702599896
0.2284897499526858
0.2284897499526858
0.2257038908075155
0.2747613189749591
0.17944955755096836
0.1945524642987408
0.19092255543047604
0.2427482442596203
0.23063134020157464
0.26839583474861317
0.3700795614513845
0.4172549164902704
0.23298062173091832
0.23298062173091832
0.3323593210207575
0.3323593210207575
0.3310736585879932
0.3310736585879932
0.43617988722849627
0.43617988722849627
0.24002968064794558
0.24002968064794558
0.25231596277474805
0.25231596277474805
0.09977375473297445
0.09977375473297445
0.283291738511581
0.283291738511581
0.30478619831097575
0.30478619831097575
0.3246808913078709
0.3246808913078709
0.31889899680920764
0.3390158696206727
0.4262814393371457
0.43161328469446997
0.33515549734661143
0.35770580435890226
0.5696230548243106
0.5948216370935379
0.17359120667744096
0.1857003663076267
0.23793924334564165
0.29951641486708747
0.13254579699135807
0.11534538988028692
0.17377642909425975
0.21436309937806963
0.1455581590270005
0.19893376269344107
0.5211748220022709
0.534522536853721
0.35016987117083315
0.35016987117083315
0.07046273746498062
0.07046273746498062
0.33921902920498254
0.33921902920498254
0.46277339855219113
0.46277339855219113
0.3316722590695582
0.3316722590695582
0.28651746465352873
0.28651746465352873
0.2179546703929191
0.2179546703929191
0.35937660456359166
0.35937660456359166
0.3741174820029693
0.3741174820029693
0.2613677344955175
0.2613677344955175
0.7053931482394323
0.7053931482394323
0.2655536179972815
0.2655536179972815
0.6188775409018832
0.6188775409018832
0.612594274628287
0.612594274628287
0.4755896579583168
0.4755896579583168
0.5609839291938853
0.5609839291938853
0.1710788254059279
0.1710788254059279
0.310246829724913
0.310246829724913
0.4631145894126817
0.4631145894126817
0.44790926641391
0.44790926641391
0.02045282576157882
0.02045282576157882
-0.03128660239908804
-0.03128660239908804
-0.01433466759472241
-0.01433466759472241
-0.046992940849955395
-0.046992940849955395
0.024402816173498612
0.024402816173498612
0.02045282576157882
0.02045282576157882
-0.03128660239908804
-0.03128660239908804
-0.01433466759472241
-0.01433466759472241
-0.046992940849955395
-0.046992940849955395
0.024402816173498612
0.024402816173498612
0.16435941338597415
0.23560640166910243
0.13933920121353388
0.1188597850945414
0.08912292716036942
0.1349918842325347
0.16367206760695874
0.2279201451140342
0.29746890993807523
0.30632770674088866
0.46696978024594205
0.46696978024594205
0.27638419631730893
0.27638419631730893
0.4085710564962812
0.4085710564962812
0.5337457362049853
0.5337457362049853
0.4510236493260596
0.4510236493260596
0.33823789173782665
0.33823789173782665
0.2458766916187476
0.2458766916187476
0.3373968318512372
0.3373968318512372
0.43922585309315726
0.43922585309315726
0.2649119643939734
0.2649119643939734
0.1546933800004893
0.1546933800004893
0.16260764051429016
0.16260764051429016
0.1249356813111932
0.1249356813111932
0.2000464140773848
0.2000464140773848
0.4454180408515288
0.4454180408515288
0.44591569703143236
0.44591569703143236
0.4762087634994663
0.4762087634994663
0.5283038137638837
0.5283038137638837
0.5254150104405558
0.5254150104405558
0.2010758170190296
0.2010758170190296
0.09305146518920787
0.09305146518920787
0.04954698340020346
0.04954698340020346
0.1488897815599277
0.1488897815599277
0.15800793281884576
0.15800793281884576
0.24374187943510758
0.24374187943510758
0.40967986036381676
0.40967986036381676
0.14802113223430297
0.14802113223430297
0.42385389037816046
0.42385389037816046
0.5448903065132358
0.5448903065132358
0.22591447385685964
0.22591447385685964
-0.01749968084378572
-0.01749968084378572
-0.03803833296433807
-0.03803833296433807
-0.002334078284006001
-0.002334078284006001
0.02717991870255356
0.02717991870255356
0.07750580566367804
0.07750580566367804
0.21107990589351314
0.21107990589351314
0.044454954123170874
0.044454954123170874
0.26117828286457484
0.26117828286457484
0.3663611940590467
0.3663611940590467
0.16743235782618848
0.16743235782618848
0.2175126198236954
0.2175126198236954
0.28448421612930247
0.28448421612930247
0.1766224544711264
0.1766224544711264
0.33808992340808913
0.33808992340808913
0.22228239933810892
0.22228239933810892
0.48914719314200017
0.4795774220974686
0.34076026611884297
0.31528968329446017
0.37240779625632275
0.3515710174146861
0.476421006751947
0.47366536532702025
0.5327661676796592
0.5413962674075115
0.18734065773070613
0.20129305425556762
0.1430244314117617
0.1464979363894787
0.18879665033222875
0.20845978744698246
0.2654264645126406
0.2891921728900957
0.25556000790669803
0.2764134214039805
0.12426872916534168
0.12426872916534168
0.007680717148890069
0.007680717148890069
0.191526022244345
0.191526022244345
0.2799930017860558
0.2799930017860558
0.12568002905232753
0.12568002905232753
0.14790149161751953
0.14790149161751953
0.06770281834461452
0.06770281834461452
0.22125095919795854
0.22125095919795854
0.3174586430695428
0.3174586430695428
0.24946549137116783
0.24946549137116783
0.06425743622116527
0.06425743622116527
0.05683509875428068
0.05683509875428068
0.18893516716033876
0.18893516716033876
0.2000331124839711
0.2000331124839711
0.3069633937346923
0.3069633937346923
0.533203088791779
0.533203088791779
0.37824361337940376
0.37824361337940376
0.5078551823072118
0.5078551823072118
0.5830728615169739
0.5830728615169739
0.37785013636851633
0.37785013636851633
0.4016298181025789
0.4016298181025789
0.2590870882159168
0.2590870882159168
0.3318399942355821
0.3318399942355821
0.4705454491134175
0.4705454491134175
0.265641069203957
0.265641069203957
0.32047191181358176
0.32047191181358176
0.2403221298424081
0.2403221298424081
0.3983308841430509
0.3983308841430509
0.5415851850068578
0.5415851850068578
0.24749136635554314
0.24749136635554314
0.23743168765757264
0.23743168765757264
0.24799276950622634
0.24799276950622634
0.20281459721278522
0.20281459721278522
0.3244280953064034
0.3244280953064034
0.27727699818343005
0.27727699818343005
0.5780812955777667
0.5780812955777667
0.3531633967237643
0.3531633967237643
0.5405887503584982
0.5405887503584982
0.6896743730936986
0.6896743730936986
0.32548679960335136
0.32548679960335136
0.1121544514389373
0.1121544514389373
0.011023909074827979
0.011023909074827979
0.2782005137371353
0.2782005137371353
0.3858096051536914
0.3858096051536914
0.10869275079528322
0.10869275079528322
0.08263597460068807
0.08263597460068807
0.18243741403816102
0.18243741403816102
0.07439720708294864
0.07439720708294864
0.05065791542573948
0.05065791542573948
0.22875639530164676
0.22875639530164676
0.2875119265845618
0.3286183086776396
0.3144363935510919
0.3070610680909263
0.334411089888824
0.363938036293819
0.4252791944802112
0.4652070782607518
0.2151455823974257
0.21917180883540807
0.20902619657381355
0.2187724733337066
0.25499858100273093
0.25179396499161755
0.1703474110024361
0.16067964792592265
0.3245543701118261
0.33472698924582756
0.19570186757636707
0.19011912799062577
0.0798181787588608
0.0798181787588608
0.053147624886587135
0.053147624886587135
0.18475482120462797
0.18475482120462797
0.17855912827111806
0.17855912827111806
0.10936105895757996
0.10936105895757996
0.3556549674396769
0.36601276771276015
0.24206279671516875
0.24303919156092346
0.4064131346874393
0.4224880799429034
0.4284386614139401
0.4461388943139767
0.44450029585684564
0.45994997403491367
0.36103751307182524
0.36103751307182524
0.05383395300196033
0.05383395300196033
0.26814136807778305
0.26814136807778305
0.25151862212330833
0.25151862212330833
0.46385014060184815
0.46385014060184815
0.17722286395102524
0.21923382188789123
0.21004392580265893
0.2245634725466158
0.37421376846564264
0.43095104595029116
0.33965682907294226
0.3915185125945951
0.2591426634317168
0.27999457292045954
0.31738666739412175
0.31738666739412175
0.24994011412988296
0.24994011412988296
0.31663486206387537
0.31663486206387537
0.33426429520908946
0.33426429520908946
0.23816441555940668
0.23816441555940668
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.36771755779924675
0.36771755779924675
0.3929363092379175
0.3929363092379175
0.28945341953590675
0.28945341953590675
0.4118565104049835
0.4118565104049835
0.3709192821164193
0.3709192821164193
0.3318708600598676
0.3318708600598676
0.0819616972963543
0.0819616972963543
0.4041617463087554
0.4041617463087554
0.5611298768098684
0.5611298768098684
0.12466771824531252
0.12466771824531252
0.1077924098435671
0.1077924098435671
0.07575199647426187
0.07575199647426187
-0.01855601299816419
-0.01855601299816419
0.021112452109796516
0.021112452109796516
0.1355974130353471
0.1355974130353471
0.4548801754335709
0.4548801754335709
0.3114678184788101
0.3114678184788101
0.5095673699825959
0.5095673699825959
0.5766756843385514
0.5766756843385514
0.1932761322936151
0.1932761322936151
0.4815922500745572
0.4815922500745572
0.12236013500871891
0.12236013500871891
0.47776056316258697
0.47776056316258697
0.5659541639272497
0.5659541639272497
0.23552716318359831
0.23552716318359831
0.4025046068077336
0.4025046068077336
0.1032246248036981
0.1032246248036981
0.3436534844066243
0.3436534844066243
0.4014973390620558
0.4014973390620558
0.29323080408064606
0.29323080408064606
0.2923267282116275
0.2923267282116275
0.05557024015465003
0.05557024015465003
0.2593696943356443
0.2593696943356443
0.32587670487844533
0.32587670487844533
0.07855171266630594
0.07855171266630594
0.1080057037146209
0.1080057037146209
0.13559236248183196
0.13559236248183196
0.31697263947118415
0.31697263947118415
0.365152601219686
0.365152601219686
0.16377643565665445
0.16377643565665445
0.20148748155776572
0.20148748155776572
0.032161033949022866
0.032161033949022866
0.3870180810021362
0.3870180810021362
0.4023248265138111
0.4023248265138111
0.2183995124122549
0.2183995124122549
0.22297563630893397
0.22297563630893397
0.2734482755803729
0.2734482755803729
0.3046110933180798
0.3046110933180798
0.36484623915233133
0.36484623915233133
0.25034109918379843
0.25034109918379843
0.5300744032257799
0.5300744032257799
0.3530112279675032
0.3530112279675032
0.557518763328569
0.557518763328569
0.6371991883042418
0.6371991883042418
0.2564318268049786
0.2564318268049786
0.3197482613812941
0.3197482613812941
0.23921892606443976
0.23921892606443976
0.4058176901115037
0.4058176901115037
0.4982367661705604
0.4982367661705604
0.19949988290871887
0.19949988290871887
0.03636498529660132
0.03636498529660132
0.01328652034306705
0.01328652034306705
0.06091026927005093
0.06091026927005093
0.03285888872649289
0.03285888872649289
0.2551017694059484
0.2551017694059484
0.03595468797414199
0.03595468797414199
0.026749512415431043
0.026749512415431043
-0.0011228101156075538
-0.0011228101156075538
-0.010181052576048661
-0.010181052576048661
0.11668871956410128
0.11668871956410128
0.3444483606828809
0.3444483606828809
0.36025000625445996
0.36025000625445996
0.4055953661596785
0.4055953661596785
0.5702459274228244
0.5702459274228244
0.288960688580051
0.288960688580051
0.07825444757281672
0.07825444757281672
0.21233204410859877
0.21233204410859877
0.1616684362486641
0.1616684362486641
0.21657565886279223
0.21657565886279223
0.002086197996605414
0.002086197996605414
0.12226441475377137
0.12226441475377137
0.15456908200003405
0.15456908200003405
0.18671241756083742
0.18671241756083742
0.23353098542984252
0.23353098542984252
0.1788478625008915
0.1788478625008915
0.35393427137054784
0.34349718857388883
0.38140208789368224
0.3518411120409122
0.2953111113318145
0.27081200705226105
0.431831982429017
0.43037005181509563
0.35743803955550446
0.3694013241143175
0.30035450490405036
0.30035450490405036
0.07208395521973557
0.07208395521973557
0.33170486067211075
0.33170486067211075
0.5050683640284115
0.5050683640284115
0.17214545388441618
0.17214545388441618
0.07850645972088424
0.07850645972088424
0.06679306047027896
0.06679306047027896
0.06280696577169455
0.06280696577169455
0.11591035342483824
0.11591035342483824
0.21504562868932178
0.21504562868932178
0.04690794002875422
0.04690794002875422
-0.04198321550263367
-0.04198321550263367
0.004489758510876574
0.004489758510876574
0.06196064184021743
0.06196064184021743
0.07774437011713675
0.07774437011713675
0.355866897655149
0.355866897655149
0.41679382383415914
0.41679382383415914
0.36682205506752186
0.36682205506752186
0.450772875844091
0.450772875844091
0.14781484405572912
0.14781484405572912
0.36404185845353604
0.374835392569935
0.3587380869592469
0.3770069194571581
0.31184640457056284
0.3054406424692966
0.3960197199413317
0.4203786223012653
0.3003827154487579
0.3233608044201057
0.4380829310453434
0.4380829310453434
0.3169261710211344
0.3169261710211344
0.3670991544485446
0.3670991544485446
0.4763583651751441
0.4763583651751441
0.19011009100164739
0.19011009100164739
0.07022741315034335
0.07022741315034335
0.20253395425435114
0.20253395425435114
0.19100250872572655
0.19100250872572655
0.25220714447930065
0.25220714447930065
0.06085718836097806
0.06085718836097806
0.39973437628912717
0.39973437628912717
0.18419898191263842
0.18419898191263842
0.45583430180620343
0.45583430180620343
0.5826682388477947
0.5826682388477947
0.25426396720079103
0.25426396720079103
0.33403010134365113
0.33403010134365113
0.3842107682593931
0.3842107682593931
0.3079785586599214
0.3079785586599214
0.4062373587616062
0.4062373587616062
0.1564624027294983
0.1564624027294983
0.32548700947004316
0.32548700947004316
0.3581049403183184
0.3581049403183184
0.39256356905483886
0.39256356905483886
0.5063156522065533
0.5063156522065533
0.34278700084363106
0.34278700084363106
0.43612513459289615
0.43612513459289615
0.30579127782630267
0.30579127782630267
0.43846148281708364
0.43846148281708364
0.5755185820381075
0.5755185820381075
0.23152732922187036
0.23152732922187036
0.22419161664086026
0.22419161664086026
0.19216641724493197
0.19216641724493197
0.43317196443578704
0.43317196443578704
0.5560945587449948
0.5560945587449948
0.15393132351720976
0.15393132351720976
0.45429565547942224
0.45429565547942224
0.346849886783102
0.346849886783102
0.43001200449971066
0.43001200449971066
0.4766176046311271
0.4766176046311271
0.37145739439082576
0.37145739439082576
0.11494792039761222
0.11494792039761222
-0.06669359476872261
-0.06669359476872261
0.09659984679106283
0.09659984679106283
0.05409792738025971
0.05409792738025971
0.2387950975264118
0.2387950975264118
0.3032254250397858
0.3032254250397858
0.41409464762970843
0.41409464762970843
0.3203004617601321
0.3203004617601321
0.445373715354286
0.445373715354286
0.13397295326643327
0.13397295326643327
0.3236906511414139
0.3236906511414139
0.3617439731395421
0.3617439731395421
0.458125288656491
0.458125288656491
0.5884611656436738
0.5884611656436738
0.13324140865353393
0.13324140865353393
0.07391376803162172
0.07391376803162172
0.03949207271162939
0.03949207271162939
0.13934105846688083
0.13934105846688083
0.19015996537894095
0.19015996537894095
0.06305957215891989
0.06305957215891989
0.06639533179960025
0.06639533179960025
0.0767368146335944
0.0767368146335944
0.09751373878105159
0.09751373878105159
0.141608087070236
0.141608087070236
0.137716721360508
0.137716721360508
0.11923116795340354
0.1268887166000508
0.16794929085409072
0.1624012303021861
0.17037622866301658
0.18051574328051698
0.20440720864451933
0.23229408249401026
0.1400419793525692
0.1391420721466049
0.42096163633570144
0.4280189877084381
0.2479514993975668
0.24554367691505596
0.3871880407418602
0.39032283480892077
0.38565161659606806
0.38347926845874647
0.4785018223415802
0.48882709875140307
0.20697738087489795
0.20697738087489795
0.18235672201973518
0.18235672201973518
0.19116712138340314
0.19116712138340314
0.20759887457060677
0.20759887457060677
0.2557036051812117
0.2557036051812117
0.11343279955928746
0.11343279955928746
0.08141939403969514
0.08141939403969514
0.019209132331244584
0.019209132331244584
0.049050852368478406
0.049050852368478406
0.37014389501792827
0.37014389501792827
0.1597343296309772
0.1597343296309772
0.31335553646227415
0.31335553646227415
0.17120786531555976
0.17120786531555976
0.20865713689363488
0.20865713689363488
0.15150420316736807
0.15150420316736807
0.13957294066492543
0.13957294066492543
0.264541302979447
0.264541302979447
0.17848952382906913
0.17848952382906913
0.2195117377404551
0.2195117377404551
0.1436341015153461
0.1436341015153461
0.24485928568646054
0.24485928568646054
0.2713289954192378
0.2713289954192378
0.5812472858766282
0.5812472858766282
0.48698401866696045
0.48698401866696045
0.07329262581871568
0.07329262581871568
0.2514707208911462
0.2514707208911462
0.09000931721615178
0.09000931721615178
0.28201141910802785
0.28201141910802785
0.34684257958510073
0.34684257958510073
0.24639640006289057
0.24639640006289057
0.2655839084062801
0.2655839084062801
0.21988397553205594
0.21988397553205594
0.22995867349284865
0.22995867349284865
0.31863086038622396
0.31863086038622396
0.10349837540805282
0.10349837540805282
0.25496609190108127
0.25496609190108127
0.18529973791160842
0.18529973791160842
0.11956996750051213
0.11956996750051213
0.22736684285856812
0.22736684285856812
0.11446674804375122
0.11446674804375122
0.1321937160863724
0.1321937160863724
0.21302287927523328
0.21302287927523328
0.11750871528653943
0.11750871528653943
0.18013542561327248
0.18013542561327248
0.18293950960629435
0.18293950960629435
0.3713908896176626
0.39378668571908054
0.4143739791469997
0.42565600536977477
0.30320289311060544
0.33129369206730547
0.4492368408411924
0.4840771345889697
0.18826858815350928
0.21127163112303463
0.10216591293281815
0.10216591293281815
0.26210341868240183
0.26210341868240183
0.14021262447988547
0.14021262447988547
0.18616134356241787
0.18616134356241787
0.11565768744491368
0.11565768744491368
0.20647795078251416
0.20647795078251416
0.23588736740743355
0.23588736740743355
0.34851845070761506
0.34851845070761506
0.4865007929743881
0.4865007929743881
0.18485908113666993
0.18485908113666993
0.3195981847593737
0.3195981847593737
0.4153640962758898
0.4153640962758898
0.4327064041814668
0.4327064041814668
0.5107187096451012
0.5107187096451012
0.12220446454537921
0.12220446454537921
0.6585087404855793
0.6585087404855793
0.36043377168514307
0.36043377168514307
0.5887701131463677
0.5887701131463677
0.6784269403152525
0.6784269403152525
0.30394596708881033
0.30394596708881033
0.3366075314008738
0.3366075314008738
0.18359172679671282
0.18359172679671282
0.43835407402564197
0.43835407402564197
0.4356709181479862
0.4356709181479862
0.3404460074014211
0.3404460074014211
0.20531076318492233
0.20531076318492233
0.19532684180921467
0.19532684180921467
0.4336081154410707
0.4336081154410707
0.3565059362082245
0.3565059362082245
0.1422066247438357
0.1422066247438357
0.25390933549760697
0.25390933549760697
0.2331030089294766
0.2331030089294766
0.428091527659783
0.428091527659783
0.4805459926552225
0.4805459926552225
0.14735188772467078
0.14735188772467078
0.3954157541558123
0.3954157541558123
0.3879408933485228
0.3879408933485228
0.28647786624168053
0.28647786624168053
0.380475051325645
0.380475051325645
0.2108292663337425
0.2108292663337425
0.5026081103829598
0.5026081103829598
0.2814786907979342
0.2814786907979342
0.271081920702676
0.271081920702676
0.38126673521719534
0.38126673521719534
0.27845808308466063
0.27845808308466063
0.10184012130988511
0.10184012130988511
0.17926656665770255
0.17926656665770255
0.11659732887549278
0.11659732887549278
0.15918602699151838
0.15918602699151838
0.2707895503008713
0.2707895503008713
0.3863594830471829
0.3863594830471829
0.1497615137883651
0.1497615137883651
0.26299130200554266
0.26299130200554266
0.38993768410660595
0.38993768410660595
0.179512217388528
0.179512217388528
0.2343604041638229
0.2343604041638229
0.25120834463813124
0.25120834463813124
0.27943421153866504
0.27943421153866504
0.24997212608067354
0.24997212608067354
0.5082047458588297
0.5082047458588297
0.2914505227169479
0.31564680680633844
0.19362635044373533
0.19603520696458385
0.27047802424473727
0.30616594560455596
0.4008429419467259
0.4433118097007415
0.182090076738482
0.21316851866750286
0.25368102984004026
0.25368102984004026
0.3637300487242467
0.3637300487242467
0.36943327240080304
0.36943327240080304
0.4547175914189926
0.4547175914189926
0.11809290943896074
0.11809290943896074
0.32456707064080387
0.32456707064080387
0.21859210186854855
0.21859210186854855
0.2676596114111005
0.2676596114111005
0.23527437344566685
0.23527437344566685
0.4359803527698602
0.4359803527698602
0.28327507273476377
0.2763880671467197
0.41913328056038396
0.40026750034413355
0.23811473230175784
0.22195358840540177
0.4105869694441663
0.4099947060951002
0.3007474068428724
0.30873210585195243
0.0585287503171541
0.0585287503171541
0.07930003124296493
0.07930003124296493
0.32403834236812096
0.32403834236812096
0.3437667194414268
0.3437667194414268
0.10937354106978811
0.10937354106978811
0.342607444904738
0.342607444904738
0.2824262464618951
0.2824262464618951
0.26213600484703237
0.26213600484703237
0.34139050979257557
0.34139050979257557
0.4597661303099549
0.4597661303099549
0.09382083599939513
0.10296323472957455
0.1461667265629728
0.13746406677203157
0.34276903065264774
0.36237710127426614
0.3496173537163918
0.39215392583460357
0.16976771402601307
0.16930172085228584
0.1896170131099495
0.1896170131099495
0.011973550038353181
0.011973550038353181
0.19287454349687747
0.19287454349687747
0.34497766378038336
0.34497766378038336
0.07576326332432308
0.07576326332432308
0.29181907009857955
0.29181907009857955
0.26322576626607486
0.26322576626607486
0.35415796678755834
0.35415796678755834
0.41746731738368487
0.41746731738368487
0.27648561450446063
0.27648561450446063
0.2808284235681438
0.2808284235681438
0.16631347641112115
0.16631347641112115
0.5156056901018089
0.5156056901018089
0.5489273248413526
0.5489273248413526
0.33247946088885955
0.33247946088885955
0.27623910709223903
0.27623910709223903
0.25221369941127264
0.25221369941127264
0.20018986006713665
0.20018986006713665
0.23282245588041148
0.23282245588041148
0.3989320570276186
0.3989320570276186
0.2892072681557577
0.2811159473472393
0.22855401195741012
0.22922207133634673
0.49955873217634084
0.487313852852951
0.4491054308135048
0.4753577243193987
0.22222827725239097
0.23947567595780225
0.5154462425321923
0.5154462425321923
0.38503004372334365
0.38503004372334365
0.568521695410029
0.568521695410029
0.5871111676189383
0.5871111676189383
0.24019527630086207
0.24019527630086207
0.3047096598864906
0.3047096598864906
0.18971258414476444
0.18971258414476444
0.5151164509826512
0.5151164509826512
0.5541322316141187
0.5541322316141187
0.28696755507921773
0.28696755507921773
0.5013202739593557
0.5013202739593557
0.18757647257031848
0.18757647257031848
0.2259270764128587
0.2259270764128587
0.3073232780645514
0.3073232780645514
0.41119813733738214
0.41119813733738214
0.33622171461790995
0.33622171461790995
0.3470216675009803
0.3470216675009803
0.32118246401364914
0.32118246401364914
0.37117769049245714
0.37117769049245714
0.27543762219437873
0.27543762219437873
0.23546966408634334
0.29189665753365845
0.1619471120372897
0.17545809477954272
0.27110433083630897
0.3440133929119642
0.29906661471782575
0.364872397380088
0.18986699874347598
0.21133216698069854
0.3089435135828139
0.3089435135828139
0.39876853923282374
0.39876853923282374
0.34750545395738536
0.34750545395738536
0.37730681613575084
0.37730681613575084
0.2929296120731163
0.2929296120731163
0.3395554144895126
0.3395554144895126
0.5228532051689345
0.5228532051689345
0.24222049328037654
0.24222049328037654
0.4081099585202562
0.4081099585202562
0.14544733395618092
0.14544733395618092
0.33949257152070783
0.33949257152070783
0.1292467445163044
0.1292467445163044
0.28728960327013514
0.28728960327013514
0.3779705173242474
0.3779705173242474
0.39304852392642203
0.39304852392642203
0.5058448225596524
0.5058448225596524
0.5663708407188184
0.5663708407188184
0.4374022137847544
0.4374022137847544
0.4602764405496787
0.4602764405496787
0.23607536071381233
0.23607536071381233
0.21492029421536768
0.21492029421536768
0.3082379462868753
0.3082379462868753
0.26431188120190907
0.26431188120190907
0.27076059574300293
0.27076059574300293
0.3193250060344306
0.3193250060344306
0.3593149979831899
0.3593149979831899
0.3086384173750487
0.3086384173750487
0.292270026167319
0.292270026167319
0.4069991283687055
0.4069991283687055
0.32196138054993195
0.32196138054993195
0.33819713927081
0.33819713927081
0.38549997680136733
0.38549997680136733
0.4237680667805305
0.4237680667805305
0.5436619159892451
0.5436619159892451
0.1398769817139354
0.1398769817139354
0.33224557740877014
0.33224557740877014
0.37507544888388467
0.37507544888388467
0.3212745330245536
0.3212745330245536
0.43776407210947826
0.43776407210947826
0.13129543973500651
0.13129543973500651
0.09553085544194247
0.09553085544194247
0.18282354875328038
0.18282354875328038
0.24072315819901652
0.24072315819901652
0.23955799325492946
0.23955799325492946
0.10932854771643183
0.10932854771643183
0.23653968691189775
0.23653968691189775
0.2929114518712487
0.2929114518712487
0.2859231201671238
0.2859231201671238
0.3928981662023825
0.3928981662023825
0.14948592780020828
0.14948592780020828
0.1253501427978651
0.1253501427978651
0.32394248519821883
0.32394248519821883
0.13150150293833104
0.13150150293833104
0.1105210456761025
0.1105210456761025
0.1785717652904803
0.1785717652904803
0.1172559004185627
0.1172559004185627
0.15792431094774714
0.15792431094774714
0.2232894709026966
0.2232894709026966
0.2998134508109759
0.2998134508109759
0.0786550716955665
0.0786550716955665
0.07893026227252184
0.07893026227252184
0.08752926657777851
0.08752926657777851
0.09086429507409458
0.09086429507409458
0.14218630007796007
0.14218630007796007
0.04601568842170438
0.04601568842170438
0.26630308857860835
0.29639894290634095
0.12446434753152273
0.1281098792497851
0.22016671801049623
0.259900053193902
0.2195433279266087
0.2625054093737288
0.36176896168461015
0.4066126222788504
0.15128972449220263
0.15128972449220263
0.3165565367647047
0.3165565367647047
0.2010198113808877
0.2010198113808877
0.23614374895279097
0.23614374895279097
0.08893973119839158
0.08893973119839158


==> pics/scores_EmbeddingsMultiNet.txt <==
-0.005000382057687064
-0.033119430445160775
0.014456173039815504
0.017716228389536924
0.08681192285024225
0.08219634544142387
0.10645084293311345
0.07286585042243507
0.19471719022480777
0.22516050894017756
0.3705709249489797
0.33601151379107214
0.29712551554599664
0.20051529085441738
0.3562114758813232
0.25902934598456445
0.4068071221977803
0.308788206333438
0.2511836733429583
0.25112463059391077
0.06118153605959941
0.08707813567690462
0.06153086597881067
0.05106603173176791
0.22325785728339897
0.164428221990287
0.285625791709746
0.17433278540906527
0.15053285265247357
0.14458057083143266
0.27869246507783973
0.23039984998554522
0.19121986008040803
0.1547607936002912
0.10902129829634491
0.12457784366884275
0.21845075639776265
0.17024924456565196
0.25308577235292223
0.31656053500157216
0.38088905644727905
0.34692050523956264
0.3014819693183847
0.33830333413299674
0.3042842236861032
0.2737167920415355
0.3742461639691819
0.334250970203831
0.1347860161490503
0.2193208429949736
0.28946888932043724
0.25908511127123085
0.24028353381093034
0.22919692359584312
0.3609081113039064
0.29704544926292437
0.36962293581997796
0.3115149621385081
0.25146952268459555
0.32139481935475644
0.46972787471226757
0.49891756021237826
0.26632358725258104
0.27779037277914703
0.207152161958241
0.23393241978209994
0.32621329494065804
0.3388924526483435
0.3392042751855558
0.4435494038145653
0.30330946030772993
0.3155587730148695
0.2551040572909742
0.27860780964904214
0.06667932605288497
0.06587281675079579
0.183935223288136
0.1793976114456924
0.3169712768210994
0.4308241655485158
0.40502517054735204
0.3707696778595559
0.37700830052059187
0.3761279027829661
0.29393510982146803
0.27929171007098913
0.3546383276583916
0.32934496559405985
0.19224411032940456
0.294958785738525
0.3101317392840441
0.3591613561064182
0.1544631462463537
0.2133650489871716
0.35254496964912097
0.4387727879672491
0.3295252316846816
0.4013784092965693
0.27474001217770955
0.3839619807056308
0.0875937942807641
0.08501576689339053
0.035287629599973606
0.06373135614517896
0.3007905716732211
0.33973110206607815
0.21044862275406825
0.25511642158695585
0.22832220993684657
0.22380501570038178
0.0
0.08330768068932225
0.0
-0.015615305334519445
0.0
0.3182217258007382
0.0
0.2578462973626986
0.0
0.18471394560980275
0.18650854350623527
0.1765612231062454
0.17541961911910364
0.1543069764185894
0.0965141350422534
0.10588222891781923
0.14452312514085155
0.12014962198871929
0.1512789000550172
0.2929869265480864
0.1146858196467441
0.18197359440363847
0.1422657768747837
0.1560740093360576
0.1114939081570806
0.20928945750759906
0.20232958800822315
0.2573223155826381
0.17747782714572322
0.2271088190152467
0.026940857589515345
0.07114632306458729
0.0364158580980752
0.1583055452630225
0.2721179662762898
0.3730038231096894
0.1432663462982481
0.18196312304020426
0.1629736408314702
0.20577214806503313
0.054422114545415456
0.045857670207540245
0.10030860748428476
0.09425574022852852
0.15796272606230427
0.2655746001970528
0.2242282446034766
0.2644880438161714
0.006950558700596626
0.07118769345746583
0.04490416058033165
-0.03876565634600778
0.06801633425563804
-0.03493477434054491
0.1328855639821089
0.10046688987871365
0.2512099967971068
0.19233231196810013
-0.007787248014946626
0.012572584851511175
0.07655389999835499
0.12511591438580746
0.0151164801014759
0.14015007157515771
0.1673541160626844
0.25632892694448395
0.09918472317118848
0.12298120208986349
0.05534289207248744
0.11547033892239625
-0.0072156797916689075
0.0012646440843964927
0.010044437681010933
0.01701920774443455
0.16073640210225984
0.20348137213720974
0.20988126589334827
0.21599415390157525
0.017823409420697427
0.0603656377313586
0.24056852846736962
0.2606436268093627
0.20544088352190676
0.1603880734197634
0.161600380688696
0.2233790843337427
0.25592497636786304
0.23458897108241522
0.1283600352825799
0.1057838994293827
0.0581133648033298
0.10646091763468041
0.13608007594038865
0.17161858574275857
0.1607450479256578
0.2887853141329228
0.18209289140514004
0.2258325671365797
0.1246444132450119
0.1517715649599109
0.22068560911471966
0.23026371508550764
0.14956490197602187
0.15797043575525646
0.3392510710240157
0.3992210403639938
0.37949244702335755
0.38461554611353604
0.34236920209691046
0.4011767813709207
0.09993302119952069
0.10590471434904224
0.0794126728442658
0.13489552037887925
0.15770232901053166
0.19162085495181672
0.17335072481251582
0.22496869588773044
0.1344006697201287
0.10720284785083677
0.0930547966098215
0.197548315805
0.04587350508938537
0.10423655736226745
0.22976366177072816
0.3798435216168948
0.2825508753648765
0.30178099722255164
-0.09642671125941416
0.023511872183228297
0.23299592724308815
0.23601003353056335
0.1546762070270017
0.16789452631663987
0.20101886887838177
0.23915019799031076
0.33649880043894537
0.3796224234751331
0.28814013806830985
0.2614731264064844
0.06759482758251996
0.06759482758251996
0.07794463569675474
0.07794463569675474
0.33574691193990486
0.33574691193990486
0.2830254203665212
0.2830254203665212
0.21952841696647218
0.21952841696647218
0.24727032685955863
0.25763732034972053
0.2665240058618233
0.2729995869944222
0.3542324285216809
0.40586881778915873
0.4227230445517528
0.48485105443023424
0.27607982481705706
0.25917958541066544
0.04724476604424381
-0.0063053880921259174
0.14516313115901525
0.05982825126681197
0.15060755227300654
0.2167584364438289
0.17930741226129798
0.16973385544271882
0.08021915516756943
0.05075731847599554
0.32438233404510336
0.28036104947012985
0.21370530949055166
0.18620542834422507
0.2889732213566532
0.3005691494553988
0.38937317650166886
0.3581890134181762
0.10064779293308636
0.17457304843514923
0.02250961773592745
0.011341034090793315
0.012599305065149509
-0.03262942939766544
0.21878313375845254
0.19309842839491845
0.19439478191031828
0.1506967783351379
0.1717323975282798
0.19534732438790392
0.07441202688208742
0.07441202688208742
0.1424015359698983
0.1424015359698983
0.2116600998614523
0.2116600998614523
0.17183477286899765
0.17183477286899765
0.14037233832391144
0.14037233832391144
0.34600473256150843
0.33847404452718244
0.21975089219687913
0.15400901866194333
0.32618224025368153
0.30845590473411766
0.377627617621605
0.37239433568109287
0.2538321275598486
0.2924652744656103
-0.007314845027402246
-0.018836762842474916
0.09259914382746874
0.0854533917607044
0.27701893278646994
0.27092517673833233
0.22945887859683173
0.21996411574811423
0.07236083733803782
0.07196507698693434
0.24399152123608758
0.29530838183930136
0.0989957739219593
0.14883294504621
0.40344302738522597
0.5414863158387876
0.38208974800217627
0.40284492068478495
0.13306252896393128
0.28761473284035055
-0.02964803358261737
-0.02964803358261737
0.03412857569782706
0.03412857569782706
0.17944525304353642
0.17944525304353642
0.20464118362549913
0.20464118362549913
-0.05928932693062267
-0.05928932693062267
0.3712493926529215
0.35289110544564795
0.3649022500448699
0.33818785131774226
0.20843672256359466
0.182802625332903
0.3133805224247722
0.25482258631403465
0.16816882051091472
0.16599254871501656
0.02264785142390326
0.02264785142390326
0.030035445211381524
0.030035445211381524
0.053748105224090265
0.053748105224090265
0.10102358337486719
0.10102358337486719
0.10959041157612257
0.10959041157612257
0.4000600777174932
0.3717664618054489
0.25502125076768817
0.26605602011663865
0.2512067553542699
0.2805357518306875
0.3967654942925511
0.40706712712831816
0.2519285924492303
0.2614949374652919
0.1464990089515632
0.2657348850308344
0.19560920657357117
0.22571194482607249
0.2027236445119622
0.2333049132538304
0.2145434234223449
0.27343397279901194
0.16988222957718488
0.28942789318622414
0.08023668894401183
0.08023668894401183
0.09272026235042645
0.09272026235042645
0.25252901054902677
0.25252901054902677
0.25634402958057945
0.25634402958057945
0.09551853033157243
0.09551853033157243
0.26568309867575207
0.29227091902052865
0.27680908632889145
0.24865445647530662
0.31194799796723655
0.3934846301280864
0.3580810849687557
0.36773907896986396
0.1999350792959978
0.24395567642288457
-0.035418163032658254
-0.05607288990149251
0.06821947432945037
0.061211738345757154
0.15507526665029817
0.15444099947024678
0.15282978695236016
0.15978725756344844
-0.017156065664088116
-0.03316713601111357
0.20437246192871808
0.16206668671369356
0.20629074867449884
0.14248799506670917
0.333043414128177
0.37646752879618034
0.43370339357968274
0.45426265568744195
0.12212560043108882
0.14062051812266219
0.6593251608608279
0.7189372443711767
0.36730371993432465
0.3823517717386933
0.5567483366318561
0.6046716665545555
0.6712109084619183
0.6743589665003846
0.3029250994282862
0.3873118392734476
0.1670367200802993
0.20959622306396888
0.1969312860414101
0.19989499195208105
0.19913176297289084
0.3911372159414413
0.3180647435441756
0.3888930825786001
0.02265668192321115
0.12691086740425045
0.2551090943899765
0.17735325111449682
0.20692190587544462
0.13537343822284975
0.49806587259854457
0.45769233571645407
0.39451332877964
0.2845828403432555
0.2674421176266049
0.3171149530810482
0.04120880295854391
0.004326064403214611
0.055511892149652596
0.07128703605412702
0.1656907078896491
0.13964323877904858
0.2548047844350598
0.22299850546335895
0.1758159779042835
0.12864701536807252
0.3081544478858919
0.29658467761614243
0.25077720549812194
0.1980789872602039
0.35744339229361644
0.4511139771233772
0.41350238130893935
0.43731392661521606
0.14706943388227692
0.2790763343769473
0.22114719302328908
0.22453896570294296
0.028145667571951378
0.0740370672817642
0.22106267116629763
0.2175653327146258
0.20856653993697644
0.194271171161661
0.31104531177751976
0.3483760522687383
0.17516691128875178
0.18574061433885444
0.18475559270717437
0.2143245412245635
0.19254423855049754
0.19346867953056654
0.23029828883614292
0.22973125571467845
0.26263286235152516
0.2786238273477508
0.051051701484072246
0.015622429994896844
0.06758314119236525
0.07507899979932513
0.16771399162109338
0.32363617108485276
0.24104609759949328
0.28468881684783176
-0.027465801422208464
0.08149569816551851
-0.005554364170936091
-0.03600436988539524
0.03338199710404319
0.033375176018885046
-0.002335657971397599
-0.021161295480453816
0.04553203702353348
-0.010244917190901143
0.10632143484339988
0.14120416999420832
-0.012101289377936418
-0.024384996557653495
-0.03803173094354561
-0.018573322352178834
-0.030489639653119124
-0.056341202126384445
0.032334519016063525
0.0014700892607971718
0.07905961622333481
0.14383532512165167
0.4721023681428759
0.4315107282724806
0.4251632717468272
0.3902364511270982
0.34563618162281806
0.3076977910504271
0.494484933200897
0.48042663212892095
0.24282849920206917
0.27833473911908424
0.24787934782578208
0.12632939914133542
0.1094371748421783
0.048579061695949645
0.09688567979049147
0.256378644919088
0.28417613941259956
0.2743662065557433
-0.043915785888882286
0.07915208978300144
0.19625489133946095
0.2560547719567114
0.16246475879765
0.1751422879578007
0.07795020671548002
0.16574488301883453
0.12840431444767156
0.19922753825427356
0.26669212877873727
0.32899341729094866
0.04476498490573233
-0.02833093587303536
0.09975683560108424
-0.09374490116219986
-0.01997559289616255
0.08638906409659791
0.024838005310068693
-0.005065325217793658
0.03327783120608509
0.040685766368763844
-0.010651904013839057
-0.014311647959406175
0.0076047044013684865
0.0231961065478237
0.055525009813845755
0.05913258788428093
0.12971852393579486
0.10992703091687502
0.06013756222615508
0.11128548478175987
0.2707539546517078
0.4021094943738496
0.15546570418500358
0.20089147429519305
0.2770903016969196
0.4707076861788743
0.37259514314469133
0.5098574861241986
0.08564784882757799
0.27714670693627297
0.2727276646765975
0.2898964988384108
0.20114654780003993
0.25878947209089853
0.29395076231727346
0.3022356758230884
0.26274152079044655
0.2793965694265401
0.28438825890076835
0.28866889206345475
0.35929857101633816
0.3639899781970954
0.3903004206205574
0.3397685089305769
0.20711497844966342
0.27034378529555286
0.3272239664261396
0.3783485262352019
0.33568969912161045
0.35541183984103664
-0.004059406573042497
-0.004059406573042497
0.07165268702629558
0.07165268702629558
0.27278269882984546
0.27278269882984546
0.2715489695786037
0.2715489695786037
0.09534319637016443
0.09534319637016443
0.013135117972834382
0.013135117972834382
-0.0123739556213848
-0.0123739556213848
0.21090683803207555
0.21090683803207555
0.3079167963422407
0.3079167963422407
-0.05635404131688769
-0.05635404131688769
0.19779628259222412
0.30120010097861033
0.12441183223078918
0.17854692521924345
0.33750848255880894
0.37947849827700475
0.3498581015744004
0.4049866245425813
0.162208413835902
0.25912095516727535
0.4875290322285195
0.5115758388258451
0.3780712383726365
0.3734963111757173
0.3943063321091951
0.4820916550389623
0.4615592309695373
0.46961080520732057
0.2698936544214496
0.33094815908855346
0.14843891184677815
0.1317933196727107
0.12897940986979314
0.15419566860636086
0.26677643094467957
0.33498352281140575
0.2902515472975517
0.3263741438794465
0.17452023909727862
0.1988526255331377
0.30912408616288506
0.3803293499945521
0.1593275015313428
0.1939510610051938
0.3916696460750916
0.5003569404945787
0.3964979422714922
0.4533960264510965
0.21236245181899824
0.3336331292563362
0.08229320427992604
0.16329368992861545
0.01967640344656186
0.05637191656813254
0.2153431421761725
0.29061395740114837
0.16050280151841273
0.2768133086268121
0.2847486834442451
0.2788710622048607
0.18054014432460727
0.24532370813378243
0.12173445027224013
0.3162135560570766
0.23838099464003937
0.3153318180242282
0.32612276376661903
0.4461922890446236
0.052975704260743293
0.15416247177906503
0.28015182874110356
0.26009170390479724
0.186326180486741
0.19644466884532702
0.3765470687688736
0.2719906740630432
0.3306073861673685
0.26426608164893567
0.287303329602931
0.38619374353403363
0.1085626121347345
0.13808780692331962
0.15452484704297392
0.15402032211264144
0.24407755450693752
0.381847058024074
0.29488293733656934
0.37336457249156485
-0.058643478990925375
0.012686371476056623
0.22010846377714033
0.2404726067112388
0.2452764846774473
0.24980392137882398
0.2383233100292276
0.2507800291166942
0.3466659540348264
0.36441834384075683
0.1111647256124841
0.15330989325608457
0.5113516310314
0.49904145258998117
0.37714371600029134
0.37925222944172865
0.44556483334658414
0.4573919864720384
0.5466762937062964
0.5009584967421999
0.34795698251593277
0.389889161387814
0.34079748530838605
0.5887812964227783
0.4026739247583681
0.3684243528757121
0.2535747639815253
0.45200571760419
0.3996572843854799
0.5736488197104852
0.11821572900010521
0.507230630100595
0.26616556129777874
0.2897834202984092
0.2185883190274531
0.09482506102353137
0.3607117742714759
0.3017808086966709
0.4108039330942428
0.37227596571392757
0.1746484734618057
0.24556785494285716
0.0
0.04893657097250323
0.0
0.04567573868504484
0.0
0.15910865873141258
0.0
0.14504378940509946
0.0
-0.18819343565821547
0.4224835782838489
0.4526291954847949
0.3229757819648152
0.2803215496835014
0.48303269556077283
0.5661394690008745
0.5019179110255662
0.5106905427457904
0.31784572504521064
0.4430337534903083
0.15307483880911757
0.23699002548103598
-0.03750600502940243
0.08904803679125518
0.10458130718625289
0.13168219777813547
0.195892203622745
0.21820243567074002
0.08444902299503282
0.1912860455910047
0.18205732590890406
0.15214041489747537
0.025696765139861574
0.1566332424740503
0.4479868366831419
0.42303131966798724
0.3882274643329849
0.33104179710698584
0.1147836634390837
0.09097948128589092
0.14751198887660835
0.16389725256230558
0.138673476774349
0.13511833768315465
0.24003092925238628
0.31107214132867067
0.22085713958875294
0.2383062338020378
0.1295250475771183
0.17912790722932023
0.502810196663127
0.5355050125028933
0.3648846334219197
0.32391549562369165
0.3180973393031841
0.35153813357678615
0.43163320101346264
0.44279820875510767
0.3769475811617305
0.4596628370143515
0.263220008434285
0.2647438872748673
0.24636539370522487
0.25989398268857306
0.3129156797148874
0.38699237452920937
0.3613536090491668
0.39281127763709794
0.11626431024122448
0.19151812505396007
0.4207232788258001
0.383808039366414
0.4529500084679404
0.3199156898275866
0.4084882643680827
0.5230131455951975
0.5235232473470846
0.5599253860502268
0.15914194909203538
0.22742175934823358
-0.023092262038111298
-0.010538209636379092
0.09593138262208803
0.17976779630410564
0.027853156632843355
0.05871314718429254
0.08159398172286894
0.1212029718250383
-0.01599660795936313
-0.01221727327375847
-0.0029795535289432167
-0.0029795535289432167
-0.010323443549779935
-0.010323443549779935
0.07412794104214994
0.07412794104214994
0.10286639875254269
0.10286639875254269
0.0886536673517283
0.0886536673517283
0.1504812991328537
0.23199202401922436
0.1734565702831503
0.23461345130501354
0.16146463416759604
0.21215410256942657
0.1980688874696398
0.23669227818842284
0.08081592576665093
0.14778423318007483
0.22670633794835465
0.2211790130340373
0.2209656907320626
0.18001211524187327
0.2269234255098981
0.28297635082373424
0.2551275741898059
0.269930305751265
0.23415982745087013
0.253893937560358
-0.061963324353789664
-0.061963324353789664
0.16669310559355932
0.16669310559355932
0.12272924628010659
0.12272924628010659
0.20381191791843956
0.20381191791843956
-0.16354606482204279
-0.16354606482204279
0.26916406911685326
0.3464373119100682
0.10526653901658706
0.12163375677788879
0.3210340898663487
0.42913418599218384
0.3147917536154018
0.3889758012440634
0.17929711116982106
0.3614871790038358
0.17086298290364313
0.19497649004532328
0.17958180661094536
0.20111267226841875
0.2334783804733726
0.35143025398880207
0.35256829583393673
0.36749901791586015
0.1550510025223942
0.2128225234861876
0.18192327214523876
0.2447813357371829
0.11950303411120176
0.19768881511173692
0.3615594217178823
0.37336352171602416
0.3776146691611575
0.4196045761640703
0.07753080949836635
0.19856649535622065
0.044220499170382475
-0.08026014048947826
0.1152113726711875
0.0014784674399296437
0.24128651663049908
0.1842977886951948
0.17846547243659977
0.09680483788841875
0.0654431491724559
0.11714512000548498
0.23700701374614666
0.21545238091900826
0.3316406795335558
0.2703832566236934
0.44614993722191393
0.4076302778142857
0.40916636884013186
0.40303684929698236
0.23100324320207644
0.25744750403119626
0.16816634206885403
0.1906071769632976
0.03708393943315128
0.06137844413237218
0.14587514216291697
0.17970910004028157
0.19074276022974831
0.2085721159849148
0.23157137712925102
0.2758826428998386
0.25324744569017726
0.2175318246134671
0.3514749410929925
0.2865561174434411
0.2832235963076704
0.2948530103751614
0.2873284322817203
0.2979773894545532
0.30366141707466054
0.28523708873201503
0.04162915953628267
0.052200896863669244
0.044992857766607476
0.14129148041526157
0.23498285134881022
0.284230224592832
0.23502401812834922
0.23635874950701136
0.1282354154900486
0.16515599642007306
0.28185251336284484
0.39974846238353545
0.1998200039997425
0.28420735137332004
0.2627761400283332
0.32073416658577414
0.37515895495313656
0.407403168410299
0.11947519822571061
0.21432447338749752
0.04006561181104197
0.06886235492332128
-0.015767375635756895
0.04110826684588138
0.18880062298307546
0.2648936034720473
0.10355799658333989
0.1266503586872051
0.2083480124008857
0.3276683880350556
-0.02288737527147584
-0.04617918744104229
0.04042238753548806
0.004442257064455718
0.1768439772596551
0.20176243748962308
0.25348051836380275
0.2435703456243871
-0.07675144782843454
-0.025609250741092927
-0.025556078922404007
-0.025556078922404007
0.053749903994174224
0.053749903994174224
0.1577954571674747
0.1577954571674747
0.16897880372844434
0.16897880372844434
-0.03127513904610927
-0.03127513904610927
0.16227040580808155
0.20021596472429826
0.12968334003366502
0.2068801464850746
0.2736934603376778
0.3386045426671002
0.39688425512285835
0.4187619126282001
-0.02834211371819395
0.11504930728005672
0.24650647312744844
0.31312870661193026
0.2300295635074568
0.2717616719393079
0.1467886710473004
0.28188587471043347
0.30006789157557395
0.3227864245909038
0.16741353118517033
0.3131049365754104
0.4721433320566147
0.5487941676267696
0.21627026833751115
0.26477181345430856
0.3759170650358037
0.42678911891938437
0.5000318972651994
0.5109755668699002
0.147837080580564
0.21507464654122233
0.14892076714274402
0.10082993556577698
0.10281563808848732
0.08198226839476827
0.2147960513170065
0.20412949531407065
0.37440930541302136
0.3498923354675525
0.035163965025226535
0.033161220609082935
-0.007785422369353921
0.04616487525957866
0.08396780101893603
0.21147887424251635
0.2513539042000676
0.3986807466983186
0.2135683905809896
0.3080409824891235
0.05265336116170772
0.1198267984541904
0.19767045314172224
0.2519033089877289
0.11863408092503082
0.12892130138851476
0.3572176169061919
0.4035527775790873
0.3244407319405138
0.3631168176645416
0.3196108170054767
0.3055859479140672
0.20479380449915563
0.18189146524848482
0.21690467619712142
0.21081058173644848
0.2374060149185095
0.2892758595207687
0.2751620206541784
0.30786723279449146
0.19610294655793864
0.20043985962450428
0.1849962008812822
0.22703538536316256
0.3088084604683151
0.2787412185463003
0.1341257353355181
0.20476468292008237
0.21284597400851768
0.23441336776591623
0.11877355573067047
0.1314342351482876
0.11332691224437003
0.19182840954032862
0.17085636654397135
0.20660394092603243
0.14350377649276666
0.3385904624377468
0.2758315010371416
0.4164716358675013
0.10556365272367102
0.1132179510851839
0.26573475266385266
0.234983849931269
0.29800307610153903
0.22442551812266257
0.19410217713376668
0.17316693151877635
0.27119738882453953
0.2183146734472241
0.21419371658487937
0.22739832102416946
0.4927492748256814
0.4284905214779337
0.37555185860627704
0.304535794161219
0.31229913498346096
0.3018457771401249
0.4435784756265616
0.37834353545981086
0.276972143577042
0.29809569129299296
0.10394672216090435
0.07720484808004355
0.07233759791787585
0.1362315442905236
0.24655964828801863
0.23751148686365733
0.2846083856935651
0.32560520725276565
0.088326332184489
0.021808592869852605
0.3093465291048125
0.30341728647876964
0.23871538744367646
0.2224096529404153
0.17837609054275577
0.21655885256718854
0.26239797920467123
0.23729962770719115
0.23497335614213144
0.3124930950840488
0.14680756795642969
0.15572583412405858
0.06345580273176576
0.0770743691963942
0.36955895000602673
0.38262252929406915
0.3205582287568046
0.34007041389895254
0.29849010861302205
0.3017664289699725
0.042758087940795136
0.07986422850111302
0.1719092902783394
0.19117682678882042
0.20315590174077705
0.1672409289899128
0.21155851919015214
0.19652322252143617
0.12694875344162507
0.18488425812007733
-0.02317271347592262
0.03111549093934759
0.056209131705002205
0.11544989310492339
0.07896572890394432
0.18142878648511024
0.132276973200656
0.15464424493781292
-0.11831571216218001
0.15278491219197973
-0.02587106845586368
-0.02587106845586368
0.07461142662083227
0.07461142662083227
0.014790410096688534
0.014790410096688534
0.016438232426339742
0.016438232426339742
0.16757878103882004
0.16757878103882004
0.14212401408973496
0.2718735016062391
-0.03069763666464912
0.2591583254356535
0.1669032091258821
0.3779494078784975
0.16709726461232924
0.2958964545780599
0.026421594808935623
0.3222428647803324
0.07527657496467224
0.04633897190680264
0.18465363530072312
0.1163023556711378
0.11661649981973207
0.2015605131376851
0.20739808805013604
0.2107579869478883
0.11638457571864884
0.13289012842339906
0.16297917671150997
0.1728012229846625
0.14279124919604136
0.18269822504662694
0.07216444914994097
0.09192755512334082
0.1461367023355697
0.12431036160351366
0.1464576312291086
0.23452844705925005
0.11544486991906223
0.11544486991906223
0.19560486511770486
0.19560486511770486
0.24731158154709976
0.24731158154709976
0.2613578014946668
0.2613578014946668
0.22608311829720193
0.22608311829720193
0.08839065792180474
0.038656335582243635
0.13339145007057363
0.16382182629632108
0.1747468848916243
0.20352162893126322
0.2455425444837824
0.2161943931597389
0.053223801392682867
0.05091351094857584
0.27425866621432543
0.21722301722839546
0.20934300263894715
0.13088184944369557
0.26425679151890064
0.17261004131738913
0.3058324458175678
0.21821052947131578
0.17294353249862712
0.15066980043130504
0.18269577463102835
0.14510264155493305
0.17544329111340803
0.09618024993467429
0.12951727423682546
0.20301511093439958
0.22054313878437695
0.21618129078815304
0.15098647578732943
0.2009431013334932
0.33366207148126054
0.4646007455757974
0.2172961711265231
0.2723924981919477
0.2978919771582272
0.38912478539329515
0.34403839992929786
0.38093409233808057
0.16154388912324225
0.3677688198041338
0.04966340920497406
0.025344560181621543
0.15825561967538818
0.14597462902683625
0.2536650622308041
0.2651045044676085
0.24918948179564543
0.26030690990320693
0.1235956084114672
0.0892971650214737
0.5799987851318958
0.6137450480504245
0.5396526302875388
0.4642699497377423
0.4310133983952667
0.488177196159993
0.5720942999421713
0.5670221718744926
0.4008223503753689
0.46151443514967594
0.2441246636217519
0.29770205028064906
0.16311140215065487
0.2876457843016614
0.3378180132736387
0.37122116911888803
0.31832100361886206
0.3339939355818442
0.19759660865069154
0.336237079425137
-0.03578619283051315
-0.03189420487279014
0.034722488289914734
0.03808951149036343
0.27732512309692703
0.2856072501484172
0.1521857156204551
0.16357900093299588
0.2044060181171498
0.207773580717629
0.23709470916318132
0.2176953571788533
0.2116757115664814
0.17124800256572664
0.15292536605918022
0.17692214183257707
0.21287812380279877
0.19806947958660387
0.11102329739837807
0.1070247442587816
0.23673355546502547
0.24926651784861925
0.18569760619664794
0.14877429374742035
0.1141093156828851
0.15021796038044952
0.25756217943648985
0.2808734765658503
0.18659895726001197
0.18296276838405368
-0.08181115127800688
-0.08181115127800688
-0.06560916031901863
-0.06560916031901863
-0.09186917359227628
-0.09186917359227628
-0.040229159671461207
-0.040229159671461207
0.04596267553080025
0.04596267553080025
0.35099419560618556
0.39589857039967963
0.22268812727392578
0.3106407741809228
0.35455653867105896
0.4329846560453598
0.42933012533126413
0.4736820608115095
0.29601886398970745
0.34483193976758747
0.1097378333826301
0.11114958498495356
0.03777301708870781
0.0391940622346328
0.14886666150619624
0.14797700120289184
0.1282286831347396
0.1258695027884716
0.22359978465197106
0.22121776374778157
0.1463929784970807
0.1402464362892187
0.12002910482811481
0.13364708490895855
0.18710605654738058
0.19305626582129728
0.18469277208104187
0.19236952299958518
0.17466796564008938
0.19575548516653574
-9.337224767311512E-5
0.04601150635748618
0.1137117700811223
0.15782654814550603
0.2060372367792523
0.2606691029150507
0.25618593891540004
0.28377659581604747
-0.015297434920284368
0.01810591644999953
0.23366573828724316
0.23194710078302547
0.21080788080423837
0.2752965267282146
0.3603924744202912
0.29019419478109354
0.3517711610393702
0.34058961450749403
0.2815063177301496
0.36607568608318675
-0.011735024217984577
-0.0025008714278058446
0.12092369213366483
0.19993747109950283
0.17188741353235856
0.22443211934026683
0.1534290452354716
0.1679505184681823
0.06307322958294484
0.0998142599134485
0.3526011118951276
0.4009325982364437
0.22587602577416363
0.2605823443196267
0.31443253238785757
0.34754398985446816
0.46464348642858105
0.4540704589388794
0.26262767203418846
0.33826500702922885
0.39873658174915794
0.43808264011494735
0.34118749599430565
0.31141000542559605
0.3073240368927848
0.33278441777230683
0.41361277254190437
0.40786427299941097
0.2294282339771869
0.33984331970390325
0.21294416919298426
0.17060899186040346
0.21941805606587506
0.2164763918564034
0.272264220509486
0.1989625646311273
0.3246068658709445
0.29770078811676826
0.08187166925713425
0.07680808002611478
0.07430592410559346
0.008504150755020373
0.0770727746316547
0.03476842255671021
0.11411347530501394
0.12436954550200985
0.17292978974549486
0.14808825711148313
0.08870620999333262
0.052192661781167875
0.17999507395127834
0.17128490755286704
0.15224838050394182
0.11630289502357002
0.25548534747745405
0.2702515765257173
0.28822509632511956
0.30643210607842375
0.15460843737250712
0.13678775429423012
0.18649989120562463
0.12426134284264657
0.17073623343332664
0.16249528762156748
0.2554689451594415
0.19453840182920792
0.3620258251926167
0.29260343355004975
0.051807004709102406
0.009639475112521528
0.11384333739213782
0.095049628627478
0.18001435904563365
0.1750607217281046
0.07483761737395608
0.09895169967380085
0.11225572446956
0.1426692366473319
0.15123308685906137
0.1541919998348264
0.19921576173425037
0.10240481437267185
0.1253271503675466
0.0816354832080697
0.3193156595256
0.4235648488970974
0.32356123865693737
0.2534899086423142
0.09473226877171435
0.19008572444023802
0.2844011813810586
0.17741921849469652
0.26778236908474246
0.19669755648749337
0.2515636649836021
0.23702535921308698
0.33849417138806426
0.3179107726938776
0.2909283832057127
0.24535002253258523
0.07024230343200351
0.01076339718555785
0.11951714257433531
0.05936968284051552
0.06889723406702779
0.06177977359150707
0.13601706598155902
0.07333282537646704
0.13823212411657476
0.08504869772654225
0.3343343281556923
0.34564535193582663
0.3070592251605295
0.32228786983677615
0.3205768435040297
0.34481961776564146
0.3753107813425854
0.3589444928771488
0.3059613144376964
0.3529127441297482
0.1749481596092137
0.2267518944098017
0.16709541770571015
0.2894617891711932
0.4200798954002289
0.2371108159550634
0.3165050063155615
0.21083059908714513
0.273698161839931
0.2630715811832754
-0.09204051457010451
-0.08013153224036482
-1.6189953553836505E-4
0.01443577389226613
0.08146869860420969
0.16025427810673654
0.17805891659902348
0.23709773313871818
0.009316807451549202
-0.05064455555720739
0.1693726194885699
0.165500097994198
0.30399992325713693
0.3384376303593451
0.21556657603457047
0.260424370874588
0.22346034164869932
0.2577037575010734
0.2664975200075211
0.29637547062606934
0.34778336101100227
0.3363672392921874
0.2820050632197621
0.20423432043299972
0.3570985974713987
0.2875083716826127
0.43706974277820304
0.38843320753276517
0.2917459331874435
0.2888773648915076
0.2754461336366631
0.27537913341794956
0.21157274760520844
0.19442967179596532
0.10685253941755819
0.11903119144215837
0.236531407366647
0.24271388590597381
0.2607935682332758
0.286607698923576
-0.08244722382438482
0.00983478657575744
1.1683253305879647E-4
-0.001977961248853734
0.04466894606940322
0.1790862346902766
0.19865498824088
0.2839876748972904
-0.16349567282165448
-0.03846052282643075
0.0982766902908547
0.12069578122089382
0.13089192804977967
0.09964838165384178
0.23827855839024648
0.36166794899223015
0.20981707441377012
0.22566023011307748
0.15844880534556247
0.2662135115576098
0.4273885602617156
0.543870198161122
0.3034445984965017
0.2782794079600959
0.32499219821949704
0.47738948761923533
0.4660554552849531
0.5222326365806867
0.16394964477224364
0.1709061818426889
0.06593894630705487
0.0815919482045957
-5.871083639034563E-4
0.02446256908811923
0.08013768102092002
0.0947346889500742
0.13346752543766985
0.15811823373059455
0.1483569122631515
0.10283669369313146
0.014707274253596319
0.0035977070005178344
-0.040566955887066145
-0.04340120786130024
0.1408374393502486
0.18705967078355065
0.1892998972678757
0.21023512786069404
0.1144319819308418
0.15496462134328007
0.17775972244222216
0.3146692643512014
0.07699846017967114
0.25581212942726334
0.24072992676157376
0.4641913152639347
0.20749847050536152
0.3234475893614407
0.20597449746011293
0.3372982489431431
-0.0017578248307167225
0.019704812860820226
-0.04342709823879497
-0.00459105349236562
-0.01007083644634755
0.18919043190100018
0.05986697206824863
0.21714546587021166
0.011995914800298404
-0.007702061173778901
-0.0017578248307167225
0.019704812860820226
-0.04342709823879497
-0.00459105349236562
-0.01007083644634755
0.18919043190100018
0.05986697206824863
0.21714546587021166
0.011995914800298404
-0.007702061173778901
0.3103957595386426
0.3979439144166372
0.20237587285393027
0.19100270672697117
0.18277486080805852
0.28264919518584414
0.301685122601783
0.32972987942898135
0.17291459824611244
0.3176282525643501
0.15418231272815855
0.21128290148254766
0.00914719139943728
0.06357914775309094
0.27890719417974513
0.3268204245701642
0.261625423369111
0.33506163005438305
0.18815242615035044
0.2006081821554818
-0.005544638696603524
0.04388515123605114
-0.047621031948223605
0.007835994464572612
-0.0015932190938262797
0.199525960825467
0.039723334037694326
0.2957811426751119
0.02699131603720063
-0.01360301480405834
0.08715374823110779
0.08715374823110779
0.238855274726026
0.238855274726026
0.09847122250690728
0.09847122250690728
0.246199159068223
0.246199159068223
-0.012887955703351611
-0.012887955703351611
0.05885770019363314
0.07931241215512269
0.13834089563957705
0.1668748034861416
0.02688591940953394
0.0615948907808427
0.1484281976369257
0.214447433048561
0.04194611171105837
0.06854100233532746
0.00887554848153712
0.0563769610921644
0.014875326221806479
0.09465423470737455
0.17230958433353255
0.4827427674352313
0.1445812373960087
0.21007884870434831
0.07778330811963308
0.16992898517191868
0.09480932141764502
0.12675382437461136
0.10433831355972813
0.18338085110433971
0.12037134768594783
0.17714285832505605
0.2020522578506932
0.23273890682616102
0.16733724569020006
0.19722724360844499
0.09480932141764502
0.12675382437461136
0.10433831355972813
0.18338085110433971
0.12037134768594783
0.17714285832505605
0.2020522578506932
0.23273890682616102
0.16733724569020006
0.19722724360844499
-5.04572597297696E-4
-0.0834674610063754
0.07416436621887097
0.07316280880210509
0.10375241397469083
0.15305065779080543
0.14007755318551524
0.12427807700947664
0.0010586424866367355
-0.004130764904189075
-0.1871206624991583
-0.12700858968051712
-0.30265346491527234
-0.28343943786157505
-0.11222727714318685
-0.009353099913160984
-0.09644559300772546
-0.048291144185607655
-0.09517975961732235
-0.0248123490235089
0.2891414764421053
0.3189152848919096
0.22906060025708436
0.2626397651056591
0.2280444821321054
0.25176493579551296
0.2955615979950024
0.27504588606622316
0.31791737581578267
0.40595874833581475
0.5830496389312186
0.5985853858585349
0.5193637110378216
0.4358488148421434
0.554950285589186
0.5219547102845802
0.6086590789897338
0.5534537000764944
0.439622672042765
0.4916113978292109
-0.03936686679293059
0.02817738082345923
-0.060085334076769185
0.17537401213369186
0.16144445807600813
0.43583805406968973
0.09733439626382426
0.24576504665468857
0.1103250997596095
0.19122947129885268
0.327648868567554
0.381940992509006
0.38698040140724166
0.37452602549907865
0.2050024603545494
0.24406788022109305
0.3011267300646342
0.307221496520886
0.21719208841985527
0.30316128096789274
0.05767077368316914
0.05767077368316914
0.07283631317610632
0.07283631317610632
0.19530912353201724
0.19530912353201724
0.21083542963543409
0.21083542963543409
5.426372379998356E-4
5.426372379998356E-4
0.09241354792850345
0.16503269698390335
0.05045757232775716
0.19402306282770135
0.06601229289705512
0.353169436582187
0.1066260471610414
0.31686300299872106
0.13336097410494763
0.2714172301664641
0.31679965642198804
0.45170473020815294
0.2759482210003088
0.39264349869921183
0.29313979417321295
0.43866001156973317
0.3469116863617201
0.48154674073587106
0.0653319271127529
0.22376965995983292
0.474515570293483
0.5918097158129029
0.3764069690914304
0.3559919768042784
0.47163651388201033
0.5620570733109884
0.5402892686817266
0.6005623340188239
0.32513208288347084
0.41238684314784424
-0.1057638483586613
-0.017174247696628814
-0.10862518212557434
-0.015116312751220572
0.0020279135082866702
0.034954226637195523
0.15450590052317675
0.17246751259661436
-0.06561082875655581
-0.029066627544430075
0.36282803187334717
0.49189290992123647
0.26006388628160354
0.3701016593899255
0.4123981417684665
0.5060552257741783
0.3883514272325206
0.5027802302902958
0.25998312396146445
0.37850838998251934
-0.019166305878562766
0.002561340703964899
-0.012751770320236487
0.024545833774804914
0.1085095598871737
0.13305193849041144
0.14945311621008647
0.19596708325731396
0.14037061246853763
0.09504173840122532
0.010438375037442878
0.048216458649916694
0.010921539239085632
0.09078691548053684
0.04481867889827517
0.17717800065664327
0.08878685327452368
0.24364829789505812
0.10902782867453685
0.04703926168936029
0.017086067973784275
0.04933810616491242
0.10665203245498882
0.09565093789322618
0.13284121243249133
0.17851026524219527
0.24466884052765941
0.29767528451969494
0.030309945628234292
0.0474282787928087
0.24537241627613257
0.2861028447269374
0.36249978295686247
0.3945742925568688
0.09425309228402977
0.14660625780538902
0.20944731860523552
0.2551747617865429
0.0751090276231473
0.08247313009523392
0.23996082707888447
0.2421455930201713
0.11793559574705717
0.12422414584372164
0.36045667995211716
0.3715758426390598
0.4138792642204527
0.4204107547515719
0.2554742093190816
0.27241847008943604
0.41443663092019467
0.4089870772486258
0.29709031899587773
0.32169029711604685
0.4384322277870974
0.4543073767616666
0.45681347734481953
0.43544521855599655
0.24401673894054848
0.29209451775904893
0.39137217614243214
0.4549523589000866
0.24298237746510323
0.27531477018169476
0.32870238681867553
0.534698710741128
0.3776242251097221
0.4581298207189032
0.23457102303170158
0.3014085580344825
0.20561173684685327
0.20561173684685327
0.04690466292540914
0.04690466292540914
0.10144748063341053
0.10144748063341053
0.2406395249148494
0.2406395249148494
0.11003195520926817
0.11003195520926817
0.0951976065194339
0.12030135957911506
0.23309987333628654
0.16304412139777197
0.15722423701692056
0.31384179822577263
0.235513874461961
0.2495662743984508
0.12735143496760049
0.17664847591450297
0.028974858041238907
0.03740223636109636
-0.03353203537487942
-0.012735809742577304
0.24764478170592474
0.27196631045764436
0.2430202078130326
0.2771296828533686
0.0857779692253156
0.06243253435996592
0.1582286608292864
0.12936171017939316
0.16285265768717486
0.14875172754002022
0.09607361297385208
0.1512754744020575
0.14375712038562496
0.14301296135884609
0.15257094129279075
0.19268380903869972
0.1279965793384488
0.1279965793384488
0.09954808443783832
0.09954808443783832
0.16504646153706756
0.16504646153706756
0.24169715371613706
0.24169715371613706
0.19384474711947097
0.19384474711947097
0.2838253614965133
0.2811710696139505
0.1711214650490126
0.19833030652319214
0.12582974384362633
0.13614361999663288
0.2517856284605188
0.2790400737166053
0.1905322536104734
0.15351096636019856
0.050422256191180403
0.0
0.020191619203537344
0.0
0.03210979244388496
0.0
0.15645656018445028
0.0
-0.05295820977615469
0.0
0.18104670533718428
0.1843412597108437
0.14898931318805567
0.1353537882681703
0.265061686469136
0.2649602059699207
0.2857242187703999
0.27680265149627814
0.16886833573040877
0.18367646954884392
0.31974478951099555
0.2522960941609462
0.2070290965303508
0.15429747654902123
0.2797736243913162
0.2524350551045965
0.3687876579161371
0.31600969118000677
0.22861049809642056
0.1909317195648146
0.19021868107247758
0.19417090164891343
0.05870032498431455
0.03782153802478776
0.24928042933813357
0.32429590791994006
0.3231060715592057
0.3245720072093274
0.016440005149863334
0.06007066814370699
0.2998759664114806
0.29811103163421215
0.25630035254038264
0.2564165174209346
0.264828813181208
0.25295556359530075
0.312806579612241
0.3036073097307923
0.28258446071488386
0.2940530207437599
0.30706290260144187
0.2120089278789215
0.2112858390449798
0.23258845444149207
0.2143650917868989
0.2074563888171012
0.30331332083523793
0.29803741291906466
0.15530512600893992
0.1290451190685851
0.11436948317011099
0.1304802079346865
0.08542288008846184
0.10264828079785772
0.2706730674661271
0.3366189629974917
0.26494976615860305
0.2798817490915023
0.17400092819098356
0.24571387547881085
0.3495843000841466
0.3193041044679563
0.2992924494317382
0.2949232068974584
0.2755844415378302
0.3094759962174821
0.3391189777506077
0.3504833881927547
0.23515887549704184
0.22159231240775468
0.1492459906682636
0.17423526293048824
0.0997664483137858
0.14547767468760733
0.3855037635293058
0.4430899498653574
0.3603494593588606
0.366090329052508
0.15670965650225369
0.21529760572687626
-0.03401528053738888
-0.022712854859236697
-0.02114429978129837
0.030524041760410497
0.15027818422632194
0.24145679957008748
0.10701395542400347
0.1578536491110984
0.15619084984087991
0.13014508669274644
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.003422843259998432
-0.005377367803062938
-0.053646305555994256
0.059720920020872315
0.085084205304725
0.1250774069463561
0.1304142155218263
0.21238723923493844
0.04015571787827264
0.09995221963055716
0.23816636937415558
0.39764825747614624
0.13417486780115084
0.28119910934090825
0.392493305333969
0.4628160990656258
0.36157389199021506
0.4121410293289177
0.14780416211038316
0.33454649838833017
0.15031508295359636
0.1900664855392452
0.0888022192910506
0.11631401952957865
0.29739619166689296
0.29241000042391624
0.15689369661459832
0.1646774384499112
0.13512790102915376
0.14434738879575298
0.4182554473076795
0.4562598926686076
0.3683782956863884
0.3812140619006907
0.35988776099173625
0.4348109259385131
0.4716833445154326
0.4859556073283657
0.30541117526263944
0.3680411129488961
0.23739668225272506
0.16998645988018593
0.18126958045651997
0.16906534264446524
0.5312052722312395
0.4351819179295045
0.37072925202007695
0.3496782935285284
0.29098592005228174
0.20312968710637708
0.03716953979571561
0.04855180665869055
0.06276077457231793
0.07434393976005244
0.05494033794696899
0.38194438491959726
0.07106214814073211
0.2074031623179654
-0.0556217237120853
0.1574718418017386
0.2165470921628532
0.2087858659794014
0.1850966641076069
0.1879716828036247
0.17431293022691038
0.17503456144125998
0.23997287599124237
0.22756830184965757
0.18427177991873345
0.20898219889607758
0.22739356185989795
0.2160409239244041
0.23313456203724114
0.2117719306849363
0.21647418812042113
0.2887329931644552
0.3373884660650601
0.3631443354984079
0.16845435123736305
0.2010503801657887
0.22739356185989795
0.2160409239244041
0.23313456203724114
0.2117719306849363
0.21647418812042113
0.2887329931644552
0.3373884660650601
0.3631443354984079
0.16845435123736305
0.2010503801657887
-0.06249848121792524
-0.06249848121792524
0.07632756389547739
0.07632756389547739
0.1320944108567674
0.1320944108567674
0.1264356849443481
0.1264356849443481
-0.036484233590882695
-0.036484233590882695
0.17168193253370373
0.5267425172409509
0.033962484090730966
0.25299234126569425
0.13857090286056192
0.424567047126306
0.2778400915801334
0.5168819512778449
0.09843923633593094
0.27440684685014793
0.1982297787016384
0.18519370588631753
0.19101323967988146
0.21188083483334688
0.35266713732865035
0.27538054259686046
0.36814481343173727
0.3284394955719921
0.1858695350728384
0.09251823880624097
0.0924301422938812
0.08443588453913949
0.2230385756263571
0.20186586722067457
0.34500269035043285
0.36021659380353915
0.32350171698640035
0.33079853680403054
0.1025267253421806
0.12029333057050756
0.07581543914658549
0.1481003895364301
0.10894751425137428
0.06817956399069888
0.1996538626999872
0.2704256653915047
0.20434109813955031
0.23583633622400976
0.1894290330995088
0.16170612351028868
0.10021072350409117
0.12436650280656296
0.0012390146616816664
0.07492788589917013
0.17681860486150738
0.16730393156743734
0.19428111586439642
0.20850358588500606
0.23209490482842215
0.23093279380881865
0.43615299542053154
0.4217402618195132
0.3983689999343116
0.34719419123194645
0.24104167126263887
0.26766464953621333
0.409403042539316
0.41495834725141917
0.26311171777872766
0.31989583941499317
-0.1047120222091127
-0.06133441176859469
-0.008668863386603304
-0.019051130314264714
0.03902964116081013
0.032003182889448735
0.15927664494270394
0.1716506452501108
-0.0655894625791786
-0.01742455868917061
0.09984188122259306
0.02009646825497715
0.16515777066784365
0.14032246283735064
0.41716215615321417
0.21624439723488317
0.3919851656983694
0.24287839409200798
0.12875171778686248
0.016575058811889216
0.020643716111353145
0.020643716111353145
-0.03191838149010352
-0.03191838149010352
0.21755607166127214
0.21755607166127214
0.12155936423386655
0.12155936423386655
0.2471620804912605
0.2471620804912605
0.2306547432032798
0.4185294230967877
0.28508895201365064
0.2517014951677778
0.17159281274688595
0.3102048491400682
0.3313349471498556
0.38062326965351817
0.1627903272823133
0.2422054682856754
-0.08821744429775803
-0.08821744429775803
0.07706662880680433
0.07706662880680433
0.20251130734136077
0.20251130734136077
0.13303282642902675
0.13303282642902675
-0.035270247024889796
-0.035270247024889796
-0.0010758819646310312
0.01303623515677038
-0.012688406003570272
0.008713978937786701
0.021357476714800743
0.003709182266863945
0.07472047887852569
0.09666840940994353
0.060755344401362245
0.04454072572526145
-0.036028256409599384
9.818948147152311E-4
-0.0226263616198396
-0.006958839274574989
0.213001790378972
0.23190814898740134
0.2576729413269531
0.2700779728413181
0.0464304974071093
0.06707046519008895
0.07875308753556182
0.04023790219908196
0.11163600869802148
0.028758763350854623
0.42278253092839735
0.17948267836840978
0.24374740101326453
0.1299954035730698
0.2246281113587442
0.12461653696896642
-0.13769053222137123
-0.13769053222137123
-0.025703804268572054
-0.025703804268572054
0.11922952778522711
0.11922952778522711
0.1502474788426197
0.1502474788426197
-0.07990831598540733
-0.07990831598540733
0.12691605568957617
0.12691605568957617
0.10975350274213248
0.10975350274213248
0.22951920761363978
0.22951920761363978
0.2829497309771503
0.2829497309771503
0.2509907731815756
0.2509907731815756
0.17525311234886198
0.20866464180315641
0.13694335926535534
0.19335085139463587
0.16803206696535536
0.21434226244904053
0.22300312545988946
0.24068968410586708
0.22375567043908984
0.3302303030443276
0.41173345862938765
0.3831584063975309
0.27649525078183207
0.2486851810882374
0.35894996017183534
0.3620600841970171
0.48980239770383266
0.47435499463707326
0.24476456573651872
0.2260641439278502
0.010024123908199787
0.00926832242548332
0.0027923813578152215
0.14662056636498688
0.03337798934790063
0.008882043174513665
-0.013549782481764533
-0.023740080242997244
0.2075067765467389
0.24591925264877357
-0.03428600344491636
-0.019818864065427433
0.04128754632220111
0.06014250924139521
0.03828349845772076
0.04668270891835154
0.1518199354893468
0.1655553240973041
0.07255749291258208
0.06656279723244136
0.33379329931688734
0.5638275084810359
0.030424268430453694
0.40445663033775614
0.37282459867175805
0.3542997917764327
0.3644332806301367
0.472355210195717
0.16929601912578487
0.4429902147783789
0.20585518164889197
0.2299792495150764
0.2058478849946776
0.21347975962289664
0.10888416284021273
0.1920230167312961
0.23535928612228657
0.2597767208151109
0.1541762130571878
0.21838499471298461
0.2911444472475542
0.3194577342231893
0.20279246040704163
0.23594985692069823
0.2635567102689346
0.35789686342487426
0.36019711505519536
0.3987114413558726
0.23929242293393282
0.34068397152722585
0.07615807312032713
0.07615807312032713
0.12155919304792068
0.12155919304792068
0.13439205595458786
0.13439205595458786
0.1684727269825038
0.1684727269825038
0.18561758155057997
0.18561758155057997
0.03991320173740711
0.02410991089870022
0.11606706764262326
0.06607975128342802
0.13126332703724658
0.12829522454606399
0.273234525973195
0.25727779063567924
0.007868775068914327
5.9554387876408E-4
0.02919475152710291
0.03643072940145831
0.06523403715753023
0.05637450150342246
0.021873989224503995
0.11866741638154374
0.08664133762852534
0.14008287227185795
0.12261195142748005
0.053747223802171465
0.18818822734084223
0.4544382139670028
0.07478275504524472
0.2560185805711576
0.20321998961044993
0.353042962643321
0.28081195056841984
0.3934203491531653
0.04412380582202981
0.2401611480839929
0.09448858167156107
0.1615826215640888
0.14853413933763096
0.18297386358050247
0.0632323921600993
0.2055768421975769
0.15397917538209935
0.28380917180562465
0.17428252554533
0.1362381441794523
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.12549859718369352
0.12549859718369352
0.16516475719738008
0.16516475719738008
0.30832878232866157
0.30832878232866157
0.21287967909728608
0.21287967909728608
0.3144984572264314
0.3144984572264314
0.22335075218077977
0.23577055290466548
0.2947374948298897
0.28010838201624966
0.17110974159864356
0.14680362778506006
0.22122777715922964
0.23579462563348846
0.24144363022118606
0.2554777288922108
0.12084324642152554
0.0744168800710966
0.1747051625475994
0.12673253466856735
0.09987827298205941
0.10772660999410145
0.13009985525558831
0.13435688732246676
0.16110955161861437
0.14155023448012413
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.3089938728075988
0.34747927405949425
0.29264946157743965
0.2142554306295897
0.2995762780947607
0.3903820140764998
0.38522773074379846
0.4338706781176699
0.17244825385813492
0.16103374631101117
0.3500356085931605
0.3417528913726989
0.33720003101289187
0.3478509471276449
0.21383094755171986
0.2574903361815283
0.2910331288200307
0.29613040258775325
0.23061796010763483
0.2811092045134342
0.21777039577491206
0.29326585365421626
0.39058874632144547
0.27906267653945016
0.19241989364219064
0.21673930139421002
0.38820306260475745
0.3222190452062855
0.07015526504121901
0.18477211693635914
0.23431355387819666
0.48348861457367664
0.3155104505486542
0.3330900575034713
0.15888284690836585
0.2843912484334227
0.199568977005159
0.389641311739008
0.18483473978194004
0.3186007420892782
0.0
0.1392076995767741
0.0
0.1876890031064577
0.0
0.22697102788035856
0.0
0.11339257510291824
0.0
0.07074122670276983
0.4556602458494542
0.44364096321430363
0.3540685986943698
0.3563806654660587
0.35544436969470805
0.34175101512037565
0.46443104893083786
0.4508278390782794
0.27333554340076355
0.2682375035333309
-0.10134275252149018
-0.059399820792893285
-0.00986488251733172
0.04932550991382291
0.023402796960543936
0.10311914237822861
0.140888738632721
0.21785137088325088
-0.15209390694913666
-0.137912704020946
-0.014301042122476045
-2.1201238462928833E-4
-0.14213256735065646
0.012424235492991815
0.06248544350683868
0.09745632790453167
0.040426522029878474
0.08678417441444553
0.0626119268382776
0.1199875315457236
0.09078294927533383
0.22314776854456844
-0.0015903278323425403
0.1742360889880078
0.16504662036009757
0.22761119477300765
0.23843730402462693
0.28808509526231785
-0.01768637582255532
0.20403087155577737
0.09078294927533383
0.22314776854456844
-0.0015903278323425403
0.1742360889880078
0.16504662036009757
0.22761119477300765
0.23843730402462693
0.28808509526231785
-0.01768637582255532
0.20403087155577737
0.1302076551159035
0.21795998023016774
0.16792847525041713
0.18647352823478935
0.22340247147420547
0.2476540233720131
0.31904362457410457
0.3532157200858774
0.08377803196729977
0.17584853945028525
0.052249632314185834
0.052249632314185834
0.043703573259865305
0.043703573259865305
0.2799414740986415
0.2799414740986415
0.22460320672827938
0.22460320672827938
0.12257626824705643
0.12257626824705643
0.3584057904358051
0.36831073803080877
0.33176436140592863
0.30424631079270376
0.2180664317710157
0.27278261787005365
0.3177326936568874
0.31784286072227164
0.2191835384422422
0.24716634981531432
0.21488068902113275
0.3986732316799503
0.19678322562604236
0.2751211708725473
0.2118251269707977
0.38226943385152484
0.3213520332703661
0.4557424422611866
0.08686925992719241
0.17382326033445178
0.008407964386818893
0.0025147331483977
0.0017217709615857178
-0.005643300660351544
0.030148020202688548
0.018996606213014713
0.09260786999875051
0.06441428614986644
0.03800541326893265
0.07304742361682799
-8.08270770631224E-4
0.043909142414310647
0.02123140231598402
0.08224422495050515
0.011066531589652227
0.05409159203289873
0.0686195535901482
0.1347353712706835
0.093955608955127
0.07073845713089698
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.10032394994683436
0.14356116850202527
0.13351324044203475
0.23705926473959776
0.1353420420227301
0.21084199921036795
0.19885869674265197
0.24391128224144717
0.11810386360531881
0.1550516282440647
0.21746610424439156
0.15397910062181444
0.18498421983315888
0.12611386113966405
0.12053195542169036
0.110791377172445
0.26285710275587276
0.24358696320552314
0.134473580009262
0.08836527664686428
0.35430762519464853
0.3731593685672384
0.2883545494598951
0.27889473237541706
0.331747645752548
0.3997020013428051
0.4218704833456308
0.42515866179151335
0.2686227834161524
0.3684404320760184
0.2947484780745246
0.38967767843288037
0.11464681157634317
0.21292032919863507
0.41502352985461727
0.5695524320336952
0.3802222622484706
0.5159152354813898
0.2534477621300046
0.3461560237883574
0.13206618482774285
0.3433601602951517
0.09457858466131416
0.28592633432458675
0.10984219236273307
0.5276698909174601
0.23340284167262354
0.4118375722567706
0.05498967552905034
0.29156041106520353
0.07738084141509703
0.09861277096225907
0.1334577040378313
0.14872492300368875
0.1867863744648156
0.2388249121909519
0.17386485272230168
0.23796887112441506
0.1519743529684468
0.16176741766162422
-0.21220149492690069
-0.21220149492690069
-0.05691323465461834
-0.05691323465461834
-0.17095902127771176
-0.17095902127771176
-0.14908133130674833
-0.14908133130674833
0.0678149896372615
0.0678149896372615
0.3218104934431921
0.31889141663594534
0.30797468697606384
0.2991095072962161
0.2988926926565623
0.2767459113003816
0.39118529078910297
0.3722757423509843
0.31929330083676877
0.3232358339743146
-0.004280439910082595
0.014769546198360954
-0.003186113563613786
0.028658649598049667
0.1414781707522028
0.2078848734832794
0.11950386017395953
0.20396881173775272
0.0560681013825946
0.023129163559925336
0.06201264273909506
0.06201264273909506
0.21717337771555534
0.21717337771555534
0.1289648818574428
0.1289648818574428
0.2132651937226531
0.2132651937226531
0.01302258457303232
0.01302258457303232
0.20581548510749034
0.21991844408793165
0.11431503369017959
0.10510721925196015
0.3906062485243187
0.3992711202197237
0.38508869890931086
0.362592383109414
0.20807626456823816
0.26488430722585365
0.0384685805435982
0.04075062044716414
0.1598092494096195
0.15342139714036762
0.06845069900438593
0.127061174250321
0.18168156417098802
0.21023754042057044
0.0655580312347163
0.050659240120589186
0.3685718851813772
0.3665182469427337
0.2828424543672414
0.2900018797138385
0.22231499072786456
0.23562180536750096
0.36729593709987657
0.37082148080154204
0.37198036641484883
0.39528919154130643
0.12233305439810518
0.07850917543909955
0.22760036559582442
0.20043014052559505
0.32245159948130525
0.3235538242202102
0.36193025726791167
0.3595144284136345
0.022410194406536375
0.023635039959089936
0.14966076128693384
0.24370316101614733
0.17908000368098945
0.19917895745720696
0.06888123207930308
0.17072188715044997
0.1373508433885688
0.23454862272425575
0.13719143592910482
0.273805121771468
0.2674272634497293
0.25867270801460923
0.17092622611124247
0.15053062806085546
0.33575135913893395
0.3655888705603702
0.2875768826379425
0.2989704086890175
0.2967278650996857
0.31319143222373413
0.026629123667177745
0.026629123667177745
0.039136065081884205
0.039136065081884205
0.2352475809084203
0.2352475809084203
0.240469916916815
0.240469916916815
0.08513178986712638
0.08513178986712638
0.06792768710797355
0.05376256552720786
0.08561203733245504
0.08332545448666213
0.135002529832755
0.2048111260773714
0.16193002896758296
0.15745125675966143
0.12566412179799194
0.17650679440581374
0.4540770913182441
0.5777118072072729
0.2699468379741878
0.31241535440498197
0.31362621126660273
0.40278555678897027
0.4519448663790798
0.504463757163763
0.23069104958262435
0.3274061307682409
0.44428367185132817
0.48256528171338947
0.3261210031854575
0.2514975336396878
0.4021046394985238
0.4403707074223521
0.49293574367386733
0.5093232518267444
0.325342826766828
0.3641397264584682
0.15455652168864098
0.17657106089045757
0.17137890823563498
0.1860818050485919
0.21701231539474725
0.3643724841111854
0.3047149870442615
0.34991753064048997
0.1488607517225865
0.20583052970568586
0.3395249763594674
0.3816479150031131
0.3382527707048472
0.3873429534337072
0.01860371291354568
0.04786189274145272
0.10932032971881007
0.1258122150196998
0.30413608922058494
0.3770562723186108
0.34523451671858457
0.3579910171368044
0.3301647343063709
0.26514337308811087
0.15332531313971945
0.17459286355919415
0.2996014851847378
0.33228323195406156
0.3345391870261847
0.299479761644856
0.05014288104884564
0.15129841314373207
0.03338753455624364
0.021211308418359182
0.18825642750722912
0.2591564992204361
0.2762378173042593
0.34984231483622624
0.10437810984533791
0.06234061925419954
-0.023908145860271075
-0.07962009516454793
0.01729035408296511
-0.09121971521303932
0.1599688364655084
0.11224923892536331
0.24333844080876174
0.09000490137700218
-0.03877701450296382
0.04447738560110147
0.28371895442207146
0.2622816629678233
0.1823693775648966
0.19178693998406818
0.15234368779983645
0.1902164594249812
0.24393562029358098
0.23755598206600934
0.2551158837256978
0.34189657316394784
-0.09055917812033251
-0.08601555737464572
0.019186381323495712
-0.0455496903497777
0.14415212117577378
0.16105981130083222
0.2566552157715465
0.24754961149210306
-0.07692344186585093
-0.06970150602975934
0.19059838705722468
0.19059838705722468
0.05530717573732969
0.05530717573732969
0.1774788068601851
0.1774788068601851
0.29663644146780593
0.29663644146780593
0.08216533006094774
0.08216533006094774
0.3922608936108696
0.3892035733353345
0.22306783009912148
0.31344492083591835
0.26879478400486156
0.4947612064391714
0.3828720063515228
0.45866729558730784
0.2669442844448918
0.3831532420522534
0.09356052176882798
0.10712944293556882
0.06857026303027035
0.06250490584211475
0.022041131582786345
0.0533622834232761
0.05695173485798907
0.0848129511290776
0.17793261188709197
0.18362244364962216
0.2805041800244198
0.21937917173035126
0.3385757656264476
0.23411395440365138
0.2348020201967805
0.18806199403816995
0.39571916268564755
0.31650588730137785
0.15856446422851736
0.2088658249840354
0.19552483635965473
0.17622420238105702
0.12132799718378867
0.10542158248871407
0.3333150235536921
0.5013868078699744
0.3016384706398196
0.2972977196401829
0.04398198336472659
0.14242342537359387
0.07798606643755444
0.06988553820074071
0.02689570100089021
0.02451265230402002
0.18060374882631405
0.1886610554302123
0.25333592563725144
0.26191344972699154
0.08732216189842518
0.06450113384951084
0.37995465451504473
0.46199638860616216
0.30045946674593343
0.3459759510780999
0.13986186562870317
0.2052353204903431
0.281432866738025
0.32510393228141254
0.4234370501194184
0.4787944343929694
0.41419999090564075
0.3942196157775036
0.3818363471994241
0.3331398681215453
0.43864260632992685
0.4502449621306318
0.5077220891244025
0.4755334746983529
0.40822109352491703
0.42842578637956746
0.035578132113731224
0.022080657952413225
-0.06896991470281798
-0.07517848430513246
0.02114852843423237
-0.0023972543099659133
0.07432194199485058
0.052506755442020214
0.0780524128579693
0.08470281368699864
0.12365897150035934
0.12443551105088932
0.020419870326102336
0.10092201705600488
0.27892684073741614
0.34803632264921724
0.26867691539048333
0.30152279768032675
0.1298697984041264
0.17471415615728045
0.03025523080899131
0.03025523080899131
0.02891541344371226
0.02891541344371226
0.23767536411665582
0.23767536411665582
0.26013765303792336
0.26013765303792336
0.11681992142545079
0.11681992142545079
0.2635108378822217
0.28642509282623213
0.22031716997911416
0.246337778548331
0.20025361743285383
0.22961006177878118
0.2690199823581484
0.2658658168357484
0.1589257520820206
0.18028919580329636
0.1031307057383756
0.2024235328736185
0.07478827387858021
0.13426336398891198
0.2196329674955801
0.30057023025676477
0.23844553403395477
0.3227040920148593
0.1284565035229509
0.16456240665268929
0.21306276309166491
0.21245056716080035
0.02781905485738004
0.04322990576403579
0.12116662836976715
0.11057340701628389
0.24622874674454226
0.2425330372605226
0.1334401777032738
0.12735896864095383
0.11381624098167363
0.2628679882412156
0.04873804357516916
0.17526013445122768
0.1549772114924912
0.3629316223777897
0.19067497042799586
0.2651723904433502
-8.28218276928868E-4
0.21472851779018698
0.08557184832436449
0.15033861502110119
0.1587946450995688
0.18499531224683513
-0.07581162989837546
-0.0871626443393235
-0.018513442996132053
-0.010328075760409143
-0.061751162237191
0.053373209170797575
0.4139258831661542
0.4087566008304236
0.30279289361809875
0.3413570903161377
0.24375722497605545
0.2946296105118224
0.4404875966248434
0.4279775394936806
0.1538933964607516
0.2702715787558796
0.08774240844647377
0.0012237352929214097
0.03655470882022518
0.06540961395591312
0.17111512090916364
0.0848045397345719
0.258487835183136
0.14265811580721952
0.01589056948809229
-0.03341269846063635
-0.030908868275209382
0.008918447788527658
-0.051307798925054326
0.05718720789078381
0.02974489108993682
0.10304750912542017
0.03827269898024043
0.0806635112035837
0.24386670622573162
0.23852373639168495
0.16343856061178746
0.16230360185145737
0.14456317487670048
0.09839596791723523
0.028054943446978692
0.09812585427655107
0.07858666781055562
0.120410777450885
0.3398154544766092
0.29703711937280103
0.23907246572587676
0.35375040185267925
0.17980435407957301
0.2700082263246066
0.42040224320985814
0.5311710570479167
0.40014197582869454
0.502247624872302
0.030497748737604368
0.17812098199908774
0.23026587465694526
0.3384454026536428
0.11860941662747186
0.20405663649235178
0.428690617469509
0.4988744747199674
0.37178475585980725
0.4623162552974686
0.15863095481884534
0.3018028482885345
0.3575503579348198
0.3917167241926993
0.336899406501313
0.3251727934552855
0.2909428862755537
0.34786967956102766
0.38760777643563626
0.4182529289679939
0.3116591797946212
0.3422427805385195
0.08924906640625704
0.08924906640625704
0.16117329121544496
0.16117329121544496
0.1464409303705959
0.1464409303705959
0.20299518568168723
0.20299518568168723
0.1603748266670205
0.1603748266670205
-0.0025334036045890455
-0.05100112919579662
0.02518810401083745
-0.03033011956913
0.10004146696858482
0.194604598896318
0.16201322880556135
0.1711286691405041
0.19300930836687627
0.018219317522846005
0.14156093316723872
0.13667040553021498
0.03776786091821953
0.02947981117461604
0.18262703581937906
0.18855802025810434
0.21557375002258314
0.21020793320559666
0.1276793882890945
0.12440869994543803
0.19659475804127688
0.24149773102254646
0.17506640382186267
0.18481956060326138
0.27300366919704294
0.34618020613526757
0.31473313198302993
0.3948519725265842
0.2597208272269787
0.22915988422932032
0.23476332603149755
0.22121245707034998
0.1891521527412703
0.15999776029462656
0.39772272015468496
0.410201787805164
0.3394266925347506
0.3546828084967742
0.27135214645719463
0.320315932803716
0.13601295922383919
0.13601295922383919
0.15644724846062752
0.15644724846062752
0.4991829230761585
0.4991829230761585
0.30214594833528896
0.30214594833528896
0.24406556809995228
0.24406556809995228
0.2763405444503892
0.12524594723577703
0.2612253640898482
0.20515885266712983
0.23058021651884092
0.1919073713916089
0.3880713319683526
0.2695156485794363
0.23578336922431276
0.17253086375545265
0.03349283727692564
0.0032396996164669742
0.023697028169800367
0.041495261712923684
0.05391186403127157
0.0599880605231888
0.12669960597313576
0.12397291446349
0.04736905314292973
0.06448462121526656
0.2729299125836741
0.27902835178283386
0.2733338922357466
0.34381724822897464
0.1551300800271865
0.14299893700107516
0.25700584904179946
0.22985734906022215
0.09841616092525371
0.13630169992056324
0.11093813464986481
0.15606130245131455
0.13593511072965472
0.1307810831039022
0.22598555492430475
0.261520607107637
0.21246332314097854
0.2006112013903675
0.1278390242905379
0.2742618938166503
0.36192592749754593
0.34485683844583465
0.2516672503833112
0.2161628735746598
0.21301218454568419
0.22860576530642948
0.3547777546735272
0.3259464751772663
0.33148630059461753
0.3613976630540076
0.4544281529764487
0.332320878948134
0.433487147928298
0.33773982664966856
0.3755829531553165
0.31368865437178367
0.4755773648693982
0.38511623954681035
0.2791621339238795
0.22148926240831535
0.32885973986689354
0.3617397305973001
0.2542794842636176
0.3288973242087228
0.3442238145731464
0.3997912159131479
0.3457350831171255
0.36973577617183667
0.30393032432905887
0.3279306342873445
0.049544602359387534
0.04266354732070864
0.1153540978807776
0.11093402447394671
0.1064284707907817
0.1546889470328816
0.18808093072951582
0.24059085149679243
0.14961204415821178
0.0833668491179195
0.09320084575656182
0.09320084575656182
0.11238911382572277
0.11238911382572277
0.47281154809633597
0.47281154809633597
0.24049549793135144
0.24049549793135144
0.264595207093782
0.264595207093782
0.03574393778157289
-0.002444617856098292
0.15314618948526115
0.08923174015458861
0.16715115269635347
0.18547141205548004
0.16318568083984517
0.15844540405930413
0.03959865840890347
0.01954555022210563
0.43199213321489394
0.34364415582558344
0.36945807734838954
0.3146083742146183
0.3381506656927229
0.30077296288661504
0.3459331556169129
0.27893869072361677
0.3571847507704859
0.33168686257212077
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.34877161111247706
0.27956599714674146
0.3439276314697927
0.27340581779763506
0.2807439563130534
0.21179881402527515
0.3700416658264328
0.24813620220220653
0.2707465089640199
0.2681815041031961
0.31486837573449666
0.3185070830023414
0.34530755008662817
0.28937835659011923
0.28348570748555185
0.36225992000448043
0.36312581754242035
0.37137948072432936
0.25012563027920964
0.24582876532779901
0.49377701162091886
0.45830203544742837
0.3197864081374533
0.2690697080632717
0.2104781399644621
0.16669609108418842
0.3703226385555354
0.3413538971858459
0.30923551856029313
0.28007834646728447
0.033533054590919154
0.034004852812846535
0.1217037468460516
0.11462251726312297
0.2231182884379549
0.23487846860801115
0.2952566332846657
0.297371845363271
0.019110407747637122
0.017398550678620887
0.07172934896984517
0.15498781823275481
-3.8408639151699033E-4
0.14131588105462792
0.09077203299139454
0.316130771679429
0.14775451447551363
0.2733370070864871
0.20379252656575236
0.2933016183153152
0.3842511820634321
0.39398571438945384
0.25452077403185414
0.26072293733309254
0.21498604215295028
0.24069968633768182
0.33789968828822975
0.34536206971518124
0.3035097433077547
0.3495744120949067
0.2005305651931498
0.2112925566427406
0.182367551659666
0.232784635041936
0.09290864023611824
0.08786843133281359
0.1924841306172308
0.20291259024685168
0.07542528511322612
0.06631951370764419
0.26919600671075095
0.2682549186276329
0.09653908143917485
0.09277010634626587
0.2760771298226961
0.23884069280274084
0.32292341925882406
0.3152130179915873
0.198375947146945
0.17877203368734476
0.5213622346936244
0.5135017552734362
0.3988045897371599
0.40563104636369457
0.28002570128518744
0.25940974198505157
0.38374922696783464
0.3465117455903277
0.36482972363396216
0.4072996797595469
0.10468707874131924
0.15184462315984543
0.06765642629790235
0.1307897248333883
0.14975466058488468
0.2770477884628288
0.21893658003957656
0.28933500508171744
0.06902979498372938
0.11190811790710563
0.15587592893210597
0.15218359367783252
0.12423122531147798
0.14137525670639786
0.17584039515238883
0.16567942482511117
0.19152483274458854
0.18425510712629223
0.10674243564308443
0.11613249407472605
0.08304025869455134
0.34399300733557664
0.09168549071913314
0.24324839825208136
-0.025448029046095586
0.2772092170837655
0.06531267290824339
0.16713093645412483
0.00889154644711671
0.2536198384880539
0.43594324893418845
0.47859838388059167
0.2731013761810014
0.3085929293800688
0.1916981813726966
0.27020426666716096
0.2998369897075471
0.3697292775624428
0.25703995617276276
0.2498810735100751
0.26520373657840013
0.1949631575254764
0.28487425527241744
0.23352988878099926
0.3998244242023346
0.3277287768163626
0.39917009444833945
0.3014098625792147
0.26130669988142524
0.24563964812466843
0.1389885164881442
0.22460044028331583
0.08926860822801633
0.1460325459750623
0.1813795078845993
0.3682842893378267
0.3212872180290238
0.3979211826437698
0.1712270033156715
0.20400977387991215
0.428898964791921
0.47254191609094326
0.3347477082500137
0.33554554835866746
0.2540210566934046
0.4049891292300902
0.33517580108308226
0.4178450537029443
0.2998154806158224
0.39202461700790436
0.012996589056615162
0.012996589056615162
0.06574729979098264
0.06574729979098264
0.1073630767686409
0.1073630767686409
0.1811422485583807
0.1811422485583807
0.17970235931553616
0.17970235931553616
0.1752984313948175
0.21646470605797916
0.16764319009915316
0.20350836345473688
0.18939249381310244
0.3788832305845407
0.25966889411428
0.32522628110444673
0.09413210879090723
0.1795526011550918
0.1764577169562154
0.2790469865775614
0.13134038289652553
0.20483709689131796
0.0967179493519213
0.1480308278757418
0.17893789082566308
0.2107351448409106
0.1548774980268284
0.2369809446881997
0.26298834053583636
0.28830740189892357
0.38601918689339354
0.30130187604078906
0.3196082656782258
0.4246905831473813
0.3448655208718126
0.40772054618815584
0.26961395638771546
0.2030332658912298
0.1561917927884999
0.15564106756770174
0.1327956864550463
0.12162043247079299
0.2842707657223871
0.34255550578209587
0.3556921481787095
0.3706055307710015
0.1822712775326308
0.2046892161624931
0.3315173183237275
0.3499006490378146
0.23798415174001367
0.2244741446288191
0.1682248805390551
0.18458569662850963
0.30665369446424756
0.3155388560033462
0.24931802430986888
0.23865966189133697
0.5048715427631548
0.5450177133055563
0.3084950564093869
0.3378649378375396
0.5582155904589156
0.5745402020183299
0.5781128973718812
0.5845809511229288
0.24819086034346782
0.28210831935222025
0.15325630700688425
0.16481478980089015
0.13675955579127094
0.16160406262330854
0.24354642833077728
0.25783934846648315
0.30244863616691137
0.30469146234238065
0.17278523067863397
0.16777335312729771
0.028829366221452723
0.02332907430131394
0.022094366123024962
0.02051895271639452
0.18841892375273497
0.1940592399688431
0.15833191491087548
0.16216062676436463
0.08645518907458834
0.0831275905255473
0.33847990779544
0.4806493916057274
0.17946608591792787
0.29362568160958746
0.28978386122060557
0.45064940358849354
0.3277126610342894
0.43128429277268165
0.28233047713586645
0.4366185337005732
0.19697170019521348
0.19209199584500583
0.17986176367234177
0.13225252081115932
0.310332063063667
0.36365852288960143
0.4044006207765601
0.3981754217347459
0.14776903725533186
0.24095832904987502
0.2278421616206068
0.20569084794615686
0.19628847150580386
0.16323724561026975
0.16032065874465523
0.16498954920941183
0.2951252252599545
0.2656753625809396
0.17825107942568122
0.19618933258520055
0.24629221444924568
0.2368739032825184
0.21498710824049275
0.20961387844026305
0.3735777923665468
0.3721463387984444
0.3455070751131622
0.3417933266382607
0.3111162892382317
0.2965721507967115
0.15681317751138918
0.13914442342830755
0.16841407384762563
0.2476229481588008
0.0979763144410035
0.12396105827042843
0.13786174385546243
0.19260590443626058
0.12458080719326638
0.1612919857961693
-0.09412841253698623
-0.1145333496200504
-0.05052001868845136
-0.08531968170943988
0.08064438705957933
0.11946326501687266
0.038157899883816876
0.08808600674648155
0.017178764115018754
-0.015902630831068496
0.07928205920608507
0.1250033413095083
0.22707429379115018
0.2588496751325518
-0.010122571746304876
0.07724032061737048
0.09603502546130108
0.17503296320037337
0.09520743307234023
0.18863572379047827
0.21989211303924613
0.33080230895291474
0.055881505970475386
0.1824317215749104
0.3964172669635158
0.6077866340518444
0.3579042538842529
0.47366932923733834
0.059497927809084125
0.23574241238608756
-0.03699332993403379
0.023850654362039425
-0.06984301816684713
0.12667046467753781
-0.03529275325784759
0.08054396332247442
-0.0012816979129228968
0.16521696483421566
0.040442896601143224
-0.005135199808143674
0.017332234213239192
0.06168226981411254
0.006706765211498577
0.07593688974277865
0.06121270935328057
0.15514713848427664
0.12043477607468935
0.2218160563296433
0.047425055323392966
0.05831445200141978
0.10729136305300367
0.08272808618218522
0.08985196126873718
0.07957744753592487
0.1292514494147989
0.14844389114234594
0.18725114550459004
0.19992762382793
0.16034626398260998
0.1548062580932595
0.27807641781602216
0.34488468559012747
0.2501910124654464
0.30361022548596295
0.20337376059496126
0.3752250674016193
0.2439732644958108
0.3195569120542866
0.12804285379606442
0.23031261557385838
0.041024130146345976
0.029847821863240007
0.18384921604639615
0.1726588003283188
0.3194151926844908
0.3423290825685277
0.15602921493338062
0.15887254199134443
0.16449395964861444
0.17903204992404512
-0.016532725951378995
-0.05749609403582095
0.010036237563471941
0.007247995674032953
-0.030472050946203103
-0.040717155087107625
0.031221309978820177
-0.008291461611796743
0.032774563369171915
0.021649142557053257
0.163724536857051
0.15132984468773952
0.16690643126973886
0.13856266327205424
0.11325032837066788
0.1038680183901164
0.13683756238857056
0.14258002408882273
0.19253502179986778
0.21205741763346614
0.17827966046226085
0.2812895800431748
0.020241980627749834
0.15908259389503296
0.10888888411163664
0.4397563047517918
0.1760768563797523
0.32215021754252127
0.04781490132717025
0.27069959640263763
0.2804770983034992
0.32642789288072516
0.24782608129308917
0.28583108686085473
0.38215337018911555
0.44267039109072276
0.3633247724272769
0.39470639173751965
0.30935546501588673
0.36790117573956527
0.2804770983034992
0.32642789288072516
0.24782608129308917
0.28583108686085473
0.38215337018911555
0.44267039109072276
0.3633247724272769
0.39470639173751965
0.30935546501588673
0.36790117573956527
0.11427935215053499
0.07715016200525102
0.15998821456501408
0.1453790649282424
-0.015735505578937572
-0.015627767461105894
0.11029385458923567
0.06962079151363296
0.10098699467473966
0.12316237959660527
0.21240651486281673
0.40872140352686903
0.13384825879101606
0.2729283374870872
0.21310959320701206
0.31939916440484506
0.3342282636147389
0.41258357865635864
0.07535371881091668
0.22471593159261735
0.2486620223238436
0.2320149731563664
0.24153375443112032
0.2271864987510108
0.2366372263690751
0.2552313427802842
0.2766603865016642
0.23818032542853773
0.16076098555147475
0.24817179493614036
0.6065139659587153
0.6053655095431156
0.3795107379803197
0.36955585637854865
0.5198057512750605
0.546495873289225
0.5654317869120885
0.5673597905772442
0.26901628349751217
0.35510165790160475
0.2997704705265625
0.33533888300064757
0.3208973259065513
0.2085976362616672
0.27947903535581126
0.40915070865624464
0.35849367456113274
0.40394740187589506
0.1845565681974799
0.15626263007541558
0.25740993152054553
0.30275139367152815
0.2571247053957214
0.2858280418991068
0.21315856790673002
0.32589430229267957
0.29460818472554084
0.3227041591640045
0.18236992145552847
0.17067919888283525
-0.020352121398030047
-0.039768197826863826
0.07826310781810636
0.09437488792899046
0.19521716638951098
0.21835650756392694
0.15321283661116586
0.19761802948647256
0.03170696934329646
0.07063430214345634
0.13601295922383919
0.13601295922383919
0.15644724846062752
0.15644724846062752
0.4991829230761585
0.4991829230761585
0.30214594833528896
0.30214594833528896
0.24406556809995228
0.24406556809995228
0.2501816701245215
0.21195338105642275
0.2371771297402891
0.23808638159386095
0.1476401224604898
0.1900099227907435
0.20084695873030256
0.1747287645502036
0.25611174900701
0.2858537180440213
0.07359453341408204
0.0532381167449073
-0.03894369001204913
-0.03367367316647944
0.20891102717276067
0.20638147936299814
0.09838721380887086
0.09160696131558464
0.1100465427342181
0.0781242573020478
0.1398955198643621
0.11797614922677845
0.16696453960679608
0.19992583357566984
0.13929931185239797
0.13676807431839175
0.13969847231086538
0.13926217383179015
0.2576126959861014
0.32412591787369743
0.18899011255345827
0.2931820610590803
0.21715716801517052
0.21037749964702368
0.22279588552357968
0.42932688576974304
0.27753837448499136
0.3752430849460449
0.16560064513533465
0.18206654554924098
0.083421542514397
0.10964694186399257
0.11034357676129233
0.18221643638426543
0.14006538263244533
0.1393101244618691
0.10914556601778114
0.07162670003918147
0.14402115404552285
0.16810004925219046
0.12507118095283745
0.03971857113027361
0.14471479248831842
0.11197696605104855
0.32953690332961233
0.301620734874451
0.3335577290661018
0.32789353864515414
0.017485601237579897
-0.03604494275170063
-0.11163003399690581
-0.057406536002601975
-0.03819391587084907
-0.011630387479971535
0.013433311582955902
0.07398935123085758
-0.003656323611975953
0.08146733928521523
0.13035155523664477
0.0828784692563462
0.18150601992742593
0.17462546916929297
0.13594945177373613
0.11214412785112989
0.26588697525384153
0.3970731006736984
0.3477269102334451
0.3552302462866227
0.03507106893919389
0.1631623089452592
-0.039074400508454565
-0.012953895155595379
0.055450086263652776
0.08389346829272548
0.1313028949536969
0.17228321827646678
0.1768732108722937
0.18916595570207204
0.03446590056464968
0.09296017820464754
0.4885430740668524
0.5540527468460751
0.41607318832815593
0.4446947211975078
0.29754000537246683
0.3524064160079092
0.4473985895658209
0.47399195985002524
0.29811283324789783
0.3777043739729091
0.18238907293174947
0.20180762358553034
0.17638065629845226
0.18077443517749592
0.1450111809337766
0.1395287925159685
0.18779706090406956
0.1660035506637514
0.1798810206217225
0.22253144315161597
0.12368924614065856
0.12368924614065856
0.17076831044193103
0.17076831044193103
-0.03214696034968306
-0.03214696034968306
0.014291980228769577
0.014291980228769577
0.10831647594088177
0.10831647594088177
0.09084666137191949
0.14097215205577215
0.20307544477486797
0.2993486041347267
0.005731244378234866
0.01171310842159573
0.09768530756112707
0.09090225074379506
-0.036500498743561885
0.06979962425883862
0.3040255335806694
0.3323403340341693
0.3193831973745188
0.24043028621014748
0.2959727449685439
0.31824989572870244
0.3761173632847021
0.372325145025446
0.28868028290443076
0.3194439820945786
0.15879041232324015
3.0151717449014326E-4
0.1756503658305855
-0.013710214551326
0.2118846285312412
0.2681305248753378
0.27394719149809427
0.17042234137911808
0.11385268503877725
0.041068239444054896
0.4429639874527127
0.49001181912625363
0.29687315241928636
0.34344592399963075
0.2830585787901925
0.4196517813987173
0.43043037821351854
0.47831882477144955
0.25386317684416937
0.36093356367467494
-0.03262266143943695
-0.01922067553968917
0.10804681138669746
0.1065568685297822
0.1632919341661128
0.17534092734035486
0.15494912243413664
0.16780371253177648
-0.034314325668165724
0.013212122630546132
0.0717083993782587
0.10042204503502981
0.0843538697670111
0.10181059282216788
0.23683964921563913
0.26704402401115607
0.3078208726427398
0.36087571651383604
0.07989282484740448
0.062397574414141496
0.35346541322635705
0.35346541322635705
0.1773661345466595
0.1773661345466595
0.4208679232386567
0.4208679232386567
0.46168415184595846
0.46168415184595846
0.26989833694371557
0.26989833694371557
0.17083170289247493
0.210005954535922
0.16913559907406828
0.17921846518478027
0.08359594344156443
0.10144751162485754
0.1697559876491601
0.1982296675462504
0.25797349834422123
0.2613057555865056
0.06946792534883377
0.24073120203133486
0.03537432560355336
0.080403884968696
0.1376647795184173
0.25063389273360853
0.26012732505087177
0.40347401714613795
0.013165809964165262
0.06084211147562912
0.27380438409048624
0.24507985773078708
0.26814939524008496
0.22556675759905592
0.22930405208604843
0.2090379639581746
0.28251854542801114
0.250608793675515
0.3061298647799527
0.3235626452335959
0.2172439823034636
0.2172439823034636
0.1861001386286
0.1861001386286
0.16185142604237965
0.16185142604237965
0.19325290961193592
0.19325290961193592
0.25568404883393114
0.25568404883393114
0.06521237205667682
0.12725645402832583
-0.04546014992953703
-0.0045551239192002674
0.21042153804999436
0.24812808270700312
0.22354280222234135
0.24936251911144866
0.21110991877952878
0.26667379356653115
0.16471810998271744
0.07464537924853722
0.09631823993072001
-0.02744203040315097
0.1750259510027195
-0.05518252613219297
0.20384360472531435
-0.059575192568034986
0.07733372410197441
0.2416370157291095
0.164432472540053
0.2584682232694212
0.07630625791867099
0.19648258123806173
0.29123727558309387
0.4915602249952155
0.30377130608009545
0.4274959258233437
0.14173366849695093
0.19724873441275048
-0.04062886908943859
-0.04386179026781494
-0.05659512129780003
-0.0035183408645125987
0.022360819544917677
0.029317695904259
0.047665974663249684
0.09445461321504382
0.004480824072218915
0.10877074515636993
0.19554179067345606
0.24295134100956822
0.19037444151620492
0.16599843003101736
0.03894039214411331
0.05279827489853713
0.1566586968375671
0.19924489651491176
0.18896069765093032
0.20688862816686995
0.5089540878391456
0.5267652636640985
0.36169399853500234
0.388075544838103
0.5146823565648823
0.5971354457601536
0.4976096382686791
0.5146623328755101
0.351268342694554
0.47396977545768415
0.32215917183578757
0.3514065913761048
0.21083596538542831
0.28646319024520805
0.1886897723426001
0.20689540471888693
0.24648198469174298
0.2993269742277822
0.08664606401994857
0.17530909523262822
0.4505580126408279
0.49359249024603324
0.34340185353369135
0.34602706665683847
0.3848030936525399
0.40053533266334596
0.5164387272618866
0.5197986851159313
0.34120296616148965
0.40870861712029705
0.17632291620554472
0.20172780205280608
0.24523322999679736
0.20214549724198597
0.10336814079348403
0.104674043030471
0.16422811972234477
0.16039165785158546
0.2755276087690399
0.32674343540741674
0.04136459883068421
0.01755843362024542
0.0930750731376948
0.11522372952549458
0.22139992699775726
0.24689715132064638
0.2586162558426963
0.24620839076351805
-0.030625187923815612
0.10528184646090302
0.3562004300974676
0.3337680588141497
0.15781302191427385
0.22069087852170072
0.14688380206631835
0.15179967563698032
0.2977666455885708
0.2817351540334864
0.24716571478682045
0.2512526727464049
0.21593093404861047
0.2219075284453398
0.053371938991262274
0.1621327896957708
0.08545296860168608
0.06018992613604063
0.1400760251876065
0.16413008247792585
0.17087752120943953
0.2757377856210127
-0.011438756350379336
-0.030988266784301183
0.09827305987980071
0.08561399218482812
0.11093026261399834
0.14686200991023055
0.1494015333184858
0.17258021967001894
-0.03794426237146146
0.021218157151966073
0.28740840274021134
0.33997176345506724
0.17002461854248213
0.18202768082026893
0.19406006817630472
0.2391788629085651
0.31174442858455337
0.3675953574219302
0.21931451945849498
0.2953076610610715
-0.008118293685589795
0.04279439443908822
-0.006885523283756875
0.1377765692400393
0.2806284604347614
0.39321964185331865
0.15231588162209625
0.1942841010549045
0.15345001901921598
0.19866627386126154
-0.01637476658035863
0.00788240995452163
-0.018822210617325582
0.05256543875473209
0.14981887045468684
0.21497294949058865
0.14161188466512548
0.17358875219314873
0.11837013546713895
0.14953301070031122
0.12062281078718955
0.15806930300012265
0.10859649577868204
0.20970163628592378
0.31659526556138384
0.392028647800864
0.25341271797602827
0.2802939596084694
0.21750469201401412
0.2624912577894227
0.3838498515729475
0.35191507494532687
0.41106395459496425
0.36053398893782646
0.34215025321937304
0.3584838674609567
0.45014325489100065
0.4089096292711059
0.293178321579272
0.37250214246340363
0.06993669589093301
0.09945772511296713
0.17672424110487428
0.18334675305370093
0.12541311595672558
0.19096692219933376
0.16637615812991696
0.20189760998440906
0.1832655588983578
0.19734137053729808
0.2180837612441192
0.13448661214579777
0.2415072284833366
0.10075676375441488
0.4104565883818844
0.4832428666852193
0.27110547499609583
0.19817567832260827
0.07983785366149644
0.15128996862063707
0.04483638082405636
0.04483638082405636
0.11319849717261637
0.11319849717261637
0.10756246909628445
0.10756246909628445
0.09663229119133462
0.09663229119133462
0.17464943025778265
0.17464943025778265
0.3104197025875773
0.3628804456645198
0.34266791168199157
0.24440648953729363
0.3433234587788503
0.42060292619232315
0.46229460662187355
0.4900322209724963
0.09555957085045366
0.21979409830977106
0.2872735612644981
0.2786187695030195
0.21000768074390444
0.20067046600108018
0.2528248079405843
0.2605712026009048
0.38521789504471926
0.372392300530474
0.18060305648286368
0.20578178279400727
0.01189940535149341
0.01189940535149341
0.12058297192400869
0.12058297192400869
0.1395345468375549
0.1395345468375549
0.2132855298020335
0.2132855298020335
-0.012547876075207017
-0.012547876075207017
0.19681489429053778
0.1618017831385447
0.21786465028196966
0.21548721237848972
0.25073408287349885
0.23491951111538265
0.39071641030795223
0.310090778968671
0.022525392259994285
0.13282418565418333
0.004156528470791851
0.00766935606259811
0.10430333711268436
0.09559174578122441
0.1534430207992198
0.10213289840628881
0.19351429388345615
0.19420498769294178
0.04081068651591288
-0.0196067506657057
0.029797858905434543
0.03413144926526296
0.15868498767604847
0.1814350070715405
0.2900631118106153
0.2443398448731567
0.11817235561825298
0.08072062173343321
0.19988692753612605
0.23734204939745465
0.07983644615055766
0.05192635000334588
0.06082013087868354
0.17782704128369928
0.21836344630128107
0.3184204805880954
0.24608770699973592
0.2111980092939273
0.08438073102699532
0.16086350455696982
0.3274010164750644
0.3020505351762913
0.20027991365292241
0.19816402436173827
0.2519643596524074
0.22396233766798748
0.36759192703097254
0.3405819218537064
0.30094752961572097
0.28212949120630915
0.14449451508462177
0.2457556950689072
-0.054272527846978294
0.014688665751647336
0.265519916632002
0.3449906677411802
0.2735406017795564
0.3389457848179676
0.3017221397983309
0.4305716014528764
0.2576125944401957
0.28879535787122934
0.19247719504430305
0.21968556933892078
0.208410225432017
0.28888493241971624
0.25567890298113816
0.26731369845673625
0.17780655471709497
0.24653057685310403
0.10857242852665971
0.10008969763800485
0.16092837268790308
0.15595620333562651
0.06883179533316831
0.09677333211584396
0.14059494205126885
0.16005684456395586
0.19608508259921478
0.17416029180702033
0.15615259568097944
0.16070827905002824
0.1720855568388364
0.1373261746266395
0.1316515057313567
0.20999844426012382
0.2627151758092331
0.29453360549291685
0.2107437400034599
0.19083846247126063
0.11788076896522398
0.08586657014243276
0.2112605771767114
0.19963067385002983
0.08861534272617448
0.10137090518055795
0.07564558579475823
0.05600529850652083
0.18519113893815353
0.23588808882765258
0.004156528470791851
0.016549091815270832
0.10430333711268436
0.11078889679627767
0.1534430207992198
0.11835427562229656
0.19351429388345615
0.21328772749466735
0.04081068651591288
-0.023747875985224157
0.11620445259666626
0.12645145529813243
0.22223766287701055
0.2598572982043009
0.2178299546198061
0.25618212079974134
0.2831022265698749
0.2924072569752428
0.20412819759750758
0.21804310589422574
-0.043667067272861154
-0.03319707381689095
0.05536168634886419
0.07392945091754202
0.09171347721323093
0.10483259425757355
0.13426385280392425
0.15549450161611236
0.07124451132694747
0.02330567846802837
0.07861381996354788
0.07337152189627687
-0.04415531187035308
0.004417561548251378
0.16999294501825934
0.1489647745298911
0.15847028879808184
0.1764415371596822
0.2971859529549834
0.3151029531332646
0.059168568834626165
0.09931194792622657
0.02797718198355967
0.02997199202824059
0.038359414806992204
0.18261494251976948
0.0800013378564118
0.16713483051952685
0.05290765031903834
0.14923317383816861
-0.05339133763523895
-0.045152925141017985
0.11193209105265164
0.10879489571957136
0.1591603357127755
0.16730640871538674
0.20441416450083824
0.22168815237579567
-0.09616971719532563
-0.10020210703361825
-0.015080716838011932
-0.11083910712172529
0.018720638571790578
0.06658769667510725
0.20439863027713565
0.1560882513394368
0.18277043780090615
0.08394398139900877
0.05038638739769988
0.013990560548765593
-0.10668282764172018
-0.09472534671208954
-0.09498135276872043
-0.030018731221521787
-0.0038165406547208854
0.07586891726365298
0.1406806363684495
0.19933867229834895
-0.08227643907759004
-0.04995181090040002
2.7054111175934316E-4
0.0056964757366394295
1.6258781270110873E-4
-0.004156346407750771
-0.0015863690687824919
0.06542365268058256
0.05551483667055232
0.07087036188696617
0.08064322785767451
0.05542045052184806
0.011371607869712976
0.03681630684351742
0.003746477795531026
0.054446181364185026
-0.007540938049352156
0.010496565469765571
0.05014550486085672
0.09279741828950734
0.11934503103467865
0.03355165290259883
-0.03695585594948168
-0.03695585594948168
0.06586545729520121
0.06586545729520121
0.21356792802025426
0.21356792802025426
0.2805594547417612
0.2805594547417612
-0.007012456406241995
-0.007012456406241995
0.31898123649193255
0.31995857612897416
0.1556571550714501
0.15906292210848852
0.32747842094446483
0.3323397391458307
0.3972928724178033
0.38910222606624323
0.34771444405365537
0.38757819445172526
0.011305050520107393
0.08526686393083054
-0.0021033698548812083
0.05676341466108746
0.08559218039368785
0.21023779608251933
0.1287779869087549
0.2699766889625713
0.023957588622283716
0.032781999930367005
0.01772272600310073
0.021049470227265752
0.031649502641516544
0.022403904795813483
0.07647471688732145
0.12724622594493695
0.10421328481789906
0.1631377218788093
0.03096864910100307
0.09125764275623863
0.1163544101623074
0.1163544101623074
0.18180771858766917
0.18180771858766917
0.16916996913941343
0.16916996913941343
0.17555531492813561
0.17555531492813561
0.2727756415384457
0.2727756415384457
0.20109239802963358
0.13751837157372787
0.2579826163775162
0.15519069012373216
0.2692088172907508
0.19439892879878656
0.4163427114466319
0.3264706748335828
0.15897761977869548
0.18230239437775247
0.5020558878253464
0.5523328816884746
0.3016744650221525
0.3491115556942996
0.4810234621945378
0.5144134683549861
0.4723088405730216
0.4830398178561487
0.2873641642192496
0.3590668024596083
-0.08342257197392398
-0.024358615205419567
-0.054114128433348965
0.0047833902501244144
0.06040693334656997
0.12661402779997472
0.2151682899607584
0.28166388536367687
-0.11783882952087463
-0.14190446685557412
0.17375050169106313
0.17672742146519174
-0.05019495123203068
-0.04423009793319879
0.16536609502418642
0.18120932055569797
0.1650508638881582
0.18060559033769397
0.27816466454621375
0.26872738988706457
0.46781349501997477
0.45787243462360777
0.37544337205842115
0.3821457179972694
0.3206552870402569
0.34389600145005494
0.37813315264839836
0.35983433734201725
0.3928974546506944
0.44359299107741407
0.16644567238905025
0.20454517209869397
0.19641393692766443
0.18553965278338944
0.14007992758947047
0.2231146058069693
0.21108468353541193
0.258450278605916
0.1723149869030526
0.20597734417424432
0.4336075346638208
0.47709924078418386
0.3795950060694692
0.35822005653359423
0.2894665815869567
0.3271800542826207
0.47445865674436044
0.5046904824425509
0.21112818372830475
0.342310856659416
0.13834060012949834
0.13834060012949834
0.18285058361461637
0.18285058361461637
0.252336007799821
0.252336007799821
0.2971838540568666
0.2971838540568666
0.07965452512577967
0.07965452512577967
0.23989371022035255
0.260786194811312
0.17987070889704393
0.20548581732780188
0.20723895588622473
0.21656216379760987
0.29124759528501093
0.2739958503644095
0.09721745838719427
0.22750919995905555
0.13125305009379676
0.13125305009379676
0.06315486156950592
0.06315486156950592
0.155493770940628
0.155493770940628
0.16300614067140715
0.16300614067140715
0.06485866037523869
0.06485866037523869
0.2220528107184981
0.25803345488607693
0.19309433447132007
0.23760681047413806
0.20789684849041204
0.2685861287868047
0.2505096948198234
0.2853469459232371
0.23189564329226575
0.2813390075252047
-0.03590735582819429
-0.02364941782272904
0.052795458883565474
0.054857999753802865
-0.07128663422761186
-0.07214575826559047
0.04176872288835552
0.044012997998294924
0.04820649954297623
0.04136861054038764
0.48038781875244874
0.493349607496871
0.5306753578294833
0.4785636505251469
0.42866213808415515
0.426179474572781
0.4823745228701995
0.4461516527936179
0.30865027072776974
0.3742699067622661
0.1233743733723433
0.1233743733723433
0.16419400106353518
0.16419400106353518
0.1604605414904492
0.1604605414904492
0.1474365641229929
0.1474365641229929
0.18336645741327356
0.18336645741327356
0.1053307308757413
0.20790119329620374
0.13335106210754852
-0.001784776633312122
0.12102872304373923
0.3769438153326344
0.25552109569327125
0.37547962104701443
0.030407575871036364
0.007436881813684724
0.16789757713379339
0.18539626211286314
0.24349401266422716
0.3072641545070254
0.19781629155856922
0.2670638879376527
0.19287921640698624
0.20796122195845562
0.24708869694788102
0.2883303752518099
0.4059350379991313
0.353715431102382
0.3729419044286024
0.3051447021200802
0.3408463201992178
0.31803300618385955
0.4498396358986554
0.4082763871973324
0.2712053104337466
0.2868150847500691
0.23116430452242787
0.17029836960189337
0.10181946917032679
0.10730160450243811
0.2271504943374196
0.26337943585185913
0.27129213480982106
0.2780696096139789
0.15691630318035552
0.151587985224577
0.0
0.00505417206972311
0.0
0.008463942333133832
0.0
0.03432714938070814
0.0
-0.07901941550418189
0.0
0.13870994125865901
0.10522686276594448
0.1531935967724068
0.11785689782602621
0.17674825704549837
0.10493552532906975
0.28428286693800375
0.16251901936498236
0.2248817341927316
0.15389132009610368
0.2919050768481504
0.0040739218481435574
-5.7458732696817726E-5
-0.006476950535583667
-0.003117994862295481
0.052458334296184794
0.05341968344722129
0.13482846977411167
0.13570043322533068
0.1051817019852714
0.1152434248876907
0.12975527243909876
0.14027470798267586
0.2404533360985767
0.24421024768776964
-0.01512058866829152
0.07295280881166685
0.045430562885734264
0.12494845903174788
0.20489721511083075
0.19579699079874505
0.1569266701010443
0.12773494610638228
0.18461038610714522
0.14979163556291636
0.2658982849381273
0.24515332742563611
0.3411447658153805
0.3095073766427786
0.0400860681857457
0.051813751014579676
0.060851085101966816
0.060851085101966816
0.08839839242168045
0.08839839242168045
0.26525246286053833
0.26525246286053833
0.16175974692931722
0.16175974692931722
0.14299594333057664
0.14299594333057664
0.053325605937618745
0.03354393688780403
0.061937473887391556
0.04886590980355193
0.10660714417360555
0.11124022136684418
0.1589112816252592
0.166883830423185
0.1989523583575375
0.17954168449900507
0.058948402129790134
0.058948402129790134
0.10749313296699477
0.10749313296699477
0.07018085519497201
0.07018085519497201
0.02221917739152473
0.02221917739152473
0.2810586372868758
0.2810586372868758
0.12009472430189935
0.1596288756327772
0.18433633865851365
0.15913987295738405
0.15346583685381154
0.21970044653082374
0.24343285132862993
0.26836690088351833
0.10789650350606513
0.15962274275961544
0.37849333785043326
0.34085712510080335
0.24371804201141983
0.20819375824032113
0.4288753369728873
0.39746134851646925
0.46215329472559147
0.4109466704027303
0.16865554829037366
0.23856538116787604
-0.09698701729820237
-0.08385441577797056
0.02731815307185011
0.045117919146707396
0.05350738045719559
0.06731397236597121
0.15472417496250895
0.18046799516170997
-0.08364279607927708
-0.08182773278791147
-0.07515114416769425
-0.08592164948363443
-0.025386839562124723
-0.045308557528772817
0.05465958280931643
0.06559405225438754
0.09289909301074747
0.08630544095762385
0.10051179045284608
0.09980338429983965
0.16609155726076907
0.1061044684391405
0.16788888117499695
0.09298952301453242
0.16686523067605905
0.09318773339748398
0.24468550087528237
0.18364602696785115
0.20606564629338375
0.20399943041873914
0.05851365128360767
0.13553076669685782
0.11409777079612819
0.0939949445094909
0.287910083489903
0.40960093872227404
0.3123957391406927
0.4311276274094136
-0.11632885059788682
0.08328996276786893
-0.0324362796306358
-0.0324362796306358
0.0638545570913281
0.0638545570913281
0.23442901188270357
0.23442901188270357
0.24892584457960573
0.24892584457960573
-0.16573312527610956
-0.16573312527610956
0.08658222888532786
0.08658222888532786
0.05079079120428201
0.05079079120428201
0.19478034315077156
0.19478034315077156
0.3358366870842156
0.3358366870842156
0.1202109018826866
0.1202109018826866
0.2556155780371567
0.2923652935237548
0.2874430605677052
0.30985520786129256
0.08751573586673235
0.12140449987382657
0.17881375899532975
0.2114961693273356
0.3071980031341298
0.3388034499643586
0.05416064662075711
0.022721389123833063
0.1198281951366316
0.07334894497596522
0.08700578202343252
0.14671767994964013
0.18621424000717934
0.23384893546101512
0.09297376980808965
0.07211301351780844
0.29953989434951966
0.35638185839968006
0.3863645580686381
0.38098262575955744
0.16829840573244437
0.18723723284940247
0.22111702464622918
0.2736080886172258
0.3426358340969749
0.3759038839818678
0.07602987814797067
0.25985570282252984
-0.04683711534099684
0.310393008694641
0.161047960563637
0.27491059012968716
0.1546174901703299
0.3102655381231927
-0.047902711018095075
0.27041268584948297
0.10415121095479991
0.35004675483110703
0.08215651182394855
0.22631398104488135
0.24061442565849728
0.36176558883213866
0.24564044219382633
0.4027219164238654
0.04485169362688754
0.13831461150358737
0.23813183969109417
0.257441357034871
0.28959985190853277
0.3406492455627327
0.1756247608406718
0.2175770876220986
0.22407215772599887
0.24622261340237928
0.2823015534624204
0.3124971082801128
0.0
-0.04925500792230662
0.0
-0.10978004891058431
0.0
0.04741911851007093
0.0
0.04950672557664868
0.0
-0.05388330049331053
0.11139316718013399
0.13252225229436265
0.05958662066255908
0.09314349618627198
0.26910725854489187
0.23957349894542238
0.18305397181553307
0.18138747956739917
0.25024079233775676
0.27814246899469586
0.14985131125127815
0.16597030606617735
0.07096432861693087
0.08374584941442587
0.2819824956430418
0.33414829138305085
0.3247268949945233
0.34378446854633055
0.1100989377634985
0.18953217741535472
0.15186139090217046
0.1063525290252825
0.19560263932298141
0.17422566806481204
0.21308736515155538
0.23211364836273385
0.19945399011858658
0.2345898169461519
0.19400908705433276
0.19107758576535108
0.20964784973590017
0.00946353758535299
0.21272027761455453
0.1112682027436656
0.2679319728531975
0.1721021185242123
0.35193106452786455
0.21543039490159602
0.07712032280659747
0.01560620272146192
0.16019007986608605
0.18252360816932542
0.15311837247417934
0.1888216415978218
0.056367642148444926
0.16379824899944262
0.1695790069484722
0.19576726755500024
0.15139297684404449
0.20401600950302634
0.047283133690979424
0.050280997183610066
0.06327510154779623
0.08523216495015055
0.21955509766375494
0.23754271938870217
0.2648761720473561
0.30255628705506393
0.033515957920845656
0.008029295269050891
9.116294788495031E-4
-0.0018355221658381588
0.0720270878430667
0.06595855396125566
0.18637262573161859
0.19245068359608952
0.18198519600140314
0.17956754647579376
0.10015416648523268
0.09864401749918325
0.0018294178789483996
0.007300955364880632
-0.004680823129780233
0.04122185237197276
0.037187884000955206
0.04518561801332037
0.10325312447047724
0.13118139488022396
0.01336760308026869
0.05104947381273215
0.5448330921178534
0.6894634918405678
0.2699143819431003
0.3612610251997131
0.3670286613659082
0.5115625634028734
0.5283849572769209
0.6400767546405088
0.2789985145269331
0.5067461549627896
0.05947832624818798
0.045884505034806115
0.12492208715827419
0.1468656223552653
0.18902860815561326
0.17236260312175014
0.19071000590560466
0.1515015405756728
0.08523129296557351
0.12748950181091437
0.204169187486987
0.17965876008265877
0.1448867870261919
0.1586602152343752
0.03282279578466379
0.152244911839305
0.20496071276713318
0.20150144246476603
0.13134915219420745
0.26641802668562276
0.13213690121439473
0.07925672652560387
0.022372548752316757
0.016812257175893887
0.08352008187493812
0.0560932392477511
0.0768866927725477
0.12625927721017616
0.09169719234228006
0.08465564011352225
0.17431421680250175
0.34408439960676124
0.15462839099939618
0.33490885042653207
0.02909850479545408
0.36254605422345154
0.13460768729199615
0.28740961833859424
0.19784285195161533
0.4030638273054587
0.3530720086878072
0.4235166140548183
0.2837366959242436
0.3566336278164636
0.3306417359222156
0.3435108639437204
0.35544868571192473
0.37160107229345823
0.35862902721233986
0.4276294708665358
-0.03734704472235184
-0.03734704472235184
0.07170245675694703
0.07170245675694703
0.029228440558595217
0.029228440558595217
0.12489647966607574
0.12489647966607574
-0.009724938382789178
-0.009724938382789178
0.11357834950587643
0.11357834950587643
0.06279395447147831
0.06279395447147831
0.14639502116751515
0.14639502116751515
0.22815692948460506
0.22815692948460506
0.03903406402030219
0.03903406402030219
0.40269686389648296
0.30818049848152035
0.3010411586637946
0.18039056799205996
0.24935716951663786
0.18663170672517815
0.3861652467829438
0.3123061875924684
0.2897683839410434
0.20142248929681028
0.024325112303530252
0.04100467975478564
0.07929000335883832
0.09339449049783381
0.0703997032666255
0.12493900669290604
0.13110174807595104
0.20374871397036998
0.038122848102738346
0.034933102936025716
-0.08122218639229199
0.008872102014761591
-0.0017468857367687776
0.0398508540778102
0.08147515165426544
0.16656895277563383
0.2030831634761273
0.3157114818598263
-0.09514004543618176
-0.04651931570318092
0.1290307653210753
0.1290307653210753
0.22830075288101748
0.22830075288101748
0.2571528420483665
0.2571528420483665
0.26900507328076967
0.26900507328076967
0.15231786863624072
0.15231786863624072
0.1337529252142098
0.1906848281839526
0.08497929940810078
0.09014968364559926
0.23850732837106328
0.5114682861200888
0.24146814165825523
0.25983754069860077
-0.008471108738113723
0.17839685791036392
0.07925672652560387
0.07925672652560387
0.016812257175893887
0.016812257175893887
0.0560932392477511
0.0560932392477511
0.12625927721017616
0.12625927721017616
0.08465564011352225
0.08465564011352225
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.21126483437503635
0.4626791015533596
0.10542688488659648
0.39000003812230466
0.10842486764628913
0.2766851274695997
0.24725647015931512
0.410843790684792
0.15724441343398818
0.3906169749133167
0.1841451176544198
0.20096309865556147
0.09069624313338304
0.11009741126726588
0.15115802675597165
0.1998755646948359
0.23850933880057917
0.26794007963601224
0.20487833495156232
0.21362797971923903
0.16805884878200825
0.16805884878200825
0.05721099195848944
0.05721099195848944
0.08961141449012314
0.08961141449012314
0.1960980538956698
0.1960980538956698
0.04351559598676241
0.04351559598676241
0.25503048245661364
0.39177168980134525
0.1983659870082454
0.3045434533617106
0.2574907651221031
0.3517179375888384
0.3022729478337929
0.3871708673425278
0.20868691613691598
0.3565303116213866
0.2779319643620262
0.3102520057402071
0.29901227216353776
0.307332903095903
0.28412144441655324
0.3665802790780231
0.33159684674594736
0.36822426714095396
0.284586564327623
0.3471365577764182
0.2970010138113191
0.3032064194057008
0.14905290829534404
0.15184411909274853
0.2614203071454907
0.3185565216536999
0.3759090186547743
0.410787892575775
-0.043539591282189115
0.048638088951648756
-0.03371751386567902
0.04002635218634713
0.024898742418836627
0.05297788872929905
0.1626284745938349
0.20979613233451336
0.23361791028657772
0.2915348448745292
0.11630980103735793
0.14346788938652916
0.14605802026514528
0.14605802026514528
0.19095591884788765
0.19095591884788765
0.056317016369410805
0.056317016369410805
0.10677822729186896
0.10677822729186896
0.10774723120593496
0.10774723120593496
0.23669116434184417
0.25447077297088777
0.19053441849892752
0.24130052792237494
0.1900308733213029
0.19670350822220883
0.24398382456778478
0.2616779849717473
0.12378889635333543
0.11821147163726609
0.09733722461072598
0.18750003553954228
0.027877703091431384
0.12960358232800742
0.3190834817553306
0.38082423503594176
0.2161769337576098
0.3053491178094603
0.15701445406406153
0.212475540884955
0.19726789135354222
0.20398902283924086
0.16520444929702316
0.15711267960466363
0.24624139420972138
0.2460316434090805
0.38536252799325765
0.3637070112130383
0.2195012484959492
0.2561663732552116
0.08156465640921878
0.11025764976649069
-0.04856979366524408
0.07318533497601601
0.14635673524620946
0.16835432622356936
0.11857602375571456
0.1631000337332937
0.1024075044042526
0.09543486214338646
-0.16680498585769546
-0.24315682764953175
-0.07836437054939854
-0.12095333225982915
-0.00938513943834922
-0.09394071865667783
-0.020417414930048016
-0.09493890915710629
-0.0435624227018492
-0.08689960641232602
0.2082824275797179
0.2082824275797179
0.1848787542669966
0.1848787542669966
0.4105396730511247
0.4105396730511247
0.2600566440137044
0.2600566440137044
0.2018188248919882
0.2018188248919882
0.11479412993758259
0.11479412993758259
0.08303487691562775
0.08303487691562775
0.1125137824366564
0.1125137824366564
0.15590763988334835
0.15590763988334835
0.18660378810343245
0.18660378810343245
0.14532856655121
0.1347344314517516
0.16042772904835406
0.1205659473271799
0.19386041749069405
0.19185762603184875
0.2578712616657699
0.1893076049452832
0.15634862738921132
0.24090600788198707
-0.06332836718316115
-0.07118096820873614
0.1089766244467718
0.07750769179204914
0.071120293701677
0.0567767835609096
-0.024722394689651227
-0.02766517164146307
0.09697404116552777
0.1062826720249192
0.3313225214120683
0.4473170613844018
0.19868103496882902
0.3027276368417805
0.24653861761132104
0.38332061850333776
0.3403855628264775
0.477328929633749
0.30442612363235233
0.3462747056904927
-0.06096308574546285
-0.06641364560663797
0.0043037992126791855
0.049594043358822525
0.07740201025664178
0.07012197995355146
0.10073948051982629
0.1057330211793599
-0.04154038385445502
-0.05981122506599316
0.45063972890827747
0.5178058836247045
0.13583977914928438
0.28290676251315594
0.3538977116182136
0.6127748258989567
0.4375262115822879
0.5892738266089422
0.15536828050353088
0.3445859359336157
0.10844249577520139
0.4066589124448195
0.045023818243797906
0.33792665231344865
0.04590864274238009
0.37486156469497284
0.15171438019523975
0.35728975702424454
0.09078735267362739
0.44497369481502624
0.26688483343272934
0.43497430788644137
0.1380929462407851
0.28471155070229703
0.22543295878855218
0.34547441000956947
0.3028976788282322
0.362998820082234
0.01855619663690876
0.21637992798709535
0.06475794337680836
0.06475794337680836
0.24088011467199522
0.24088011467199522
0.011668311819711702
0.011668311819711702
0.03912022510721711
0.03912022510721711
0.2640401380165548
0.2640401380165548
0.21736908400675867
0.189832911666573
0.3172264039490532
0.2577623619602087
0.2808346795092834
0.3189739417713011
0.28283865465808183
0.24649240664572358
0.20542495523775833
0.22444008173669616
0.12294412306773969
0.1367248073138125
0.151258435019098
0.09319773658018012
0.14784392796813106
0.2974903226385751
0.23409957925926628
0.28529210127445337
0.13295564003504767
0.1422328353491783
0.11451913580545885
0.11391086911860243
0.10169618328362524
0.09321936594695822
0.15363149889415564
0.16852600799421902
0.2020835289162268
0.2095969878499405
0.1533232080274431
0.1451588084566971
0.4582120329136177
0.42897444604517443
0.354829507774375
0.2900570997241427
0.46638410730582586
0.41648685503574284
0.5141194887927242
0.5097547538292542
0.2501337736842205
0.24922496171895706
0.10204254674508406
0.17558067975832908
0.21662851477712877
0.13681720563080452
-0.06036936307506397
0.04100057575974576
0.17470596138604746
0.21721794513868864
0.15547505122749072
0.17207782816705508
0.23286811963449694
0.2202389497922345
0.26880887449376395
0.2449713929933412
0.39109748774077296
0.4425812901994061
0.41981623858778677
0.4094970835562527
0.23807839747789825
0.2562435161448509
0.2714613225296014
0.3379691123758104
0.23518441959531433
0.2969594510148581
0.2612432300763058
0.37683148579023495
0.3107096083630029
0.3969147430373198
0.22487201258116582
0.33200641790792623
-0.0241095055521806
-0.04036317267764898
0.04718580269963265
0.029234512617303948
0.06771228913752005
0.08999197251972363
0.18762139697391597
0.20752352886882008
-0.0849268250290171
-0.09308445978089008
0.22817147834715631
0.26149734487492743
0.19114633784420637
0.18639490181437007
0.22220142517905989
0.25414838466879147
0.29117353757253417
0.2679744018820545
0.07314886003096831
0.09647605140403344
0.4169896633998225
0.4490831355013616
0.4922369348976101
0.40445020056131953
0.2559817861315475
0.33527771494828557
0.5126198064383813
0.5189357270782019
0.2112276795225602
0.23714602440992127
0.42910386740467676
0.42859321247685844
0.4391795250046945
0.40483682092986434
0.3222079857252428
0.3219662582883309
0.4577347663880037
0.42168832587568233
0.2412608485856352
0.26495479196899807
-0.08516704216303199
-0.03298430833684946
0.020802159790454498
0.026344213489908737
-0.11711386243867411
0.06646369831020969
-0.06259756092511976
0.030775413382052114
0.06480215661429857
0.12208236688315664
0.10801661784853518
0.15339383587590616
0.08828666679527249
0.1650148151009031
0.15303144651414505
0.1968447738370245
0.18543769181207762
0.181641146750023
0.06227992517139434
0.17947733058503887
0.2521438721576153
0.29900010114657527
0.2456454762664691
0.2619913560735219
0.2176207390157401
0.323391134763837
0.26080010754882715
0.264465575929316
0.24178437949873768
0.3201995452768455
-0.0015422132216795525
-0.0114429322131542
0.0927350953379176
0.09657306556692412
0.1725288047064251
0.15711018397507234
0.2086496533825902
0.20591728886426394
-0.016446340672480905
-0.02623584816092483
0.2653098692798814
0.372854905095234
0.2075821706563968
0.2880974497365976
0.2897354068343502
0.3647125833028829
0.28575830063444324
0.37287201224311295
0.19897195816397903
0.32831336822858825
0.24350737919427598
0.33165184042524404
0.21164654913488254
0.3084768487268126
0.16760317234236002
0.29885524383953727
0.3121258022355995
0.35641113285774567
0.1911460489028994
0.3941001159140055
0.029807458599395913
0.029807458599395913
0.052439886073844796
0.052439886073844796
0.0461448794770019
0.0461448794770019
0.053524131525767
0.053524131525767
-0.005439043836954891
-0.005439043836954891
0.193990799456354
0.19869411335647175
0.10545942805839074
0.11796764527652494
0.0995262109527601
0.09999123832075331
0.1780136287078241
0.18262076721061726
0.23296927735875858
0.2413549718284205
0.04945895856219487
0.07070033583846137
0.13275649486356428
0.246031106397085
0.372924026230596
0.4147200219320999
0.21129410509225155
0.21028896554309398
0.2891632357644206
0.3016149257493098
0.14608269291622872
0.13950082765418512
0.13620856594869601
0.12309090291388372
0.27421402327116784
0.28352090320755563
0.21457123479907042
0.20776065230593174
0.2292669676873354
0.2242489734630249
0.034808215843480816
0.058476276616926705
-0.021174295294354405
-0.0018020314792322174
0.059298379253141534
0.2599668985103322
0.179451474249699
0.18590003275239217
0.15813533983560568
0.20720049447235803
0.24656576831817598
0.27118340539288577
0.2735436126179386
0.3151137071489034
0.1625124721681533
0.1951752911301079
0.2529314189571847
0.261012169477367
0.25478432289998715
0.2910550318735146
0.09173236366677355
0.09484305397994162
0.11598060138528356
0.15418832469095692
0.3412487439144296
0.3497286473054925
0.2936147009643289
0.316301713724609
0.09459049534692685
0.11337273206817934
0.17727855965790626
0.12575340877273852
0.11965669691412374
0.11572090169240504
0.29574523662312985
0.2673447628570899
0.24447173913720352
0.19875348848702218
0.11730817786360632
0.2291696719767502
0.475412519040902
0.47357272264998546
0.2977324064527682
0.3705341361671856
0.42275811546361214
0.3684506667172356
0.46955020254970786
0.4058488624336888
0.29952481791258495
0.32284287705875514
0.17010940179336725
0.156743172338318
0.1569264978039438
0.17159654788006123
0.14191223378090492
0.14738793069588893
0.14686904150411575
0.16436353892017372
0.28974225465010356
0.27905096921187234
-0.13056012583615295
-0.14727485711132285
0.08965591806222586
0.03715262529216402
0.15419048557174406
0.15142297611200867
0.11674819617328763
0.09245566174414019
-0.06068614780357012
-0.03577163657453902
0.1380933566242529
0.12041681337730824
0.11799536978390601
0.1839645949835601
0.10701640406883242
0.11780171846740482
0.09262704560913992
0.11449310422476246
0.16678350959869265
0.19756139771081407
0.046765387529249094
0.014917236046124303
0.09383227360527775
0.07811073338658406
0.21353517383503093
0.18021729466180159
0.2577413147591583
0.23013091528855475
0.09987376877384557
0.1027791078306515
0.5994483840525887
0.6014507670536311
0.49225933717508497
0.47942083319001383
0.48132859378134457
0.5062809530930801
0.6001783201111817
0.5951641518899187
0.3104642878752791
0.39833939415068187
0.29845936786283694
0.2706010075223081
0.19026960472036342
0.18761547081095292
0.2386721723173084
0.22219987384171236
0.36281112095885276
0.29646462758283393
0.17670970203188233
0.20807268627861544
0.08551139598817269
0.19141634729480714
0.15741667404917342
0.25832126534578936
0.010731632583010926
0.1651166506033366
0.0365818096719558
0.1460615516282535
0.07651732907015674
0.21544762465139597
0.27943035418099255
0.28915029846181994
0.22921354516839204
0.21127693698926106
0.1696293811014297
0.2218622131631924
0.23084499565022124
0.2494307828915551
0.24021944839403406
0.2848801172700383
0.6009473621314939
0.5574085392378467
0.3703185559508804
0.36407190893547514
0.2543015044687713
0.25523014166037644
0.45522351531082594
0.4462813218090292
0.5513420757307623
0.5313417528955833
-0.08954422894255956
-0.04608468454900695
-6.074504464214378E-4
0.05235354124746492
-0.0077586135360767725
0.08623635219663153
0.08584183961289656
0.19688624897135468
-0.0237278242107795
-0.05948899035800828
-0.06592882119441648
-0.06592882119441648
-0.03581435817751372
-0.03581435817751372
0.10479570846905147
0.10479570846905147
0.1571517436627353
0.1571517436627353
-0.03508152548169802
-0.03508152548169802
-0.013783271922627538
-0.07277141240558654
0.0672505985729714
0.04631043136788319
0.09543998466377411
0.11556924151352942
0.17735595870179438
0.17857900907128293
0.06986797262998094
-0.007314328085080518
0.05831214007499267
0.0853765155469738
0.039007399944605205
0.07199850087599496
0.1124610750641678
0.2349887599550913
0.15991403883883648
0.19471676232553858
0.11463481775217264
0.10219203099215435
0.2572701754597626
0.25397920407431607
0.20023761944800764
0.21021756264602964
0.27843456839778064
0.34947872015913567
0.3014026216278602
0.30134465343234806
0.17837032922548957
0.2404686743489462
0.18411013161774148
0.15542473068670387
0.15884497445192766
0.17946684295350682
0.23563796609232182
0.2702786148386728
0.22452840319776707
0.2097167646802139
0.16272311341429452
0.19545914820716792
0.38372725545327735
0.42309850132646326
0.35721203601864593
0.3966155847508421
0.2845234269321723
0.28732952432890546
0.38111701241116896
0.36707053692264235
0.3480078849381978
0.3678213725586524
0.17420244313876898
0.15918272305166217
0.10139979333864069
0.07734700611876748
0.17729393692600787
0.517549924092029
0.2716062934101838
0.26853243392603904
-0.05633313359339582
0.16857481233106808
0.19921467532946355
0.19921467532946355
0.10392697353671303
0.10392697353671303
0.3490972012391033
0.3490972012391033
0.34327544338928595
0.34327544338928595
0.1823805198771354
0.1823805198771354
0.19837612172447394
0.2228123060377215
0.2498850721625921
0.15327963011618237
0.10301000073438901
0.2439548316061126
0.18913686822171852
0.2634266293143873
0.10351798043546116
0.17015088664814415
0.03129480135070186
-0.018043854427677305
0.03396253901119951
0.03696896158536598
0.06343832086469638
0.12295822014769824
0.10911161082279525
0.15230104564931948
0.12378644865858074
0.049409582889765796
0.2670806016380855
0.3554381676004016
0.2526087622485733
0.20229417525450574
0.16358909818253806
0.3135784226225103
0.3215206110858107
0.35692207849668833
0.3225879635790189
0.407578516770866
0.3018978513268485
0.6208496963407538
0.1300635802534794
0.43010821619876694
0.38848794598084285
0.6422384758171008
0.39864139890795763
0.6519313214899427
0.1061250716088098
0.3484925359257205
0.07879636298362412
0.25359072108640335
6.135762204206399E-4
0.14679370100690559
0.17954929903807862
0.30756573764006107
0.16117547898585843
0.2456426519999296
0.14728801333142671
0.26924457551992137
0.0649393989209501
0.10795674398435649
0.055338699702429495
0.06213608946541418
0.07234833969255226
0.14687562940969448
0.1286402496618427
0.18264386946311664
0.1230086251368461
0.15219904800836637
0.19840824002413182
0.19931642136115743
0.12159365470404145
0.12145992287455668
0.3061655294769
0.38429144002044646
0.36284663663671257
0.35542411767434
0.1996357457214281
0.2208477969239098
0.3912766448288423
0.4733059386232129
0.3114909002944949
0.35996598806730207
0.4110598944060238
0.5583158439843587
0.4578267177060021
0.49512930367774083
0.2701886184425541
0.4543730042814872
0.31343587778912885
0.2994064218495208
0.2468330002382495
0.22780263716091248
0.3996703902964815
0.4331264666752419
0.376535218584657
0.3547804386466316
0.2247523182159863
0.278166461027874
0.05184247633059884
0.05184247633059884
0.08177184606568605
0.08177184606568605
0.40066818222370254
0.40066818222370254
0.20938101107634263
0.20938101107634263
0.19567195401222148
0.19567195401222148
0.38008393247789896
0.39658086267073783
0.2319672853027894
0.3211153339499065
0.3343818267707158
0.3503030874639246
0.35845944460483115
0.36653616336454437
0.33366977389350433
0.37945605114816927
0.30234894983829497
0.3394251896351064
0.2798991843025234
0.25946713383712805
0.275955767720419
0.363179007466091
0.3387113292054233
0.38205442220881736
0.22605352534133896
0.2901548567452349
0.19528391472914544
0.19626241930617486
0.21485179882568226
0.1985734504384979
0.2416723182538007
0.44819501202554796
0.2824228591430021
0.30638263422932166
0.0032006058347524356
0.1736671254938694
0.30501420584697536
0.36052031049966987
0.1416684507340093
0.24709025527394884
0.3084001738338802
0.5614459290505178
0.3780033530848816
0.45563542852752786
0.10027872080561424
0.2785899575685169
0.14575959292656976
0.20333365707329082
0.12542902036225786
0.12645358832846051
0.26770247840957406
0.2549904249918737
0.2253914934658383
0.2780777163736706
0.18671124632405264
0.19892524082354981
4.8626330881577483E-4
4.8626330881577483E-4
0.07872752710283665
0.07872752710283665
0.09917266718939353
0.09917266718939353
0.10892332683964535
0.10892332683964535
0.12093383975420831
0.12093383975420831
0.09596752876601615
0.10408192982245786
0.11625090335873552
0.20141604494142643
0.23754463176472834
0.23431939305549976
0.31612510282891976
0.2964030248990158
0.0018983487870038234
0.04676525411057102
0.2910527839302919
0.38185211549120446
0.3957329081535946
0.3404370667276342
0.1284361616784916
0.28453404590207987
0.22994709714631445
0.29893042682077847
0.18845611325030434
0.2528070744724995
0.27732120717559183
0.2363293410970027
0.17301797213231435
0.1426982393585184
0.21021136791248288
0.11943123996118153
0.21722632876944384
0.14432467092349494
0.14329399726956396
0.22640551266037712
0.194659020443333
0.20671314256331239
0.23894861093251704
0.25075113976675184
0.14314689070049075
0.15806787146205778
0.2567389782452899
0.26605885387840844
0.24010594559069262
0.23114935953080246
-0.054378755984635825
-0.026609671212045976
0.09761053434658509
0.08909785947783025
0.0692703182735275
0.052716697372961446
0.08711055519200746
0.12452102604081633
0.008127913416420472
0.030508240092056268
0.26718235955291003
0.26718235955291003
0.20948624448308897
0.20948624448308897
0.16506811895131177
0.16506811895131177
0.29149541726962713
0.29149541726962713
0.10251063274295608
0.10251063274295608
-0.0021028621763342376
-0.02631746941340417
0.03231716405129929
0.029735945628089247
-0.08637059274525527
-0.1174225456580167
-0.016898234820407452
-0.02080091807416122
0.08998968485493565
0.08962433116440921
0.11493038738604999
0.1232222233930174
0.0714407647578567
0.07604189586561826
0.18056491568876126
0.24586312252538714
0.27737999855087614
0.2857990626470184
0.06414089432893227
0.08678414824013753
0.12743391334771728
0.11397517651745785
0.10133391265447216
0.10606547361327898
0.1884953508787612
0.18246113756199633
0.21687361800495603
0.21031949761278781
0.24830903733004508
0.25492872146433754
0.17705458591138815
0.09714105363906177
0.3222549848498028
0.20609952047760413
0.20484497301926327
0.16286814564672408
0.2993642209299785
0.24096858697211734
0.1321640026053242
0.06814542193624204
0.06247669890814501
0.053571446905899184
0.13523811402238206
0.17739325956055774
0.2545257782025514
0.3092477707105089
0.20068324268484397
0.21344503319638222
0.13064402707870582
0.12541836942027262
0.04680580608043523
0.04680580608043523
0.1481571417793977
0.1481571417793977
0.33496646486360443
0.33496646486360443
0.20513069167765735
0.20513069167765735
0.15270865462653
0.15270865462653
0.42629510852588914
0.4406237999776023
0.29794962861713953
0.297795485049794
0.3876912774633075
0.4595292050945739
0.4364070235037369
0.43379131339212496
0.23530878822182882
0.3158468226122211
0.26911120692573454
0.41066840801866383
0.08302573182792604
0.3342179536466382
0.2770782680273243
0.24299931966813682
0.270540450944863
0.3616021169204845
0.03515145520841737
0.2020408407669631
0.18432573518940243
0.15164147836263353
0.23750628997614626
0.2511741401464242
0.21850142327762972
0.24029115225406256
0.2774373114549085
0.256471353690153
0.20766585503313234
0.23150213399399938
0.5089405339368629
0.43149379188706666
0.3092845638161505
0.27315429060530877
0.4235255058007662
0.43178918838402247
0.4565622508561643
0.4521102594593598
0.09002574680042293
0.18086418560515913
0.0
0.20715656950819397
0.0
0.0732722714433477
0.0
0.19591539088687762
0.0
0.22401035234149513
0.0
0.13814971897535144
0.12463561670214103
0.12463561670214103
0.14390343501013458
0.14390343501013458
0.05927062065787044
0.05927062065787044
0.09876643588493005
0.09876643588493005
0.1901333379128395
0.1901333379128395
0.255138461490064
0.23609783485774538
0.3094886793322325
0.3093874332116457
0.14039041831841717
0.14459759832711733
0.2806772113006838
0.27377244798010725
0.23079574968361916
0.2439857821064948
-0.018698887146720158
0.009776383770846138
-0.027841139384862042
0.0552085722054188
0.1764165601331687
0.2528763395846942
0.11441638084237468
0.14652058741522694
0.07683941193716522
0.10690587701065578
0.2197230647007996
0.2575145637922816
0.26281209306847936
0.22993772343967891
0.06799204993608246
0.13647190747795757
0.21930331423086977
0.2387381798413913
0.12518917697725138
0.12605829822483908
0.07333950323147742
0.1591134087524181
0.04188117979977467
0.10254974340841688
0.2225931016208718
0.2779572049911544
0.3195488566150221
0.3646637245755114
0.09000587789732145
0.1605996828934785
0.276906272697303
0.314393319669384
0.29766764247625754
0.3690647962324176
0.22756159386351316
0.24145031934173708
0.3268050084878089
0.36269919254360966
0.08547249888775495
0.11254423507516911
0.2545252311080235
0.26497969526755183
0.27814748844048653
0.2273724231430281
0.4131880684607028
0.3811265997092868
0.27637143914923057
0.27881840790895074
0.3247638925547379
0.33780028639771204
0.06129495769549909
0.07703870295212363
0.02369123073622826
0.05282584996389629
0.03165591071690857
0.04397591965554813
0.08468665109294225
0.10696911518078883
0.1276484550164258
0.07215392395455433
0.15731427206341803
0.052164605358253284
0.1787691940806362
0.08374966381824028
0.42863760861109107
0.41085949608206235
0.29207833887541923
0.22148546186879964
0.23758310325871015
0.18780907251905357
-0.012389134765732019
-0.012389134765732019
0.025686089756737064
0.025686089756737064
0.15500910207594942
0.15500910207594942
0.12544169714004777
0.12544169714004777
0.1585996112572822
0.1585996112572822
0.014990390142465419
0.014990390142465419
0.05707019289104279
0.05707019289104279
0.13228061358787288
0.13228061358787288
0.17275371208892903
0.17275371208892903
0.07918541437042878
0.07918541437042878
0.1456190393767352
0.14724250292126526
0.10878765197093375
0.07294801409319977
0.07381054364128514
0.06903301150468275
0.1845937244324422
0.17860205408338706
0.1913540775691835
0.20012500143671386
0.0998936699597531
0.09283067984356788
0.07074066095208707
0.11498374362793203
0.05235515144019732
0.049714365085845626
0.04623082772767595
0.05094675606994528
0.3483755488710307
0.31150077212768407
-0.10923805703816643
-0.09455711350572552
-0.05944985586433229
-0.011730452714488021
0.08691592355225516
0.14939286311980876
0.18820251147180586
0.24294894597425362
-0.07847324780787536
-0.11253399513439549
0.46061450487934225
0.5388857337860735
0.23826571080357373
0.26113722851217164
0.28005239120619874
0.3804378960159064
0.3841891380886584
0.40497283683200513
0.32303258607475066
0.43642941896086773
0.05180132674016043
0.05285083182337344
0.14670725493832504
0.12796346157665836
0.221895377110727
0.3086414880100455
0.26863080908385434
0.26871043982564985
0.11307641761194057
0.17231148408272332
-0.030693244874001876
-0.07654407989666111
0.07684661700512022
0.01316669337265763
-0.015066541538488269
0.00886044919356067
0.10042955798690627
0.11192318296260319
0.005273388655847647
-0.010279040148107054
0.17549115604044352
0.22520395383014996
0.20342293025706218
0.24319026255722517
-0.06298883272270496
-0.004251928498599539
0.033930756393217645
0.06779019276969646
0.08585620138558354
0.12284293525523278
-0.044455311231359575
-0.024965485028188506
0.015734536008281026
0.0821880956124592
0.059800432478538446
0.10404043309497328
0.07846663188543698
0.12128366705082894
0.0455203815646042
0.049108610967973636
0.04918241695359746
0.04918241695359746
0.11380747551410697
0.11380747551410697
0.1410380673227109
0.1410380673227109
0.16433052956104735
0.16433052956104735
0.0772257805694666
0.0772257805694666
0.5464906354361004
0.5843308052457312
0.3676253783019911
0.39987335159762605
0.3083809977930556
0.34597981528372057
0.4650784594853117
0.50008907434257
0.32591687314876877
0.41312845337370663
0.15298833111649712
0.13653834523978578
0.16964935861053457
0.1704375077338674
0.21167833740430886
0.24216316194678902
0.23262284152844118
0.26446572026531867
0.16813759404805934
0.1252602214689944
0.22471992703728214
0.22471992703728214
0.13047341286237077
0.13047341286237077
0.11840241441237154
0.11840241441237154
0.21229358403914522
0.21229358403914522
0.3209417850491807
0.3209417850491807
0.2752808682269622
0.33664177724230654
0.15974202400065576
0.20939243280888373
0.279221606681962
0.27518802126852826
0.3237908393101268
0.3352679196663419
0.20090483217172772
0.28585061648189186
0.011555378579135554
-0.010411412587712427
0.05050271094276171
0.017681304245017463
0.05139554340861589
0.06206954151386445
0.08634788698859963
0.1331801647256133
0.17417310041298278
0.0731511704615583
0.005450959879214649
-0.011894566444739301
0.059489658050222154
0.0486865819481853
0.09705796886157424
0.11676501889835762
0.14774097971307623
0.16804251670027337
0.13428700504710664
0.06759342558985691
0.12799595261919758
0.1568830055624161
-0.02716138779925749
0.11740982302253525
0.15294841870421766
0.18517403749579864
0.2882742793978586
0.3523461817331072
0.08274919105416166
0.04826975608916566
0.3045763751884761
0.31202818037360075
0.23591618420941793
0.28898931839743547
0.30039067664621566
0.36502322609397164
0.34922584911607074
0.37059309517876227
0.35001968541644535
0.3808752395034882
0.0889350946202363
0.17316832801866208
0.08524454361372154
0.10208014358755307
0.32376334687980346
0.4014579990807662
0.20683333576436197
0.29601309774553564
0.24713545199496478
0.2834841268654968
0.19641908848468548
0.156415823161873
0.22688265615203387
0.15913275809707952
0.23690308949750283
0.22127674850974433
0.26950529536062456
0.23355008775147162
0.19414301012168103
0.2196591468303086
0.11917748876789676
0.10682250869712778
0.1918051094235161
0.2003484355939727
0.15028587187338174
0.2031488941120127
0.20138430302071225
0.24361296240975328
0.14920413870853885
0.16742301104098498
0.0
0.04483638082405636
0.0
0.11319849717261637
0.0
0.10756246909628445
0.0
0.09663229119133462
0.0
0.17464943025778265
0.0
0.04483638082405636
0.0
0.11319849717261637
0.0
0.10756246909628445
0.0
0.09663229119133462
0.0
0.17464943025778265
0.22485781784786288
0.21755087538824439
0.2590569506049347
0.3033049175989513
0.1036780477867529
0.06663966919146654
0.16001334438713502
0.11702337997933485
0.09887561324600835
0.1466322529759169
0.15095311533620323
0.2477173497985163
0.19343925865519712
0.1405311085533119
0.22167482622490808
0.46281014472203025
0.306353362824042
0.3881839539216065
0.007179914438314852
0.02335357346690524
0.056122953307536035
0.06268683535588211
0.09650225753063632
0.12210203168288616
0.22444409843364155
0.24078698468427728
0.2887154104941916
0.3147472257137039
0.03474016294742159
-0.02381245850162354
0.19999655713279818
0.20890987153856455
0.2615205357133867
0.1939585557421693
0.1865201030785324
0.23599276170320221
0.27282195647566937
0.2914875185993643
0.1899249215605472
0.25380677283206365
0.37414450586614156
0.4046612157193603
0.2987479266844013
0.2726319472249856
0.3364385903949264
0.3746059007380695
0.42257861194931623
0.3983104638905009
0.19577288997422587
0.23871458344624255
0.15034752841848917
0.16773774294123348
0.14826321624145236
0.1514397742693093
0.1891378279053077
0.26208939579589885
0.2728486064677145
0.3182577236996314
0.13997235728403465
0.1666900560078769
0.12270487743207996
0.13670900743748787
0.08738410259364439
0.11115834435695802
0.1100451082760677
0.1672226613377147
0.12556079962507005
0.15974967898650072
0.14516182648770182
0.16808813128201291
0.20519423696305636
0.18440086280847884
0.27474862752993395
0.24501411181349536
0.17911770126195495
0.2991805010416348
0.26734465795999013
0.2652662227331172
0.08124595217131647
0.21297247715941744
0.24018023752805936
0.2785954250332019
0.2407244875585038
0.1953772081419482
0.3071461405273062
0.28577083410570314
0.42047312477348814
0.3347595829790534
0.1315815038679997
0.24949576449330263
0.5829161123245047
0.5829161123245047
0.2528476142537037
0.2528476142537037
0.4062433314155529
0.4062433314155529
0.4150902329438397
0.4150902329438397
0.5423110889265849
0.5423110889265849
-0.031597817998389684
0.024950177559881836
0.03149425553177075
0.0925808888421952
0.10659963630939367
0.1552716036218966
0.07691505107342576
0.12640893172897258
0.27821913182813635
0.3204203758282985
0.4898738814733039
0.5298419482413399
0.37010172969442223
0.42101293577496784
0.31239197665739576
0.3555029283452217
0.45513470768069275
0.45531022911724894
0.2551528406449615
0.40069513368110743
0.05491689554766733
0.10953198502931996
0.04727750011558349
0.15224659920383526
0.1252024307386518
0.3161630014024016
0.13354622061077562
0.22151242661981557
0.027177490804655095
0.1542072681541796
0.29545245632861106
0.2623731617592399
0.2614707968719027
0.15977302065456264
0.2067952562265766
0.15460083713316514
0.2855475620559967
0.22222038157670823
0.2110374823868381
0.21500047531412222
0.01604555739656302
0.0903072167425319
0.117858432051196
-0.03322314695818222
-0.005493609450688748
-0.07906273417246037
0.08997792872335192
-0.008399290255607445
0.26105521805683224
0.11244241042170225
0.1617013294812891
0.1376510705047354
0.12140137611882017
0.10226023739538681
0.31161279406292014
0.27519208031591547
0.3022252299548815
0.2865741222145521
0.12891348391904195
0.10638132684600438
0.4076901763827504
0.4798010174777039
0.29095506370936297
0.3290151150554862
0.3556119252420836
0.483126025754813
0.44276870930098944
0.49067383847713847
0.14609387484328507
0.25266775813793557
0.07925672652560387
0.07640035398196651
0.016812257175893887
0.03333444892945831
0.0560932392477511
0.11447681969846192
0.12625927721017616
0.15426450563422525
0.08465564011352225
-0.03508801772398276
0.2539220656603078
0.27933011757635123
0.12492331944586106
0.1515719951089509
0.1807157578999789
0.23893671547771683
0.28261413047548767
0.2871260845061541
0.14068596487336993
0.1837636538872698
0.09682177172824113
0.05624157941023629
0.13952444522039953
0.02215707336254889
0.1392423610603995
0.15872436872932286
0.31554456921235474
0.2058265745115773
-0.032802992884614066
0.08343699277142132
-0.04250987566892777
-0.019224054412780463
0.1078582787419351
0.11749869507354078
0.2946382262632011
0.32423520028795777
0.2856446786870497
0.30530226699502283
9.756659469185921E-4
0.039832354643248497
0.012501413592332073
0.04169505784219291
0.0014668351494608336
0.016538522047506762
0.012976335712833976
0.08839332979560272
0.05090968728895352
0.13327219247803412
0.10857691536081336
0.09171012206718838
0.0029693028326208395
0.013129481547706691
-0.036111925899037056
-0.03711288623586735
0.22864110684318478
0.24532685834179857
0.2067081242864957
0.23634816597466313
0.025452479452540366
0.016412798060405714
0.08188997653021146
0.09048106600939368
0.1605718418321313
0.21446819669658673
0.22619476018259232
0.27352337000587007
0.23066145093062607
0.25259816388384354
0.07056423030030019
0.12570776889923257
-0.06513627435282024
-0.047336703223739215
0.11690602736725333
0.14382760176555248
0.21172183905328615
0.27010297954822327
0.11759430751200292
0.17053076488954436
0.07578408137531308
0.12074251610372494
0.17363001556329444
0.1719804645408044
0.15152643332770402
0.09557422839928147
0.1452440289509972
0.2115733166758156
0.24040026231253994
0.2681228232051728
0.1634558028813096
0.178802561175019
0.015602692445686918
0.013701026119828128
0.07309296211690484
0.09741757805294443
-0.016633421671598054
0.04667285527160264
0.09044830364773825
0.16974445128870436
0.10873085786967177
0.03640428104960163
0.1256632972263834
0.1281293156822718
0.16029988212571264
0.16269148435778255
0.05770886762570579
0.07062274439932248
0.13453446462492558
0.13123511094863924
0.19111632278794238
0.24959342572552468
0.23044532160104877
0.19621020162734096
0.06272588863106378
0.06560509003134142
0.07466444926955729
0.09571031116990734
0.16025974523022088
0.14154135869372353
0.19468807215374256
0.22486023288611617
0.30244712648289357
0.3577483054628324
0.17783972729850614
0.1686959488287953
0.24347563097237498
0.3479462232499457
0.33991141599175373
0.33361380225409804
0.108927214427069
0.31265218824332774
-0.08698666974732079
-0.08698666974732079
0.04927981725447039
0.04927981725447039
0.15400362823342875
0.15400362823342875
0.13340576378902091
0.13340576378902091
-0.05749570985264533
-0.05749570985264533
0.09171590236259695
0.12481121127534626
0.1318257734916453
0.06532363378344265
0.22890213192601835
0.3535619990413992
0.27754590475180274
0.3446973708503817
0.05017301530066553
0.010161227171409314
0.28971626559231684
0.27344600327689716
0.27838577715100954
0.18969549377284123
0.21604738063009948
0.23822087181918394
0.33588479599783655
0.26932315985776834
0.18752144231317516
0.24586721316847693
0.006322632510143546
0.043193546379756906
0.04293620649974481
0.07163272808987804
0.10634305416488286
0.11265554411732871
0.09170723013354412
0.14769972170189113
0.1328540657650776
0.1827666487516918
0.16179152110446943
0.22249833594779264
0.18233055088985878
0.1707730179545828
0.10381275932410826
0.13514247081238093
0.15460139857727778
0.2011041536695696
0.20539563609149597
0.235394484219942
0.16977642768296328
0.1567602914260584
0.2806994391169544
0.21180908840176593
0.27287685040258025
0.3169491089659766
0.36698425821280545
0.3649036652689057
0.1054013255874474
0.08710692381126338
-0.010058162317821062
-0.010058162317821062
-0.014210326932908248
-0.014210326932908248
0.11697045113817675
0.11697045113817675
0.13602804883685313
0.13602804883685313
-0.04643889307271128
-0.04643889307271128
0.009336049207358697
0.009336049207358697
0.1003916825196971
0.1003916825196971
0.053114522339650076
0.053114522339650076
0.11277645127798028
0.11277645127798028
0.21500554327106
0.21500554327106
0.12000682430302463
0.17123514505427434
0.05711593275295523
0.09901508863943902
0.24538792516740376
0.26749192674353156
0.3458095579692339
0.4028322865938233
0.1664928290312958
0.10278489577343011
0.242004296768943
0.3121585150161852
0.21772937996903483
0.26904254270207123
0.34486375326685337
0.3911908910897744
0.4111982556865388
0.4526646764913412
0.16360524013012287
0.24856275238319622
-0.067039160504779
-0.067039160504779
-0.11025593231597036
-0.11025593231597036
0.023812589331325105
0.023812589331325105
0.10636986026851196
0.10636986026851196
-0.0014521448740685535
-0.0014521448740685535
0.15334364186009294
0.19413348282523374
0.023632815229594227
0.042366126887419385
0.21931189092632383
0.1926266794332525
0.2499181454982937
0.2720871951819273
0.2050710082452448
0.19203107983187356
0.3211995839462738
0.2528974155515098
0.38794018282038245
0.24866138894398615
0.33162465830995375
0.2747280723598989
0.39564265692559814
0.3320991198875664
0.3750287642489748
0.3867333616283272
0.38476239433783127
0.368499370250604
0.3718752339144609
0.34954624508345145
0.3260261289852625
0.3549322340352016
0.42673444473300504
0.39264486449392555
0.36455653424330764
0.43260690710313826
0.0
-0.0324362796306358
0.0
0.0638545570913281
0.0
0.23442901188270357
0.0
0.24892584457960573
0.0
-0.16573312527610956
0.3899485462546338
0.4255935521968475
0.36992510455020244
0.3540886254031017
0.34326705860914497
0.38049947747161084
0.45440682941549676
0.46956795931316253
0.2130311876054403
0.25502701440289305
0.07797480864965776
0.07349886661191073
0.052206328420491645
0.07917505680503546
0.2989031164864548
0.33092753874467895
0.27469818810433383
0.2984691006708148
0.22266574506085302
0.20790561885034847
0.4594525560694004
0.44672132620049254
0.37459737632951073
0.3927328984190441
0.4298756965758505
0.42191951029264996
0.5244604670516353
0.46610036842366215
0.35975469521822273
0.3784674989748522
0.18298649849546605
0.2648790700189292
0.21557998585376312
0.27233636372376224
0.21184528980729855
0.3778170312319463
0.2484750323768896
0.32934283878133447
0.20347473894884766
0.2969601139439276
0.17460645243685088
0.1588520208911393
0.09194867071579747
0.2450291541390876
0.18959109457085438
0.2527641602285152
0.2460812610604002
0.254144919712471
0.13735424397943508
0.2313192147686922
0.46597411217443857
0.4738281652349128
0.3149726844407258
0.32914389211330863
0.2995410992073823
0.28642005584917585
0.47644586100915354
0.4722224346345785
0.37451622839946747
0.372127301766925
0.017637469668086245
0.040018421547617734
0.010677716845755728
0.054626104514880355
0.1057244786033001
0.13818424285807612
0.10248087586026207
0.14599928902720502
0.14213398979537176
0.07170152874579214
0.06476582981984745
0.04765020244198795
0.12386534255529681
0.12425217787777716
0.12743671917486393
0.1444810230765008
0.1666054495633045
0.18376695710253693
0.11915687353752642
0.11466119486636524
-0.012628899485925308
0.015266766455536812
-0.04885391237541454
0.10200266972495951
0.06197788061210087
0.15951108233220357
0.12556456247052694
0.21257273811816518
-0.08828674038652493
0.019136682981270643
0.11674218526601672
0.07376464678335094
0.16116695503634196
0.1455237722489166
0.13493894147038998
0.1450616461265689
0.21115285830620376
0.17053348367268464
0.14789559931190363
0.17867140377425217
0.1631933231149982
0.1631933231149982
0.25889453328185463
0.25889453328185463
0.03958390270591313
0.03958390270591313
0.13906612106695757
0.13906612106695757
0.30116133369445935
0.30116133369445935
0.23592546421425337
0.4077527889731457
0.15287991609100493
0.17745286774784144
0.17579923038561135
0.32669438917358634
0.2437433208411402
0.42406993399824466
0.09432467705878436
0.2087110924460855
-0.03956818644313889
0.0036121767592395514
0.0062627443089528605
0.05480386529103472
0.06436824413502769
0.10468120517090486
0.21071012618054344
0.25997335851787473
-0.10723233114583397
-0.10801142329833997
0.0920134577015711
0.07231353014798406
0.08710162906569756
0.0940048836641436
0.19027444316573922
0.19985757361407172
0.2456045170669836
0.232538026962685
0.07435289746610324
0.10053162632921671
0.3574428003422051
0.3809514955858099
0.2413221920165507
0.28648304351830645
0.29266495073315185
0.39766665696433906
0.40373534563761443
0.4241275447534341
0.2278824273793353
0.3191259225719827
0.10381591455367922
0.09684556642224137
0.1958782764670461
0.17751154309421469
0.2116116025625605
0.19079590341988575
0.2644644805983416
0.25169817079354007
0.055549287292361436
0.04622784928133211
0.06080304828644862
0.08406396527724934
0.09302841657894312
0.09406921958198092
0.22178962764309482
0.20402393176136166
0.18028890256678917
0.18665742006687489
0.09372608659303854
0.1322643229357488
0.22007915217399235
0.1381816153512832
0.099096414966728
0.1419958418009736
0.26686521911515204
0.17884260833455246
0.33426389843193716
0.24431353620765503
0.14160959180431376
0.1519996468530877
0.42372575180702304
0.46764429492679044
0.2455974952840199
0.27194351053131866
0.1939809134601223
0.25511773936369936
0.3370804055809254
0.36846647776612207
0.3466038614372366
0.4393673421002136
0.1906206499593094
0.25788357590642713
0.14339591096462279
0.24668034776917486
0.2412165782836209
0.3175437732756951
0.26165849994877505
0.3068588910700452
0.2822376895136318
0.34807879162372396
0.00832612704663646
-0.019014226387494768
0.08304949233890906
0.08766464447248298
0.20020944736003324
0.13629076719060287
0.30402128991657096
0.22701619788753935
-0.0186909971687934
-0.05815903623009153
0.14719155997635167
0.14719155997635167
0.12163717489155029
0.12163717489155029
0.16487059312322105
0.16487059312322105
0.21885401612341654
0.21885401612341654
0.23658885292896245
0.23658885292896245
0.003931856101717149
-0.011248920496026445
-0.034635153468304716
0.063401315229171
0.21749289438585484
0.24407102103345002
0.20298521105855324
0.19976400201773586
0.06321334331287268
0.0731497400505182
0.34721688166046843
0.34528742946481544
0.259343641665529
0.23891184011664637
0.2521851238284387
0.24310944576792176
0.3224263915985393
0.2797170485911268
0.1683241809167267
0.21524400113415668
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.44924941367572524
0.4952301213115985
0.2526363097016189
0.23170770327667034
0.3848204496508583
0.487868750018987
0.48672486030085244
0.47678999251097437
0.16411291405431422
0.27196987500919856
0.44924941367572524
0.4952301213115985
0.2526363097016189
0.23170770327667034
0.3848204496508583
0.487868750018987
0.48672486030085244
0.47678999251097437
0.16411291405431422
0.27196987500919856
0.23288168451611974
0.23288168451611974
0.24384829174106218
0.24384829174106218
0.23818763034074802
0.23818763034074802
0.2975422262040263
0.2975422262040263
0.13150195724917735
0.13150195724917735
0.09874340332336479
0.10686011513291561
0.09288832123861367
0.10638928484313832
0.24301168897305678
0.26347991054349973
0.2781093093790108
0.2953222039213216
0.22337643749852992
0.19138046846649426
0.12785998234942458
0.12785998234942458
0.06727998876293238
0.06727998876293238
0.15379815846271758
0.15379815846271758
0.1565495814012574
0.1565495814012574
0.22237100278405258
0.22237100278405258
0.10163400236085582
0.10163400236085582
0.20875257819773985
0.20875257819773985
-0.007050107672831599
-0.007050107672831599
0.05987297050215427
0.05987297050215427
0.027781906799599417
0.027781906799599417
0.3403076262648995
0.29421808510555286
0.38663541488621855
0.36276689896666936
0.2932350796758773
0.27614750510870467
0.31546242924816614
0.2684466414165418
0.2113458326863651
0.19060383757972768
0.07384213900733295
0.07384213900733295
0.21971682748582955
0.21971682748582955
0.12223163685187731
0.12223163685187731
0.036534825428646
0.036534825428646
0.18090333291359967
0.18090333291359967
0.09855917183577786
0.09855917183577786
0.12750502509632
0.12750502509632
0.20065251926518812
0.20065251926518812
0.2158440639700208
0.2158440639700208
0.05534059790490996
0.05534059790490996
0.2301347128250041
0.2301347128250041
0.1838745128895647
0.1838745128895647
0.19385861722632197
0.19385861722632197
0.2299525538338979
0.2299525538338979
0.15879154364062084
0.15879154364062084
0.5328267299973106
0.5177791782905221
0.4708796441315459
0.40658026042633755
0.4203147589738054
0.3669843943757052
0.5351651223931023
0.47703291021037725
0.35973166125331063
0.33829631136096394
0.053691674980393365
0.06217704868048741
0.019275569628760838
-0.001069351191582159
0.17550304675679007
0.24145246439384513
0.2055585174311082
0.1611529729783875
0.1387175988478275
0.2819267600098527
0.4749948147171489
0.5193322574360569
0.3346375287472392
0.3161242673884643
0.2826506142425479
0.30313000657321715
0.45701580507130135
0.44101661549489474
0.24534998592177046
0.3367237301549815
0.5540475589275858
0.5843266652756942
0.5247935288798036
0.5048179153536119
0.4318841820690507
0.5155449113603396
0.5638569802862556
0.5763739607906623
0.27449560651524135
0.3496227969162915
0.04844666614324305
0.06197039408661647
0.02971814217900307
0.04374980207440633
0.12899372559194552
0.152694535003825
0.09665751649177642
0.12681203856384268
0.23297711126624732
0.24553436232623013
0.12182942599155511
0.13866559775862877
0.12493237513553034
0.15602572780011667
0.256046572424268
0.26550471743093457
0.27357892987568483
0.2853595791074721
0.2265703165194211
0.233742963531775
0.15148658359716116
0.13677501799476346
0.03124689954158502
0.2230926443887877
0.3695182953942064
0.35468805781888474
0.21907113571197406
0.2630826235298348
0.1986528665148892
0.1323904663349694
0.12858327527603058
0.13702418128371097
0.09800047939627506
0.10841586756997422
0.012604634531864396
0.021831242814230083
0.04325447860087701
0.05427241500812163
0.16564039151255772
0.19680132256842534
0.24177788585857887
0.18613290556003487
0.30661088733048714
0.27852948455605625
0.13249755010025066
0.23158442040837013
0.18709202076409429
0.29651975574803213
0.33022669259733467
0.25620535521262067
0.4928792810578573
0.5147900224909114
0.4123862860915767
0.4211195624338551
0.3393611039518667
0.3721421211643654
0.46951210029597334
0.4691351572417793
0.3957866607594361
0.498559331908377
0.1883184852933023
0.2752338085135334
0.19522467451772652
0.11275504961046785
-0.0447487130184764
0.04028584698693619
0.09194446184076062
0.1991329077840414
0.20666229321972102
0.282328949649629
0.106569646439881
0.18509597776508036
0.03200820752719835
0.16056137265205553
0.051571690763604495
0.38709828210512914
0.08054645482934136
0.22572627623146918
0.09477354034235418
0.22698308296409297
-0.04046618624669814
0.06051121123188479
0.05390484820023721
0.05919159830237222
0.24604871682575188
0.36587121045381404
0.3290930106981512
0.25835224063787815
-0.0023060142943794513
-0.03172392187040529
0.2708935872705936
0.2507316147648881
0.25941451662162623
0.3155118093605976
0.21404251579486455
0.24309710864257636
0.20913257913978317
0.22976334386489558
0.1999146922483393
0.21444534054172326
0.19016704035164309
0.17997776773726534
0.3093651312571058
0.3073012136177172
0.2404312130603424
0.2657269645028402
0.34132987008497767
0.36978112595099205
0.24229930143924272
0.20177307956293242
0.37562988238758627
0.35604198096992346
0.36413799984123296
0.2411483520997117
0.34425527985693843
0.34842109499796314
0.5182615535578066
0.5255173814289891
0.27049970075486457
0.2612568848570176
0.12051287812247267
0.12051287812247267
0.17621269698407763
0.17621269698407763
0.08306160344470075
0.08306160344470075
0.1752429623319183
0.1752429623319183
0.16842950446709637
0.16842950446709637
0.020011306902761018
0.03231593147193936
0.018491305465179134
0.04362094493381194
0.1216184926860909
0.1374393024616011
0.1454109556787625
0.1690750550203936
0.2150811928511334
0.17398573413130675
0.2044994569951515
0.2156867005219288
0.23645933156139073
0.3602317790030684
0.3043421264870769
0.3605241703232984
0.23092319480682616
0.2205711932626816
0.17111345517714432
0.27338662663281377
0.17931275920386466
0.17518137653704383
0.18706971643587858
0.17882321298716364
0.20992390103360475
0.21610132606452478
0.2947323327410401
0.2902825222753221
0.25700385040527784
0.25390608550655347
0.08495536579021461
0.12782295087512788
0.05754082395305886
0.16122767292587328
0.08469859119427017
0.15905934012937623
0.13318184650222092
0.16890190222777735
0.25207661324321073
0.3013000064052492
0.04564007220266192
0.20561173684685327
-0.07158387182904807
0.04690466292540914
0.06378298519430903
0.10144748063341053
0.10955025666319959
0.2406395249148494
-0.011903993822202752
0.11003195520926817
0.09306874956358464
0.08138683188240134
0.07099106761684047
0.07073212725526766
0.1530575070862345
0.1715168356950685
0.17228065162239523
0.17001553795766572
0.15748253113977045
0.22340856234665663
0.2958282655268475
0.2958595387972097
0.2813579998256504
0.24312208493075224
0.26768081582085235
0.2923296555799611
0.27728750254743767
0.30005516361752504
0.2141888839452039
0.22489621264931814
-0.04169703467720781
-0.09415490023560838
0.010014211857700307
0.024026857023669215
0.19811367504416008
0.10153799105134877
0.202164013688282
0.08960681005834466
0.030250342511361515
-0.09393135735092628
-0.1269458992282343
-0.11004064368561502
-0.09934389451991028
-0.056163267790413376
0.02532769404716239
0.09326912810387389
0.15015386039380413
0.20831780637161387
-0.0689009218021908
-0.07848885032282606
0.2488744035132782
0.22552550805546792
0.2549994024566889
0.22684845916011764
0.21197941827197286
0.21315162825385706
0.33562783761540965
0.331020992087367
0.21788678929168118
0.24374586912029456
0.4294256694469919
0.39061267807239536
0.28658033806644617
0.17353378986128862
0.3610535817238808
0.3090436737775558
0.4898796714620928
0.44018598537800036
0.18305543255615764
0.1681146997454429
0.08174892804942892
0.09388158894105386
0.10481119335964316
0.10269492110726372
0.21170264698702063
0.2592143327590789
0.2503438311077945
0.24861615010495217
0.01719748974001355
0.09497573488609756
0.29475302862944236
0.35325984873108707
0.2604727606571434
0.26529777005684646
0.3577988777479326
0.40624317261966614
0.41500333464536243
0.42922865049016024
0.17553169923410034
0.24341397175340937
0.19254606343131908
0.25317248707014595
0.046938071608782946
0.16599550163056623
0.1418897563730971
0.190581303668336
0.23990636945338406
0.25542466787338003
0.12129206890787327
0.19240269842764132
0.5132638395565422
0.420621588685072
0.40202570241241087
0.3734405172903699
0.28625250518211576
0.26983368386038603
0.4291274692934643
0.3483043919751431
0.20780015772997734
0.24082259303080436
0.16081825791268617
0.19252432017419738
0.17148156618708663
0.1937492623450159
0.251809552704674
0.26633947132032154
0.3081307904447319
0.3153949450109756
0.133893009730454
0.15916018086931133
0.586059822121197
0.6215600347635275
0.39290924811602934
0.4103647703157536
0.3464491727506434
0.3412749396974553
0.5024688511987269
0.44200882175335804
0.325143136040905
0.4383092922665729
0.17385445005762057
0.28310989590993013
0.08663874705904082
0.2255696959713556
0.3417125932274024
0.373100302628419
0.347772398080788
0.37876613062649145
-0.03787503446265784
0.16355012823016968
0.2760550271575755
0.2142097385087452
0.31367439126313146
0.25391610924114516
0.29187884479751436
0.2847386344380814
0.30495209683063657
0.24933336169180437
0.21977283914204893
0.25954053585438547
0.05230676590755225
0.05974090717712381
0.007067797700168108
0.060250041957516765
0.12301721120812391
0.1803821625098977
0.16992461144758836
0.1817001304812199
0.11404196471405192
0.15203644111497341
-0.011672656637432072
0.018082309025545647
-0.04841188244226766
0.01801339052816757
0.19980557755257988
0.3885579072868706
0.1839270176365588
0.29724322960514066
0.034833199078175815
0.11503836429196963
0.26919140764469973
0.2401725370279337
0.1763375654318744
0.1875058078498981
0.24757143249012542
0.390681942436427
0.35400111861994915
0.3706832976331144
0.02174629073394365
0.1988164208875383
0.3986431092073702
0.443545574805388
0.2354299546901688
0.23135817592327612
0.5802043813467358
0.6206573824664072
0.5331727529362859
0.5155171193577093
0.21799760471948715
0.32489010570980786
-0.0026136907342668558
-0.0026136907342668558
0.10400697739931286
0.10400697739931286
0.2564091789521185
0.2564091789521185
0.2557560292036142
0.2557560292036142
0.11811554842602466
0.11811554842602466
0.3509537377371611
0.4026594308553465
0.2810520484186097
0.3208755916498281
0.4000457540346758
0.3420338679783246
0.46308153688413933
0.42721995733445356
0.2772619007249942
0.25422592552169077
0.3261094396260278
0.366954390002317
0.31506589899845966
0.336402033190827
0.3626461934759545
0.37662152513158637
0.5086387343776065
0.507689235911313
0.1473241492023381
0.17591550255175703
0.19686568409803742
0.2185130621799968
0.15740553545458422
0.18560781865366735
0.2915605460940583
0.3314416371221234
0.2704623628128201
0.2800860974363134
0.46440017094494274
0.51546625786411
-0.06741362368188145
-0.02014294784362187
-0.028597646842252314
0.010360464385878237
0.0676969627642069
0.12155655276683884
0.22580090128259733
0.2792469715207065
-0.05549996206903095
-0.05090348637997205
0.14030707400949538
0.14030707400949538
0.07757036215272456
0.07757036215272456
0.11857641011063959
0.11857641011063959
0.15195378374668522
0.15195378374668522
0.18415261940365832
0.18415261940365832
-0.07753793416148622
-0.07753793416148622
0.10381682260653956
0.10381682260653956
0.12215728774401828
0.12215728774401828
0.225128882078858
0.225128882078858
-0.14691020344645342
-0.14691020344645342
0.013953273736420573
0.06761170413823912
0.0714608382003337
0.13021764483491646
0.12786689803183748
0.13403012103360842
0.1307390600148445
0.12263948291795962
0.07997736984525204
0.10579530268332869
0.11917938283357536
0.17859923426180016
0.13829159833141183
0.1072743464188392
0.19144410005639548
0.12946155267950538
0.1973171249784059
0.2383065875110368
0.20219371019092966
0.20568823375783213
0.20374139229179836
0.3763340652226845
0.0940908892536404
0.25863578033577317
0.35506063727587356
0.4363782156694214
0.321928282710706
0.42942641417677446
0.09937064813916421
0.29484035010602394
-0.012410710715238495
-0.0042109184184076056
0.0528240657742458
0.052714880958209746
0.2108521126440641
0.20466118378883752
0.2564303067035175
0.25878971146162044
-0.002494554111918041
0.03515119476802283
0.26006732492108986
0.33145214011822016
0.24612073655035102
0.26524049128027904
0.26236412104245627
0.31892092255114757
0.4233734459863482
0.3923395251367082
0.09018699721887775
0.19760098734724593
-0.02145254663102998
-0.005440537338207833
0.08482561200878606
0.09936569501591462
0.15112384918175106
0.2070688985700573
0.22309928481959204
0.25671714539950324
-0.06519308553044038
-0.02015516084426752
-0.016936356701200323
0.006813755605347326
0.08860909364279167
0.10127727144002074
0.1569289266618683
0.1925509513270416
0.19822857086641094
0.21846113341322443
0.08229543641851947
0.09372509102801961
0.4251295942492596
0.5108102124993817
0.3092352337802109
0.2801322702416035
0.24826187468633087
0.38360464217656537
0.3898554645985158
0.4402825909240502
0.19035724767192874
0.26401875087102716
0.04588273304302724
0.027367295216495145
0.05857842357193417
0.0743647861521515
0.38675745956890545
0.4208872243132408
0.18048706114816696
0.24867046364989684
0.11902159024788267
0.04043330505769678
-0.024972946555268653
-0.029660474491302657
-0.009481507019734953
-0.019859491879618333
0.11570270235608923
0.12590281659393332
0.11335272594655434
0.10919744210504759
0.07999297587958576
0.07743327896566832
0.04842321404804215
0.04842321404804215
0.19088369117127219
0.19088369117127219
0.1270056994030694
0.1270056994030694
0.17813572275137063
0.17813572275137063
0.10649686530306741
0.10649686530306741
-0.09038633573276166
-0.050115110094370946
-0.05041856539597051
-0.009128121830022836
0.07772217433112288
0.0996592769789974
0.05576067574591784
0.1261349432129277
0.09973813750148235
0.02745652906775974
0.008483157064514654
-0.010106469908459915
-0.012318237383272621
0.021901786857274834
0.01635714923589751
-0.0026549924434600453
0.06853464982915386
0.09433993243087802
0.05411361257265199
0.025327648972969394
-0.03880460652923772
-0.0027740734677962385
0.0908351643991803
0.060962133073736484
0.0305845080169661
0.30749283682432454
0.16757622254141166
0.3143404274658647
-0.0074992513656985385
-0.0568002798896795
0.009231447646924457
0.026034815325330227
-0.007516137752586111
0.03953520628055233
0.058335328717274086
0.10495800198315501
0.09323603228920323
0.15610171140670503
0.04208440745721086
0.05117252389537398
0.0379023753497339
0.013924423672744846
0.07124694474166826
0.09724141969810204
0.30719873708364626
0.31619063044573364
0.3057018622641913
0.3311526853370269
-0.012288355198572421
-0.01938037036811142
0.3017670408644256
0.3437493439175769
0.18510887186359554
0.14933651327357114
0.24515828554638683
0.4214203669817971
0.3710196204969494
0.47189787594423527
0.15687494840310015
0.1486009846922748
0.05139369980367686
0.056823263083705305
0.15021538324682357
0.15412309795418697
0.1737171038572514
0.18366319089718516
0.18925364109337683
0.2011517890203697
0.12952596702899544
0.10351777832774028
0.03400832893420037
0.03765329449270688
0.033200360532265855
0.05265883418167813
0.05143474208797558
0.06376430543658812
0.1349214903093146
0.14555175251204333
0.06883518473461181
0.045233204378666673
0.20956793577670116
0.20956793577670116
0.21085854579442215
0.21085854579442215
0.05410652627976744
0.05410652627976744
0.21141640963664934
0.21141640963664934
0.23591544181325524
0.23591544181325524
0.4099635048856619
0.4590032010140389
0.49445833335117784
0.43970987872627315
0.30216497387436064
0.3221802062050239
0.4403087524444369
0.41521368747558846
0.2947324814592818
0.4254159550410867
-0.057525814665972466
0.08512142572533966
0.0455162428879498
0.1751655333843626
0.20457351845920885
0.34466654195842533
0.1489261202993776
0.27148670773599887
0.023904328405167635
0.11390353614077302
0.11155692260125949
0.22028493153866946
0.10521439858937923
0.3746910691369645
0.10303598461346504
0.22132457126632368
0.10020639550596458
0.1807719816823189
0.10733214422135436
0.2052913461696555
0.23135352217314625
0.2621680645296464
0.21978656644391564
0.2615818299080434
0.19872121214581648
0.2930570663725587
0.24886330596606537
0.3176702266822397
0.15918739452942346
0.23644357889950016
0.2781829770116578
0.3463627629270781
0.3027670634374102
0.29240980985800424
0.24716723549550054
0.30401887750080536
0.3355029209184479
0.37885843075540904
0.24902178186465576
0.3107962705460604
0.05874509652324864
0.0386408830118134
0.05701737029168289
0.03959431902406321
0.18529443922312716
0.1826797171924966
0.17325739402631185
0.1645828610487273
0.09919475328520874
0.08163095040593478
0.2411656421598086
0.2411656421598086
0.11853025212417281
0.11853025212417281
0.2648946398028514
0.2648946398028514
0.2684725157584352
0.2684725157584352
0.31081589323811126
0.31081589323811126
0.664457635636778
0.522037080938623
0.33838407035284057
0.2846404561162653
0.5747057056050959
0.4609310154306011
0.6481362865414511
0.5178056365982237
0.3624541433649306
0.38948612062220395
0.25646402901448323
0.2052928804868764
0.13895511104466993
0.05814307768709223
0.33694630018018085
0.33098695470187844
0.39055702786947016
0.3541532943884465
0.12022222209832871
0.19162220066887434
0.25646402901448323
0.2052928804868764
0.13895511104466993
0.05814307768709223
0.33694630018018085
0.33098695470187844
0.39055702786947016
0.3541532943884465
0.12022222209832871
0.19162220066887434
0.17082674792268068
0.1587611320296834
0.2408942259648643
0.20753336391839033
0.295977214708262
0.32737807691229115
0.2968579906586059
0.28099418244058205
0.17159289441071557
0.28039064896904753
0.12661506448796678
0.16193082345684506
0.018071431055968173
0.049583023961856515
0.14390903415201783
0.15531186761647334
0.11671630062235631
0.09784051191613147
0.10362600812533997
0.16268883351048852
0.14070024534881592
0.155642322392656
0.16601335161434427
0.17997984971264563
0.13396621561669042
0.10516273805474179
0.16970208785008584
0.16210867836408274
0.2105133090887384
0.2004728710433411
0.3282969488632655
0.3461271365591965
0.27784014558819714
0.25961733521415437
0.15259897628415311
0.16803586704743056
0.2652228300078251
0.2772984115557107
0.2730928959579688
0.31876010594565923
0.048863109509761346
0.0742851436415403
0.08484783348904357
0.1272156638849222
0.3950395791041745
0.4565919704423025
0.16616802661544028
0.3098131770086666
0.035525073324043775
-0.027877024232742267
0.42367624571364537
0.46576631979983946
0.33369740119785324
0.3975050237123422
0.37139368480822316
0.38714973458372043
0.4406465714610724
0.44288392162971607
0.42049125167275403
0.4848591629153462
-0.07109522140254206
-0.06718601780098063
-0.028798661093078808
-0.04163780542010811
0.08182168582451449
0.05246784877502342
0.1096864993138876
0.10719625727099509
-0.0034916219096823476
0.047447070443377884
0.2630847695285343
0.5655821524681335
0.20420389828822028
0.33227982547354334
0.20888637035360821
0.43664194930452715
0.3044336636745672
0.5499155851097051
0.17475157390672091
0.24896194276596598
0.18238981903943105
0.1765161449366248
0.22803446000372418
0.1840036907516142
0.07852099720761542
0.10127945829691434
0.17539644551148958
0.19718536637454495
0.27636068724231955
0.26121026300635913
0.24670955268521763
0.32318914602348864
0.26112697289486264
0.3031909812570323
0.3791996792386516
0.515084812647599
0.43038859336212865
0.4821055623114022
0.1227520923498656
0.22293056510992748
0.0661588355972253
0.07740565199866883
0.05687679041615538
0.15012156847385727
0.19214651644329983
0.2347000552152141
0.13181573040753908
0.1221825561972398
0.07340788467558758
0.16239137099279993
0.4544714816898593
0.45483154859154157
0.31532203383820445
0.30799859969295257
0.3887292144787489
0.44449755855135586
0.5055484824607046
0.5311357597866301
0.27426204284830064
0.32987253317250287
0.18023326728896832
0.2193346668675952
0.040432464869192726
0.05605336129706237
0.10932329093521728
0.11900201299848209
0.202626105629735
0.24653348767236025
0.13046462706658468
0.14367807543697916
0.1796273789884551
0.21883298276985716
0.08129316840565519
0.16483512888802915
0.32576796923381734
0.34393389055554324
0.29602499995209064
0.3330279622616691
0.23606271375655685
0.24766908366375373
0.007626406913479976
0.10498453200250189
-0.0015880116467899487
0.07802021448689182
0.0145099580298933
0.20195960546809225
0.04857338336647398
0.23394612533310596
0.11228703951978654
0.09436407062130828
-0.061572805155558075
0.03270119542666371
-0.019428003720413946
0.011886621965787188
0.13151309391943927
0.2529425632353714
0.09848437392278903
0.1965066460252436
0.06514179603634106
0.13990531813004692
0.20668539539544992
0.17962968993228795
0.13152559973048744
0.23083811799848114
0.19056209740147076
0.31756132628778144
0.25505109685618105
0.2535815912609609
0.02373435845748839
0.17411578938613567
0.16280303286442693
0.2506218165145981
0.0988425268091217
0.1894748273558504
0.04893168346091408
0.12591099800573566
0.129198435078504
0.19357021724087373
0.1505877603701577
0.3222581343950784
0.3668110461997258
0.3458086696687979
0.3583364377897858
0.33527574244596536
0.11997657686564889
0.1194457723834475
0.1829058289721277
0.17883290125682239
0.3910514898817527
0.40481575810434545
0.10417644741758064
0.05894417115675666
0.1830839060441365
0.13088487996724413
0.338897639932774
0.24311127338246935
0.21787928271936463
0.23659214585085747
0.16706904185593466
0.17843907366059963
0.197652913985025
0.2202223125821291
0.18910746283122232
0.2132740296065124
0.31430370568936356
0.32917703021124245
0.3044273226196826
0.31796412981238226
0.1534367920724255
0.1715014283935449
-0.08088396721744814
-0.14710564084168173
-0.13265590653963832
-0.09635856107499617
0.12945808142595105
0.1310799932225054
0.17641865117932268
0.10328590800380513
-0.07838210648826531
-0.024163408013099092
0.3719147466196367
0.46602698167463447
0.16100566535614105
0.3049494363374245
0.24012207074388894
0.46738738178436967
0.3300190742820119
0.4355706149245003
0.2586803322439599
0.46624020137892136
0.15584696413387897
0.20235696227080752
0.15862933766639123
0.15377598153459912
0.05282073280825219
0.08187813365786226
0.12906295591575287
0.16705236625508404
0.26206725840917255
0.27979206217335545
0.2453731951953203
0.24716309340113238
0.20388496021388766
0.22935648383853263
0.3305812066824174
0.3870725142253724
0.421345501365815
0.43786801226263244
0.23808428060726367
0.28408045675301724
0.1787823157242004
0.18615534282214047
0.2093599356318177
0.14172747998082746
0.24058281210005367
0.4014691268452357
0.30862902459707786
0.31129567836973343
0.016321039887743055
0.21673556957228246
0.018200699771275346
0.018200699771275346
0.14846891071392043
0.14846891071392043
0.16128684453974776
0.16128684453974776
0.16994182996012216
0.16994182996012216
0.07120352156829403
0.07120352156829403
0.4820486409316139
0.3828902074858377
0.24583832324143726
0.23436353283847636
0.3851205874626372
0.32474119211534314
0.4886548372568605
0.40350162103335646
0.28237864452270717
0.302093869123625
0.42406324656683586
0.46055258308145747
0.35645393410109655
0.38986784264146773
0.26938413439681447
0.3222380398419745
0.36769504333908115
0.3875191589813757
0.34917622351607835
0.3796234394547904
0.25892864202894594
0.25892864202894594
0.12560602590287417
0.12560602590287417
0.3663504766115636
0.3663504766115636
0.3657612088713835
0.3657612088713835
0.14764204416223098
0.14764204416223098
0.29613371781688547
0.3606944012954571
0.23598474755853005
0.3138473662669887
0.2510681756053887
0.29187325304590445
0.3247637176064105
0.38891105857467356
0.19313699684428595
0.24412645813376563
0.16226839172096943
0.21966987367970048
0.11589250306413619
0.16440547549947224
0.4023733343621464
0.4932814049853387
0.4266955481193957
0.4733798804682949
0.0740538670179548
0.1507271772802198
0.16226839172096943
0.21966987367970048
0.11589250306413619
0.16440547549947224
0.4023733343621464
0.4932814049853387
0.4266955481193957
0.4733798804682949
0.0740538670179548
0.1507271772802198
0.23777109875126787
0.2206762672943863
0.2627931396092665
0.22412986779785293
0.2742677955230643
0.27469287098212003
0.26552148631512335
0.2501676406341821
0.3561133800609196
0.3678881801311023
0.2180629251834138
0.2924393848266835
0.09784924446975721
0.16552266995186782
0.31401170692457414
0.33927197112209195
0.22552092739056
0.26968732002218604
0.19658002698593907
0.19111364750430768
0.1752195055598862
0.22083654260320404
0.35512273329484784
0.31403693806635924
0.15860143314254296
0.2660590452247146
0.27976291899786376
0.31444541290655886
0.1293335644832597
0.1298387906067923
0.14062258654079943
0.15967131829123707
0.12189582775259725
0.12203445128082598
0.18205544471302743
0.2894713027933875
0.23943471070073158
0.2612970973866926
-0.0031852638366834745
0.09681954918470716
0.15116518685170324
0.2109872806306124
0.250293415414079
0.2154061533557782
0.21193369606524867
0.33148307149153267
0.30262463837557874
0.3318424463897089
0.13511045188924303
0.18918108115895776
-0.07747766886161297
-0.06504958349972642
0.06718822598687485
0.09869527782022026
0.018513842320850526
0.07458208817720012
0.16094891211667814
0.21594835861417952
-0.09780685221542328
-0.11704463262743922
0.04889220145899451
0.06402406204508476
0.01957052258637336
0.04261467205378752
0.36048939217070186
0.20261905227700128
0.2295610578735615
0.1347183360045564
0.15223563635150264
0.24720157444059634
0.35619453744301044
0.3047479975502253
0.3475217548642307
0.25331869495840736
0.3886768749854175
0.4210648298325923
0.5326763455762821
0.5774373597859944
0.3039911729221027
0.1937242663960428
0.2937426500387585
0.29114583354296686
0.211306266488228
0.23501857638435866
0.28449986912902364
0.2791011382057391
0.32823479466061434
0.30288704048030624
0.3532623360528132
0.35643706269612346
0.075884939519332
0.08682974793720609
-0.028713625447804897
-0.020175635577056247
0.18908931000886472
0.1840492117401371
0.14314816950633308
0.151008158981104
0.2042133499091966
0.17743461170403874
0.2885045952259241
0.24679344282190263
0.27493017400206143
0.1724379123827181
0.4556384828827839
0.5234653985690709
0.35349097816853964
0.32404483626481867
0.18862846670065664
0.28797804368359775
0.16471439119517609
0.17691712158668332
0.08800125835812257
0.07916255043268941
0.2599344957334325
0.2653112851212964
0.31046960439751176
0.2888039661045811
0.16343937645524834
0.21448171901709503
0.2137288311802736
0.2635032790837003
0.16142994861043794
0.14864582834814932
0.1488970012330192
0.2607923153346521
0.20749535806983713
0.29841028850473655
0.13915595625470872
0.17179053662157018
0.2415442623182963
0.273756427648178
0.19483970514823054
0.1438528606602671
0.21205651769085512
0.3596854223931592
0.30004092236982605
0.32357453967604144
0.08763591606984726
0.12785860728918944
0.09443327053202707
0.13458354274896994
0.009207961707893828
0.031062085814517273
0.2769193659032877
0.29991144737064185
0.24629650141331252
0.2635773099872421
0.1586713691089434
0.22408927979340143
0.3176752905927421
0.37696517535098617
0.1655551205650186
0.18530274236977967
0.47246103802633144
0.573599530184435
0.4111615765891303
0.47041292485696884
0.15830858396451053
0.2878109789162136
0.12658659069325368
0.12441606325726917
0.05531411504088515
0.07806490569252081
0.24682061514383433
0.27602045407046494
0.30577623446089747
0.30713896866765383
0.0632318436018779
0.1004631176139546
0.21815378876511787
0.17555050303817507
0.2136125990784621
0.13185721671174833
0.16462084517680717
0.14880443409650204
0.2566784009071383
0.2134133962796343
0.27199432904537124
0.2640784412742637
0.13120403284801763
0.11349154105951746
0.16446716104102008
0.13843928762657864
0.1215180497769428
0.07542062557366723
0.12149117088188141
0.08626919344439565
0.24566897172763655
0.24653300907365833
0.18000090111690492
0.21094591925391698
0.12434508238627297
0.12616579935174135
0.21715195187584205
0.21744047120264676
0.24049506719954392
0.2713123870811714
0.24225085895553602
0.24520920254918152
0.31069917278776665
0.23816117264673026
0.34448820807612934
0.32712787288241757
0.1709330072705561
0.23113903981287232
0.36450029347020163
0.3309994570164968
0.07773498076623662
0.17213517383601784
-0.12104092022688308
-0.12104092022688308
-0.10742978214937239
-0.10742978214937239
0.07502472929287654
0.07502472929287654
0.060000779962646335
0.060000779962646335
-0.03794234699578594
-0.03794234699578594
0.526627325142659
0.5645301525824775
0.3592993586553684
0.391797585329553
0.44951629211256205
0.4695149967088521
0.5194382054871184
0.5405883211302782
0.4293281281021312
0.43685683825693633
0.101884161819154
0.08169875306872881
0.11591647943981016
0.11350549976773544
0.1544806883759817
0.13566451494976545
0.20886822166285762
0.1890329154973302
0.13023573568892102
0.1218359301040693
0.11635691910099427
0.11617365978139052
0.20855807052246556
0.17043692548413789
0.17087441424043529
0.20177497984132017
0.2455889913034647
0.2538231207664266
0.22603414163444227
0.15446888443784518
0.01272003475034988
0.06504170581980037
0.10797613821672936
0.2016932421170464
0.10493263382445601
0.14620333125911472
0.16275238911380435
0.1615050526356727
4.6986262879204207E-4
0.13724085223823398
-0.027589734162083462
-0.013626875129013703
0.14523171091930515
0.1523026455495854
0.24317758945589185
0.255556407456413
0.18242742066277895
0.19532753956608678
0.10303182697179596
0.17351114139585944
0.5183678964005938
0.5347041113088685
0.3901277426001891
0.4175660161062553
0.25578241058005596
0.2967402663370773
0.41130969896350567
0.4104754150966745
0.30358936025435346
0.36732253368949364
0.48887847507792176
0.474986185873307
0.3844357771303294
0.328656762253458
0.33776848765925893
0.3050499629636959
0.3700052701791467
0.3473649701803968
0.25173752426364404
0.24501740017220394
0.28486664346243473
0.28547528641755104
0.35990429726246004
0.361483684990982
0.3222917371587765
0.35479285643637887
0.34500230051384007
0.35539069649409205
0.29166639196724603
0.30555041013744444
0.0
-0.0021028621763342376
0.0
0.03231716405129929
0.0
-0.08637059274525527
0.0
-0.016898234820407452
0.0
0.08998968485493565
0.5342970647107533
0.5935989685861265
0.4054412369521229
0.44771838700910876
0.4075229769051346
0.5137511739223414
0.49125278178068105
0.5507105671600596
0.3329437075900836
0.45235308596709345
0.34873607420930636
0.3591767719135283
0.28951646614124843
0.29819416992374026
0.3010527464353989
0.4105076558739492
0.40402305647072306
0.45129301833436836
0.22082583232284309
0.22801668739044548
0.180296343262685
0.180296343262685
0.2041338802125863
0.2041338802125863
0.1488050772561829
0.1488050772561829
0.23065234243814317
0.23065234243814317
0.3578845708012202
0.3578845708012202
0.30645403838611884
0.3447936595190952
0.3519995032063179
0.3640538834353022
0.16540240888462118
0.23067806779835426
0.2960960337427498
0.3465099284807082
0.1653988539179092
0.2670247356270472
0.4093089381336181
0.3891374273339746
0.2906067578469079
0.261062457791192
0.38155067959719025
0.3967033435082363
0.4768166369550888
0.4844833699120788
0.3173362790990403
0.29246720273250165
0.3991982091404962
0.3984390875573559
0.37550650574071165
0.3996680501372733
0.2646989440375345
0.26499493312846806
0.35517893914890464
0.3521749435676648
0.25177591113517567
0.3032541887836284
0.22257262591665727
0.25395443311717697
0.18815836947095818
0.20821158928290837
0.5091489997060635
0.5365422736652143
0.40922056977320975
0.4415305157573
0.1683509168696404
0.20195844724240813
-0.0069336661409389365
0.008855478835477175
0.09561892548941477
0.10925582392487658
0.10953830564549405
0.11970613031437673
0.17543941202159863
0.2013641737747972
0.09414712458406638
0.04932946905487873
0.5206379514230243
0.5735928858722696
0.366447549565512
0.39530630471568834
0.37870439198707645
0.43886197378758796
0.51517708502933
0.5373283691754462
0.3060369710939639
0.37986505454207786
0.08760589575501629
0.0867179116953215
0.11214123025762866
0.09308874645022701
0.1504652412519407
0.2688574163904893
0.16835108101385501
0.20118200852145868
0.08658625279947652
0.11366940072981506
0.05252319580967861
0.05252319580967861
0.10050056626062086
0.10050056626062086
0.20111790417713302
0.20111790417713302
0.2714628530039875
0.2714628530039875
0.1823906119622486
0.1823906119622486
0.11893614404472728
0.009094426002713244
0.10195300102389546
0.01616319768207723
0.2037768413629831
0.17989643521599533
0.27231742198817854
0.15195575508970802
0.17585679960511405
0.11353270216987173
0.2557744129657317
0.37313490433461494
0.1455220996785003
0.24153268080394125
0.187000488387419
0.24405350908369264
0.25737625844442585
0.30393476937566927
0.28210232277044756
0.3523894790189705
0.02864186159130805
0.054243963537643554
0.0400838350732595
0.06659199865820187
0.06355992798980284
0.11327963678524083
0.11949441304020536
0.18495832215918956
0.08967889609958483
0.050720650218708675
0.057076185991437565
0.06400072052505187
0.1219081103066192
0.12305688840999533
0.2450765697717477
0.2489154579561109
0.23179415067865072
0.23691662034219552
0.14517907567266589
0.16134515590150836
0.1645012925111998
0.16910192777369926
0.18827949240973266
0.15106779185153602
0.14002064274302792
0.16862622552201506
0.20144938511722144
0.217322382629541
0.28159068901008927
0.2624726104392281
0.12690937912831254
0.14812799994270592
0.15328916334833914
0.13094697319998178
0.5242839975468819
0.52336099622511
0.3836425679347914
0.35287318690974107
0.2102019429752997
0.27113570145824945
0.524943675128835
0.5967901259842845
0.3995288363859102
0.36800398622778396
0.41405267902208387
0.5609612778075663
0.5494352835358954
0.6244959915661157
0.27958204605595494
0.463714841537345
0.004086095699900264
0.017198863597007667
0.032730877160815276
0.006587226451545718
0.14299811567502815
0.19003069728582261
0.1193413003974395
0.1677878672897415
-0.005836168746799166
0.0984953189748491
-0.06809788391458901
0.015471626057661154
0.00264438854012721
0.10477358117610786
0.07566787163016546
0.10101206728867787
0.12772246855667282
0.14536060044500343
-0.03964685821094918
0.19355575784905046
0.34785773365219835
0.34785773365219835
0.2459204982810341
0.2459204982810341
0.4218965730250474
0.4218965730250474
0.37394320995450825
0.37394320995450825
0.30461884708309733
0.30461884708309733
0.1087930261178794
0.10682402824069384
0.1104520117400861
0.15099941532495006
0.29145083752223505
0.2811152723783968
0.29104601509026046
0.2573641287601358
0.1442717595820778
0.196186915478649
-0.11779373266347908
-0.058356746968451466
-0.056774943346048844
-0.029274722241479974
0.02658105613350452
0.07862988178211462
0.15879331829406823
0.22635039024000564
-0.1706655762965719
-0.13690620933132097
0.20608946020482366
0.20608946020482366
0.13169739786992196
0.13169739786992196
0.23151421937323013
0.23151421937323013
0.31201424721550663
0.31201424721550663
0.19320241443919534
0.19320241443919534
0.32262144829108413
0.49800007055868717
0.3106269460166363
0.35832987222680374
0.25057439662532593
0.324151548677198
0.35933650953250146
0.3959402559863571
0.1914313765088545
0.3567329103628586
0.265033363343856
0.22739941963497515
0.28016465516693506
0.16602482497984114
0.17942614144296085
0.11808404642685212
0.23144513016046334
0.1669498737717068
0.15651990301833651
0.3074765887725702
0.0906087536285533
0.22839997609845955
0.004221754152748371
0.08419476663830165
-0.02207453213506893
0.19273640578594048
0.04936557285604195
0.18569457436500447
0.08380939892253253
0.19747605046338018
0.2006250723771399
0.27811945605830496
0.25856415360937046
0.2019646143340221
0.1993809539872312
0.3621972801193233
0.3092703510661883
0.37937660733141365
0.09103412966203758
0.0903546025410253
0.09099883370674543
0.11426005286485481
0.12931028013188395
0.03972530625812378
0.24659256996378345
0.34178649861310356
0.3449655987415732
0.36488440653157167
0.057363609443105715
0.14159595234768102
0.2391982570765873
0.2391982570765873
0.1872497482493911
0.1872497482493911
0.5351935092157996
0.5351935092157996
0.33395040469663884
0.33395040469663884
0.288677401317217
0.288677401317217
0.14800013557178476
0.14059273511952644
0.10175120227259908
0.17937611629883005
0.355589587161805
0.36876815718341677
0.3145363768153768
0.33042335407067036
0.08802189746711885
0.13483953049831704
0.10970139146674224
0.2373089105957324
0.09191249976864704
0.08307508049573185
0.1547921670716557
0.20427246225729115
0.21671427432668786
0.23740103157952505
0.08000794182391262
0.2513511512593625
0.20413798151647744
0.20941610835473057
0.087172389910191
0.06543686201021724
0.12262587164976127
0.14649675723240374
0.20868410660723405
0.21528483452530553
0.28188620115771373
0.28284751269319597
0.3255773950226544
0.4854988434907601
0.24375829091878662
0.3284660644475921
0.35649756097428803
0.46842358354281133
0.44622090152904764
0.5333498850322234
0.20272656272856265
0.3856617216412794
0.02050959583716949
-0.01770684834169763
0.08997441079503583
0.10342099498203113
0.2505978895096079
0.09178418288082377
0.12825719602707542
0.0549297345151741
0.08251330459276815
0.20315437815129553
0.051129923749659766
0.04599193386804379
0.06794396497220859
0.08426590871670464
0.13291762304224675
0.13842283235911718
0.18518492076450682
0.21269895062600336
0.07747893843622901
0.05615101548933408
0.5402302341773063
0.4455289319060897
0.4219149799096723
0.34589868623522296
0.5441750725340387
0.468925201117254
0.6612737256029289
0.5800235147926911
0.3322202317063498
0.2752633934818094
0.09551512328757351
0.06639119291071792
0.13831960463609777
0.12453885091346628
0.23098580433835503
0.23526674471708717
0.34516799730815595
0.3175905100564931
0.09088681986280622
0.10486085285836258
0.2742452206763262
0.2367925064767606
0.24915637300051935
0.23167129936878525
0.16260601392622134
0.17629533315174076
0.3006912296465388
0.2827273683042295
0.27113479373029853
0.282621827682288
0.14084371086166345
0.09354207641779379
0.16689189403014174
0.03379948406359548
0.158039079696689
0.12144424573912008
0.23138224892962772
0.13375499769368546
0.1277912582433247
0.13988934879389583
0.40176560418961815
0.3618368999201481
0.3724627840492266
0.2654770251344229
0.1562618157554581
0.162492948292145
0.2145891626324942
0.16586189998807124
0.3236425404049671
0.39248888733159815
0.07917091728496427
0.05491149596675675
0.12216840798832547
0.0829921705687256
0.08568763535261352
0.18289994577987487
0.2106290624092386
0.2865783519851962
0.017730944487638945
0.01251266945262944
0.16331421359983053
0.16331421359983053
0.10818129497152686
0.10818129497152686
0.004150031349308357
0.004150031349308357
0.10827242803035614
0.10827242803035614
0.3996068546042261
0.3996068546042261
0.47848061705302813
0.47848061705302813
0.3483090494125757
0.3483090494125757
0.5201050231779076
0.5201050231779076
0.40446540528657476
0.40446540528657476
0.3074260712232994
0.3074260712232994
0.4458801494233765
0.5167572985229947
0.3494334660218883
0.35750989987638404
0.23925553744132871
0.3741776650315337
0.3974552307677834
0.4150279375635437
0.25469746118228453
0.39276111206771025
0.130185185612261
0.22336941321874498
0.13049501540059233
0.29265724999870807
0.10744990646169797
0.27643910017176054
0.20097085933110884
0.2970011963632413
0.05282033441813537
0.1256096901918221
0.228385329912488
0.24189353869145497
0.2896997661623125
0.22594456712268848
0.26563359594282
0.2642055233068667
0.3309106862423632
0.3047292107890082
0.34836457061873105
0.35863931264667237
0.08946472719190303
0.08946472719190303
0.049044636181920016
0.049044636181920016
0.16808986542692275
0.16808986542692275
0.2200321624389579
0.2200321624389579
0.09501896370189442
0.09501896370189442
0.2642241451305987
0.2729019603540273
0.23078616536661484
0.2860696360621965
0.3703077741485387
0.37964685684853455
0.4366820377212804
0.4293972277872936
0.3385512307321185
0.40105085168015975
0.24927536323926772
0.2639957010784724
0.06600458563214072
0.08866232988396622
0.18611990486234106
0.12450608910188912
0.24199017312607665
0.14012187223063755
0.09466462262564457
0.11474568440736606
0.19872108459858662
0.21768065568336142
0.10889313100023063
0.08326519453919799
0.3170162204204136
0.32253605607640345
0.3284520849859356
0.331835216649088
0.0890946362355027
0.19450988619756543
0.7294043771756162
0.7278296451746821
0.45988266934361827
0.45865386658825646
0.6281936758799321
0.6412746819330696
0.6946843001954194
0.6826289546682185
0.42430376546210435
0.4279979919553167
0.11132208457067574
0.0869502450406004
0.046563681616599205
0.05769201728478572
0.17998766265357544
0.20581033067347484
0.23305756935310445
0.22429743225443977
0.15457945767175796
0.18088831348803153
0.15916000797034144
0.06855359223218213
0.20501734447799433
0.1159537013686129
0.17519316966026122
0.16363089929756436
0.23601276710657867
0.18736676284887535
0.20403682594568645
0.18944925566418344
0.19063624611886326
0.2418950259109417
0.10843931812589085
0.16427894656893138
0.16246046030445013
0.1577022600261338
0.23780899586459137
0.29099312020026613
0.19275960563736755
0.1877018371656427
-0.01578192409797806
-0.012742225930933765
0.03647868472344606
0.0765520953788188
0.11306238226352996
0.12538711219267354
0.27021120538089444
0.23619309940305125
-0.06389367520812467
0.07740790062603761
0.10771404404212778
0.12428621149754088
0.2168744491451383
0.10207993823382111
0.1048466626619822
0.20268483583489172
0.17654936417741068
0.1912988842084039
0.0874372398625861
0.09036140858401369
0.2576442744763651
0.2756820021342913
0.05864324068833875
0.07385677412319994
0.15513560465095955
0.16988712495437197
0.27512575673092116
0.29159388448907103
0.19951910197592163
0.21344009151102436
0.10405784033182254
0.11518660794161822
0.14174760659139762
0.06247898937914667
0.216118312169492
0.37908667238388427
0.252107324105335
0.33787857485846806
0.06373662029884902
0.145886443342451
0.308092614769555
0.48178103030379504
0.18584423510173326
0.15423247051710529
0.38649400529516453
0.6104330969329964
0.411104739344077
0.5617512540446836
0.12447690238878287
0.22837429044633129
-0.0172289931263912
-0.043407959055294376
-0.10484138657115886
-0.07696089348493768
0.21355514366126155
0.2888584925315442
0.16722882762267044
0.14951666056612045
-0.005727052834209022
0.02042517813464915
0.5034836350947026
0.5523242817466758
0.4280230870189692
0.4048532681670217
0.41945495814990014
0.4231599631234578
0.5126005035712778
0.5254112585311796
0.5129529460421302
0.43850367581237903
0.001978897758039919
0.001978897758039919
0.09539209064481599
0.09539209064481599
0.13863760200586692
0.13863760200586692
0.17562118366909094
0.17562118366909094
0.10935632943810294
0.10935632943810294
0.1393338657128921
0.107478570393702
0.1529803438148245
0.09931293387542235
0.48847415372083286
0.4701381376403937
0.31157293694007465
0.26176442010070305
0.2684256926089796
0.22924752683883515
-0.055439449323757786
-0.055439449323757786
0.0846858031104048
0.0846858031104048
0.08226394333391336
0.08226394333391336
0.09487666268881709
0.09487666268881709
0.012715529706103334
0.012715529706103334
0.30793929396860986
0.33559367900676823
0.3264604765363662
0.3278509438770495
0.3829069379439633
0.4585647655628863
0.4815930219814786
0.4947975487401346
0.18113499969611424
0.23039031644854263
-0.018845021861668285
0.027010229852733245
-0.009171216987424024
0.12987937186731707
0.08461578568974155
0.19808065970998734
0.10906235970927666
0.16566656421744136
0.1254927430666631
0.18874611638697436
0.3109541241558199
0.3031293785327216
0.3098601744228549
0.2508957053648626
0.05807746427163432
0.1296387540536367
0.18657776428348796
0.16950271857517993
0.3545877475801105
0.387589814499164
0.27385620328699656
0.2600537979753759
0.18087583908705449
0.15015681286007845
0.5416496146141502
0.6561119225935225
0.3980854048850754
0.36410896813023086
0.14817726221112013
0.28804139546307195
0.0064897617368537735
0.0064897617368537735
0.0072306367420838305
0.0072306367420838305
0.14130222495080558
0.14130222495080558
0.21449357568752453
0.21449357568752453
0.20464649459221224
0.20464649459221224
0.5054258882551682
0.5553800451383376
0.2893826244357474
0.34746209147824647
0.3674250715607441
0.42390497347353295
0.505660518752943
0.5348042695727592
0.26767941158857916
0.3705954035804713
-0.10024580445914029
0.06052026331750511
-0.09871285479207999
0.10663731842905612
0.05587299142715497
0.09780712617885579
0.08412837463863472
0.20139476836527195
-0.07061128103278834
0.1297636709408668
0.25256748123461864
0.31449553191037705
0.2059520729224029
0.22603104557520337
0.24256199198548975
0.40072148576223304
0.36396382863475507
0.4467623503162121
0.24688476558665032
0.2557901320534703
-0.1117359133657561
-0.07768570112451367
-0.109413905694627
-0.04399919563280443
0.005767018182138363
0.10002124552592125
0.15423161369972896
0.24624443594710008
-0.07995237445728802
-0.1342377105985706
0.32754172051783337
0.4092015908536319
0.28130917489963114
0.35211653544788263
0.2657686035236085
0.42615893342548383
0.35264139901473057
0.384782637117894
0.21673090943818915
0.36533052622745554
0.2501176356086062
0.2994878994028204
0.18717422622826238
0.21548392131329488
0.3327547440182195
0.40966021802541475
0.37977153166242555
0.41082418601572357
0.2657917306911515
0.2817963562199982
0.21975414285616832
0.2948314347578316
0.33442805231404327
0.29358371260317573
0.14571145116804343
0.20167922272770217
0.23943207281450773
0.216995711145082
0.17788207771465614
0.33249369378332294
0.18887304209970796
0.19759290180256517
0.29339312368767007
0.2875871875518812
0.23020510102788674
0.21545456324270915
0.28763940997739984
0.3131154542605398
0.17457170786424822
0.17499068836035392
0.2676266372699356
0.28734571466788866
0.1810586519214307
0.24331880164127614
0.1847705216746442
0.2343963588891183
0.2861712661373781
0.2938927174124269
0.11063007874886006
0.23399560404154388
0.27914418394790824
0.21066387462063452
0.2719029889055844
0.18226966842863737
0.2985352088448068
0.27557118975364864
0.3925147764638535
0.318177003308421
0.19515212773050758
0.18862343327066544
0.019083757848590024
0.019083757848590024
0.018752587416916086
0.018752587416916086
0.39654373660632897
0.39654373660632897
0.20005879448529118
0.20005879448529118
0.16077062202175812
0.16077062202175812
0.5854705649614879
0.5854705649614879
0.27902615272660297
0.27902615272660297
0.3321597861095693
0.3321597861095693
0.44886498753692766
0.44886498753692766
0.3122647839789886
0.3122647839789886
-0.06271858906168452
-0.05094628806517457
-0.004851090320376685
0.012120685539328626
0.059629995624123334
0.10279306299454848
0.17207124758326003
0.20654768795207012
-0.044643162475241326
-0.04524066355583484
0.2552245719882065
0.31611329804317667
0.20530947579893952
0.16299920212816035
0.1422611135531704
0.24642054101204033
0.2923747079944594
0.32102255822155756
0.22940005506947894
0.2253770738354875
0.2496950673973902
0.31580981640019773
0.2288736342251455
0.2473223765880738
0.15970053465083472
0.2064711504750415
0.24789256046079008
0.2831399130030526
0.2555914038952021
0.3044319988270357
0.2064080434596792
0.3084757953158502
0.06760807139978811
0.14086505660238444
0.33698425823748407
0.3872891945347464
0.3030392222791129
0.33209941942249843
0.18021128417732893
0.26164387540974027
0.35828041098546864
0.39576198945791835
0.22605632962824354
0.2623462089041762
0.3673730865699835
0.39884976695774266
0.43631896542775167
0.45992318742126265
0.26962784335972256
0.3142562383708192
0.5098023338843115
0.5494964283212778
0.3482987634448519
0.3890668349766319
0.5804295400295695
0.6892362240338936
0.5705871353815611
0.6107273023241763
0.34185318217790645
0.38757397411797273
0.27806737106103363
0.263291729627188
0.24776698609531897
0.23937236853744737
0.31031888932580304
0.28267064213232923
0.4507519788720396
0.41563607079434867
0.15938460855092715
0.20326309459468545
0.19032088562768806
0.19032088562768806
0.20545863141453957
0.20545863141453957
0.08676909661799706
0.08676909661799706
0.2258577156824807
0.2258577156824807
0.10437808358847236
0.10437808358847236
-0.01427071338352931
-2.918416326550555E-4
0.05377915763105708
0.094643812868899
0.09934546900562938
0.08890850850079622
0.14954641276851227
0.14079067324672012
0.053527111468069176
0.06320059650624417
0.41142793923141485
0.453173492118911
0.2975538770798819
0.34061581585486894
0.3072603107406988
0.4653800001956928
0.3847671434916485
0.4166336130426198
0.2097008358245215
0.3228462556537673
0.2150607575438602
0.258076868011048
0.1987174376697986
0.2727365240187848
0.13032147170156524
0.16921125849376153
0.24403338281819859
0.3071767707807351
0.23185062630844186
0.2991050984155882
0.2934336263560434
0.2712525159341888
0.3489873377403353
0.32123295036657434
0.1834328842213937
0.1751181163602354
0.28250482156070517
0.27813836416908966
0.34621667065589556
0.2852659187952779
0.009235293882363299
0.07772800163364192
0.09455524439638191
0.13406377674503114
0.09733562642780931
0.13577378444696442
0.1764878041252443
0.2182296342593582
0.10257477918301665
0.1614938540501881
0.2925996201666565
0.3535188290358905
0.23004216866708815
0.29429536618572716
0.19784930777190887
0.22175657249427982
0.3315777218960554
0.3251799180474348
0.23381435757743702
0.3181834912907998
0.23483420497213728
0.38900777778901635
0.2583974088738186
0.3657113328327001
0.17001313729803658
0.1967542264792728
0.28764448890756084
0.29654550225725107
0.006581335246800445
0.15427030798533628
-0.03631110733014034
-0.03631110733014034
0.07281191531527433
0.07281191531527433
0.21606302341257522
0.21606302341257522
0.19400106828186095
0.19400106828186095
0.018116501591778102
0.018116501591778102
0.16541693357162776
0.18554455242587398
0.24803118116200423
0.1267040746737196
0.16877013847845204
0.11996649965727937
0.16063568033040065
0.1655940563723048
0.05816645141649312
0.23006211975666946
0.22599790642011686
0.22056601930690994
0.2446323814223396
0.2540309853569233
0.025824988010902723
0.04120697141292694
0.14162722923492907
0.17255958354350992
0.2307603757511066
0.2172695457084093
-0.02774095325607797
-0.02754459401714211
1.0795452760775207E-4
0.03578574183322328
0.1637890152392023
0.175820502746936
0.2648481739658073
0.2699240009859881
-0.0662256607620114
-0.0593522019075553
-0.03272514479551181
0.1088560947166154
0.03725090255362002
0.274042616658314
0.21228809106010618
0.20635256436848406
0.20112597286726697
0.2713921672786508
-0.09049562619147876
0.06863784539361693
0.15195639447938952
0.2407705113237333
0.05386601384197891
0.14466510150044087
0.1955699789811222
0.24081179602682734
0.21633595164949615
0.2539665431879906
0.2462481098957738
0.3164457103146163
0.1615302745385792
0.2680808097093433
0.053404696195252545
0.15017783869027448
0.1286267780206347
0.4880510098867884
0.2551127369860511
0.33604627071356347
-0.01864299665386008
0.20573415562586897
0.34399942139491263
0.42520021507443245
0.16474809658609274
0.2816843904906022
0.34663478684317023
0.5043249872468423
0.3769223376050965
0.45563034961713295
0.14788427607638788
0.2878038214990909
0.11897626955708406
0.14720648493349858
0.15228463753494542
0.1917617942839578
0.1947720696611696
0.26615969244826987
0.2494243595679436
0.28389296729054736
0.18385019529033506
0.23465965802646804
0.2990629598244062
0.3386761210538363
0.2605250609155707
0.3247283374266961
0.2897694487958829
0.2927181379126171
0.3565246080290634
0.3794298100458837
0.18884032756174943
0.18379965591764058
0.044968717674963105
0.015445466666714558
0.09205644947001854
0.11310676854519702
0.2123861698240113
0.2844698150370223
0.2869878609105787
0.3218842983272477
-0.02709280262913467
0.11473356533250273
0.09389659393945483
0.09389659393945483
0.10297700057903217
0.10297700057903217
0.011686314569118166
0.011686314569118166
0.07201749634663555
0.07201749634663555
0.06363130027185541
0.06363130027185541
0.1923491016948313
0.20824355282489843
0.21813005740300548
0.2851197817989733
0.14243508592903753
0.17884444174177552
0.24246435546877765
0.26433005230538953
0.23256285978857483
0.25319462587876723
0.014145091904022663
-0.02016174488913449
0.08647163450369699
0.047287636872074996
0.1186484369829748
0.19976247521761584
0.2070898407995577
0.2569130722751623
0.08635717196870646
-0.03631204244296358
0.12274048116336027
0.11552588672674628
0.10904587328315658
0.09353228036861673
0.33360960464211276
0.347026939722459
0.27946690110499783
0.2721229516302889
0.18395370650068718
0.17936214726122998
-0.07768032995379898
-0.10644353518662635
-0.0630249912887551
-0.07510035137918664
0.029107430561488373
0.06862732207525922
0.0976055764946892
0.1212250841811233
-0.01477043851168075
-0.04658811169384313
0.19358690400033035
0.15638397736415383
0.2134705565979188
0.16399967711895058
0.16986128327062802
0.16539302739797554
0.2597764413198591
0.2432506330145179
0.12598979335710556
0.0890778398064588
0.11927144189916061
0.07699255726838548
0.1535699454846893
0.21848725707818997
0.24179712575843354
0.2782095482369928
0.24577566380983312
0.2135169424640824
0.022033828056942484
0.1322194052580874
0.1620150631622706
0.229228791647954
0.13294341445153454
0.0854820262779748
0.2966351518101964
0.4069702547821151
0.3065671099404279
0.3475601481485141
0.06686436539808972
0.1790292371609108
0.11017145646851575
0.3193170008371904
0.06793989930270823
0.21592602711326286
0.19386148675786363
0.4478791400783495
0.19830226873325743
0.4190022877844312
0.02811927589596056
0.2934689850453871
0.14557425644731165
0.30505916729012794
-0.020761429388041132
0.1102138945641465
0.28457309461857844
0.3454809895636822
0.26345389837995026
0.42220323090281564
0.07526392222026895
0.1867882487825687
0.3269277374325261
0.36386537297254906
0.2303848878089511
0.2790950905546052
0.313030821308009
0.3143175306038673
0.3311729252688029
0.33807093763549095
0.12986278966899348
0.27507838029812653
0.16336045570647928
0.0733854651936036
0.04165266022243891
0.019496475280834737
0.13579674008973752
0.18657279895217477
0.2622262400193329
0.16886400103756125
0.11030893576286235
0.234887987661105
0.22756702342536678
0.2186749737794168
0.19286132142640874
0.19443791742820823
0.4070663673643564
0.42942327497119565
0.4903576257778071
0.473440411319462
0.12378532278249586
0.13744625652256978
0.11517463725809972
-0.05795284526971835
0.16070807136758825
0.017498622393313047
0.2978350850958334
0.15467921926171588
0.31579177287618215
0.17485686624870853
0.11577999463764505
0.013214600861781854
0.08122033056800036
0.07760930976283983
0.1547656276208765
0.16208159671203506
0.05732600004529397
0.05349221529987289
0.09991965648356599
0.08856953011221616
0.20635711246832078
0.20875694055474242
0.18779234850268808
0.2058674801055445
0.10754880865633683
0.17850466914478852
0.01749492958876482
0.0032785849390570177
0.08458058988586
0.09180794817981178
0.21622163941533717
0.21880151408877563
0.078194031315157
0.09520539991926084
0.09632425656889068
0.10116787408995999
0.18629231068242158
0.1786750909605317
0.2160307791604309
0.22760262057863695
0.04605750438218255
0.06325992163206008
0.21720201280164034
0.18467926085676556
0.17481499789639668
0.11861473332520071
0.09252778089504768
0.11486858572287066
0.22143776597680218
0.2505242749520838
0.13353272758587684
0.1612578188814845
0.24353076372102636
0.1941439477500278
0.1869383400139715
-0.022855269931952263
0.37598359036414136
0.3572271626158062
0.45544689228009055
0.43733532807016917
0.09291780555770282
-0.013751952612928024
0.18004760125415908
0.21409110776421067
0.29036742599239745
0.28586920689392614
0.183877977368217
0.2615103405077357
0.2868036952009795
0.3371752019234304
0.023859430977512967
0.11336823634232256
-0.19407003250654598
-0.1980116514875813
-0.33320432106466225
-0.33512530705294863
-0.15012975119815536
-0.14205427646975913
-0.1620637124128693
-0.16107726293121238
-0.10915489082668323
-0.09305827831739917
0.3285104304338331
0.4368893510909388
0.24862376615813642
0.30028773282282034
0.23934280914001116
0.41715328634717685
0.3187457557387521
0.38242522941792184
0.21563419497679173
0.3185295244093943
0.11013684656001206
0.10870827752726703
0.1078721509510916
0.1331500022721632
0.23120904791152558
0.23673383034761636
0.280789599135654
0.2582103238172965
0.17023681331782523
0.2205107340561969
-0.09509688625561127
-0.09509688625561127
0.07400181912056047
0.07400181912056047
0.05692319990162975
0.05692319990162975
0.12144506701037854
0.12144506701037854
0.03576235089540263
0.03576235089540263
0.1102228054917335
0.11283869530922165
0.09778350162216193
0.060867958164533595
0.24651012190155128
0.42575514374146073
0.36705286108936647
0.3643744414575365
-0.03431180974176732
0.05390967898681852
0.30468567631958676
0.30468567631958676
0.26864664453088455
0.26864664453088455
0.12460981178214414
0.12460981178214414
0.1872529929545437
0.1872529929545437
0.39977115467896596
0.39977115467896596
0.23262093223130886
0.2321153175009866
0.17374457671086038
0.16611374238723697
0.20223353185387238
0.2165221963723027
0.2811996707391216
0.3232864658102332
0.208318617464236
0.19199023467283835
0.15536129886345856
0.21772468760222255
0.19802168437740822
0.16943451720191693
0.20152364767031647
0.1898379322103598
0.2652580481608279
0.3072565593747553
0.14189424227713077
0.16041051820731553
0.006701584568327074
0.03889715286209294
0.10817423554479674
0.10387085161592695
0.010516681815806572
0.029184709223802372
0.05636202095833777
0.07402078473940774
0.04705953369661031
0.08943089674794549
0.006701584568327074
0.03889715286209294
0.10817423554479674
0.10387085161592695
0.010516681815806572
0.029184709223802372
0.05636202095833777
0.07402078473940774
0.04705953369661031
0.08943089674794549
-0.02244628920776631
0.03776882299826693
0.031958909186105465
0.06816961556187418
0.05636965803254101
0.07377461178244273
0.16305906651401186
0.15587905975058605
-0.09150437987146846
-0.009342631451687143
0.028298762227230496
-0.005292673259889271
0.0793996761126268
0.09413995598472705
0.26548442150150964
0.29148480539018634
0.18863200095511246
0.1793009773741687
0.1228373992735146
0.17069137352851074
0.07589048116414616
0.06910632757902634
0.08332977536633729
0.05515406155053107
0.23983850166709952
0.26178083617590775
0.2764534721019334
0.24073394130798104
0.0488643649400572
0.17834178561283912
0.25318663372787875
0.3900916033846344
0.2229102003118527
0.16565486561728404
0.12935663993293794
0.3063766113025909
0.21763038959079542
0.3757883588654441
0.15456344774149283
0.3344600687730579
0.539716795682643
0.49867598573403243
0.23640484184488494
0.2601990382863763
0.47890508622041994
0.6327104371532727
0.5380937333406233
0.5533016308251251
0.20806478925202435
0.3070537252365242
0.22012308082927157
0.18121175962460964
0.25407246050364873
0.2271420600690313
0.30328346950662655
0.3423174108603344
0.2969816250253746
0.3047060997328327
0.2759843079386943
0.29458836689240275
0.2960178490166668
0.297546749424191
0.33412603212494746
0.33641146848573755
0.24906574782626642
0.25175299418730773
0.22932315155620933
0.23397935780173124
0.2736700156597349
0.2944061746971825
0.23938684079846267
0.2769618118800614
0.1953805019477111
0.2423275001779833
0.3410094067844399
0.4357602511733171
0.29010820629904044
0.29653031922033335
0.1120942952507564
0.22235767470468232
0.2524459867942715
0.25062171546965184
0.17038147631080008
0.16968533117955226
0.34594073264732966
0.3439638175525638
0.4064453154454128
0.40455140732530287
0.2542253684181623
0.25724491474575323
0.2677543299486141
0.18914259574514936
0.101347134896169
0.031954668985137095
0.29971414801320334
0.295406603230019
0.2969674825358096
0.1795821668723857
0.20438535237506913
0.35496637508797796
0.5016258076932885
0.4927914252410305
0.33816755309951363
0.319489033817268
0.4055221980846189
0.39680781602130555
0.4751645647876401
0.47204432283313136
0.3601117540575166
0.37720963129475
0.38612561426061387
0.43999479633423744
0.2633159889914592
0.37142001081612874
0.39396157454717107
0.507256402649518
0.49517616008996057
0.5253264633351225
0.2526648895234985
0.4131707357062601
0.016266767853432035
0.016266767853432035
0.11789367477007894
0.11789367477007894
-0.05153541635903624
-0.05153541635903624
0.05424308020215949
0.05424308020215949
0.10490237400681801
0.10490237400681801
0.5252663347157229
0.5302055027422857
0.4360222378351978
0.42509815143364227
0.36283375318241357
0.3961295749929796
0.47804799662205355
0.49320513033255653
0.28242297423573337
0.3296727961941229
0.013037839660119727
0.1311308619502747
0.04445390449257711
0.06617310204829208
0.15949937669338732
0.16352966605144087
0.17296321847631113
0.25390983654855853
0.0020328808643965243
0.0705409009538956
0.2338442263510005
0.2931361682178282
0.13375284892833347
0.1299358287738054
0.5180701935426429
0.6120889792523813
0.4468111601347009
0.5263284815139503
0.14558182532715494
0.21038281460625716
0.3022345627465917
0.33740299952529124
0.3793676230633708
0.41991744391859626
0.1365438269236629
0.12840900703248256
0.24213662282860962
0.21329384421644698
0.3207677834652785
0.32232722461037616
-0.0353669568748053
-0.0353669568748053
0.06365741322474741
0.06365741322474741
0.23033461455426937
0.23033461455426937
0.2537913453245267
0.2537913453245267
0.05006837939934529
0.05006837939934529
0.35349888884119823
0.38354431532861016
0.3919611563519077
0.3862830326180697
0.2869421690949551
0.31650034756946155
0.32849219473257385
0.37274660091022954
0.2767879934354712
0.29906705686466145
0.05343936907882606
0.05343936907882606
0.11225401401501393
0.11225401401501393
0.05746142099006229
0.05746142099006229
0.11254308806094027
0.11254308806094027
0.20045936768521722
0.20045936768521722
-0.012514536985495749
-0.08025960817873928
0.06436787144103058
0.04050391117524956
0.2099204607329933
0.18127813164506953
0.16552048156481594
0.18399866831742312
0.17196256011871447
0.060439854449979694
0.2813998092044065
0.2813998092044065
0.08632055056060807
0.08632055056060807
0.3673192982869594
0.3673192982869594
0.3481551148292594
0.3481551148292594
0.214494207277324
0.21449420727732402
0.25414812597289477
0.2790296588870105
0.3023581095970709
0.3162030121840376
0.173063434785476
0.18865634109922327
0.2590588679215354
0.24169555487519193
0.33029719000451774
0.37215147348779937
0.10711233827060664
0.12631886523512328
0.22291898322643522
0.24388619499164824
0.2840805460088012
0.3726492779648255
0.405601284466547
0.4332553918609887
0.0076010994540183265
0.0844424928603209
0.20006572918205176
0.2243309977210286
0.07819409718500885
0.19755384709569457
0.3512342258182517
0.42486046436972064
0.20300253260781476
0.2342080489284618
0.19590281324370004
0.25445481545002696
0.20006572918205176
0.2243309977210286
0.07819409718500885
0.19755384709569457
0.3512342258182517
0.42486046436972064
0.20300253260781476
0.2342080489284618
0.19590281324370004
0.25445481545002696
0.0751847049173132
0.1600278123419383
0.04274655659381504
0.10508726114867711
0.15042405761850372
0.19147728077229986
0.26496748492484323
0.3419085663623452
0.10538972740815826
0.17750979793122904
0.026133585192650223
0.026133585192650223
0.10276034640613352
0.10276034640613352
0.17495804679971122
0.17495804679971122
0.23679458294221442
0.23679458294221442
0.027799013973698047
0.027799013973698047
0.29059313926938146
0.2984336815776776
0.26730097174170536
0.3141501000218891
0.1783863764667705
0.2202874304747797
0.20813803117924778
0.2027795361987504
0.28998806854449416
0.33315276228346924
0.25662922091847984
0.22067770165405734
0.3696272836671536
0.31718538394342694
0.232558193046611
0.21498262870740084
0.26286507406732795
0.21415341171684152
0.1866471741903027
0.19494154702918298
0.16181502738142853
0.14917926151235897
0.2446814049564616
0.19859973526783786
0.1706359682366586
0.167019604241757
0.22821243631390714
0.22452182167175555
0.2785758493751062
0.30371604155961185
0.01670609545096943
0.013853006864110153
-0.013368228097579407
-0.007708806610700664
0.2066947416927674
0.2279339546907271
0.19126436600983243
0.17142597564854964
-0.014728833641777801
0.016311607247150122
0.14697504392443433
0.1092019611620887
0.16582394000882755
0.15077541390987614
0.2963283763358696
0.3260298610096111
0.20159726236889197
0.25117168750573493
0.12683430163278825
0.1386963417595497
-0.022696094220041776
-0.06609614092014487
-0.006921843075969604
-0.023833913323766682
0.032643013629024505
0.08924228546103258
0.044241986714334276
0.17835231917112784
-0.0023480547925006936
-0.0060445677921212235
0.38198824501264916
0.42175931381022363
0.29078182715688705
0.3952923120431076
0.1985208533297921
0.2580164444451177
0.3162273417616039
0.3434691140538562
0.2968858830867174
0.4303481375910425
-0.01575606646959822
-0.01575606646959822
0.05999505345948854
0.05999505345948854
0.19310084915370218
0.19310084915370218
0.13920979435266617
0.13920979435266617
0.11777842000480278
0.11777842000480278
0.040888004536649813
0.06977696728420651
0.0869068061798842
0.1313813019405448
0.4054968555904311
0.46741198757648655
0.22899586837800165
0.36687901873369755
0.18510854981982597
0.08160737249475138
0.022160693920639397
0.016829839015069428
0.06420145886961548
0.0891994887088071
0.20807322692570052
0.25468543906030117
0.21723831598682788
0.24095364773878963
0.013366089758966963
0.035842695217121884
0.5444689401747321
0.5717947204286691
0.31987238302961435
0.34887882843456297
0.2828451099266498
0.3414459017358324
0.48823868510554824
0.5089334985132787
0.3325823655264716
0.4312577584160288
0.05546472897267959
0.30436763046431975
0.01443275789457089
0.19738349286838325
0.046080395848202116
0.3166937139742385
0.051459046241814924
0.1881637800171449
0.017993298245408348
0.25437656129856645
0.0444233948738171
0.0444233948738171
0.17807215040542038
0.17807215040542038
0.2714285906754654
0.2714285906754654
0.1446836981898957
0.1446836981898957
0.10663635649149719
0.10663635649149719
0.1827718826568437
0.17850762800327186
0.044222754682276565
0.09075651777522892
0.1139273556732027
0.1342363885824371
0.20813057723500825
0.2442103395423874
0.20825985953719545
0.20159945814914096
0.24288313653492077
0.23124846089328235
0.22799023012402791
0.20783150004642503
0.34677764019494745
0.3744830895486708
0.3367977025610351
0.3306773411162274
0.19917865745253274
0.2897776505132072
0.020002003763149066
0.06698601696820693
0.010764483869588781
0.10376262516311156
0.0738614471142162
0.1494087173561161
0.14568832677083415
0.2371772963508071
0.05978751983049604
0.09961940087880415
0.33848576905052596
0.3270185603860871
0.3018291282316901
0.160227339491998
0.23726557859796285
0.2047289499209279
0.3214865932879179
0.3238931406338329
0.17214051174823838
0.15196417394206294
0.33679431756878764
0.34690800311071407
0.352451275624827
0.3124924929141681
0.31697503938832466
0.3308333200713649
0.3964768834717629
0.3758136648804097
0.3001036756583553
0.3948301104359523
0.20573981939140834
0.19942014552004647
0.07717304128356271
0.07987988110478172
0.5221646656525779
0.5220432551843682
0.3986224086189463
0.4322262451172805
0.21118574019561753
0.16320839445353544
0.05184247633059884
0.05184247633059884
0.08177184606568605
0.08177184606568605
0.40066818222370254
0.40066818222370254
0.20938101107634263
0.20938101107634263
0.19567195401222148
0.19567195401222148
0.06183609078915684
0.0586214373921031
0.20489554347038738
0.19727718010520692
0.2783881587992291
0.28256694873079957
0.2136545524672188
0.20960396639323167
0.19580363642103796
0.19286998802383729
3.60537006943325E-4
-0.02911817297892268
0.0011110176911384292
0.021798634116116374
0.013002154442228584
0.02814268295949281
0.05168241251437271
0.028221474656046668
0.034951261119399786
0.06229482323086999
-0.011001276896628946
0.0036772518599127025
0.018416084732643407
0.08229141731595403
0.14778672607118187
0.1444724902816312
0.2480974276355971
0.2543463518084871
-0.03969274870465428
-0.04951547927902271
-0.0214496240450635
-0.0026256642886914503
0.09025728041100121
0.09405879275403746
0.08018764739538807
0.06189615280595423
0.1686987533941366
0.13593274701962235
-0.058599192901715835
0.03709816886033891
-0.06915866173718369
-0.03366148498419234
-0.010760102335898135
0.019159612950227882
0.18312609449747214
0.23706511595729024
0.17038342967479925
0.20903428727356674
0.025143113588933435
0.05666543565196784
0.6252406174712171
0.5542123267495062
0.3297291348491341
0.26951329176979605
0.41883676071402504
0.3888089933809446
0.5722843369749977
0.5240532712608287
0.3613335911352306
0.34144175647008485
0.1314419957881415
0.09181453626524196
0.13503124480674905
0.1614485704418951
0.3764813155320614
0.43668238452848357
0.4056110748856008
0.40533601730474517
0.05137136249700604
0.08566062177102932
-0.013202212944043924
-0.07004970660739346
0.046335149783473153
-0.12027097269004017
0.08783262410298408
0.01685125353555993
0.1717182386211469
0.09665957301824284
0.11613293401104484
-0.01721764461380837
0.2955696403130179
0.2955696403130179
0.1911511061566712
0.1911511061566712
0.0963037380190085
0.0963037380190085
0.2400069985907303
0.2400069985907303
0.29768279814193316
0.29768279814193316
0.10754362327669412
0.27238259219509975
0.13644979750464156
0.2753851623585951
0.16108021237163087
0.25004007688206203
0.1459853126207716
0.21608094061573935
0.2837220860084439
0.32617268676536626
0.19503224834319513
0.3127204865801044
0.1928378132945955
0.30746995928875914
0.2972986638827284
0.4282852586818179
0.32076208826742586
0.4347892957056512
0.1969986880167311
0.3299592588461501
0.4937266406812
0.5530432951104319
0.39412559301393063
0.4222407853251746
0.43896571305338433
0.4442172152042426
0.5223913529536255
0.5543957798793083
0.27384535959166956
0.3234818079204349
0.16135080795816528
0.1331119423074735
0.27845292620705836
0.22770130619425175
0.10725568887464075
0.11437474387030958
0.19811147375175944
0.1567927845118419
0.1012655857191602
0.20193172350264565
0.1947926597566217
0.2918144260356731
0.22287885005668784
0.24920279076102944
0.1461596734430004
0.26007340676486324
0.22614538651633675
0.2178334879609031
0.0243847269400892
0.1052625205749509
0.2572739539210723
0.3317386439326043
0.14954370252555205
0.24107583504077842
0.2083722330133597
0.2704240215674286
0.3195396567943729
0.35007408473006446
0.03302247202862582
0.145975029705348
0.0748259597446391
0.098018721482349
0.058764492320767636
0.09233015172020086
0.22297761612647832
0.320776715330192
0.22878023569830208
0.2192871951320865
0.15865928716145486
0.17202826081518682
0.30611869253770513
0.29368611822534985
0.3229671306267343
0.22770222676493423
0.09463998762107918
0.10255042688931178
0.19850646205662134
0.22321092710469767
0.28685465421892165
0.3066889930595637
0.004239660380056707
0.004239660380056707
0.19148254238738324
0.19148254238738324
0.13332998143197947
0.13332998143197947
0.19940951237107615
0.19940951237107615
-0.11786127604593125
-0.11786127604593125
0.2528259909948139
0.2700176003980427
0.16905287056356388
0.166698215083386
0.20240006697002463
0.23076012587955563
0.29528642971568175
0.35625252241980715
0.30599044686410987
0.25084915649479445
0.05530160017835046
0.05530160017835046
0.02191240598558319
0.02191240598558319
0.15207969760710924
0.15207969760710924
0.11270028717465957
0.11270028717465957
0.10048426423428455
0.10048426423428455
-0.046727614632470715
-0.09665093526281882
0.028743775076053878
0.012426968857052053
0.09408339118046476
0.0898347626520125
0.1803631344938792
0.14638337630137685
0.029314499151133815
0.019389442244762637
0.0014613191268985817
-0.005941353922726868
-0.06271231810008014
-0.041474915448820746
0.11456911505161789
0.15413412900301274
0.13435419297528844
0.17495133045701738
0.11654811290310967
0.06657484180510269
-0.055511664923698294
-0.03550336411690503
-0.034979374099830776
-0.01533992033002125
0.22074023064830325
0.21889293750859487
0.16996845810252062
0.17181445895305783
0.0535235888872478
0.09479826805036594
0.17906801902495365
0.15405595465178665
0.11189956379251986
0.1122997359759048
0.2892017414792455
0.295677941874378
0.2980863615312878
0.2948495561381245
0.19108486360859428
0.1805078500751575
0.3987718773908173
0.44130686228450966
0.17587067459697095
0.22712679458563792
0.3430168427730265
0.4205778165506185
0.35178852413152417
0.41506900745705727
0.21288085904986706
0.19946808191771392
0.11998211223740633
0.12951968437700714
0.0940359411653531
0.119129183265127
0.025099213168312803
0.02844576415609918
0.10359910244321967
0.11655716884483673
0.3102550115295743
0.285833896063784
0.10136609992874242
0.14482736173756228
0.06669972185604282
0.17668083413834848
0.3326364476494069
0.4236188878478739
0.2394319651644325
0.2782390538527378
0.1809753750588216
0.21871104534134364
0.018168642718262802
0.053195432054231405
-0.03311462411014309
-0.013782173880760378
0.2000687483940069
0.27732111703622586
0.1625019283847651
0.2641137702858791
0.18112931945456823
0.1649075057396331
-0.006035480295359024
-0.02493117008703672
0.08668742202737141
0.07596813969071362
0.13076950344248725
0.13479465300128912
0.17177781928950447
0.17742979388407132
0.11511290048814889
0.09158927713412549
0.07182783373568273
0.05767729606648471
0.15774823064060364
0.11558214160320908
0.06204127536696856
0.08410500029799511
0.0991384846667062
0.09067734865276524
0.20242270218114108
0.1842943331580805
0.10876143311116863
0.1386403377423548
0.11005614583417543
0.1173325954966152
0.2093157656083945
0.39702506365172824
0.32890883795185816
0.3401528279891558
-0.06844395062323229
0.08361406814974731
0.24559038770625338
0.3615107648783999
0.278624001782913
0.2468135500063417
0.17312414164665432
0.33133993819026175
0.3042474267280249
0.3595638335807267
0.20600676289305353
0.25716211398525024
0.3780395726789999
0.38527724155862525
0.38302611268388226
0.345151813721442
0.09477589470565041
0.043969277449884984
0.25614588367007946
0.20359672591874792
0.2581004493800347
0.2697158952126297
0.09310051124275491
0.0917458402663605
0.1776772960292492
0.18073605879707494
0.11368015597944496
0.11456318836972042
0.19040801619220155
0.18179951825145027
0.028096748975818826
0.03916014046996675
0.259539056787539
0.2916805702922398
0.15490199754566306
0.22405333090095306
0.2110515249533368
0.250602965959185
0.24870069905665976
0.23837337870999512
0.21209044142462527
0.26569048078280066
0.1613747039614429
0.3029814391705018
0.1565946382998149
0.2533605473287588
0.5735198541393266
0.7665349881039215
0.3726038238129369
0.42598917205444276
0.21144470843866262
0.31886664458905123
0.1469049446084048
0.49411530315425245
8.675056091779545E-5
0.3080865672549922
0.2960120375008882
0.5585703205386189
0.27275106354776274
0.4972054800597712
0.1473356809837319
0.34141272411900936
0.24679344282190263
0.24679344282190263
0.1724379123827181
0.1724379123827181
0.5234653985690709
0.5234653985690709
0.32404483626481867
0.32404483626481867
0.28797804368359775
0.28797804368359775
0.1439139008834898
0.0505106858334563
0.1562225149033165
0.15357202038980025
0.49772705991553406
0.4184126350845102
0.32164182549295667
0.2520974528473925
0.2791530257905366
0.1252650823503742
0.10312417012248594
0.13561552516394187
0.036780288229418825
0.08767281637671792
0.1761810852340894
0.21626200267444334
0.188320356352968
0.18577410305438402
0.0958446888433178
0.1828105349081298
0.2128154815057457
0.2128154815057457
0.04793601987733571
0.04793601987733571
0.31975309466579055
0.31975309466579055
0.2828697060930526
0.2828697060930526
0.09576119299589297
0.09576119299589297
0.2128154815057457
0.2128154815057457
0.04793601987733571
0.04793601987733571
0.31975309466579055
0.31975309466579055
0.2828697060930526
0.2828697060930526
0.09576119299589297
0.09576119299589297
0.18374349978943919
0.14000030960207333
0.2779036901519285
0.17727115525803328
0.0751353922711904
0.04364746353287281
0.21975033341421846
0.17216428246213428
0.19034384555063025
0.1822574849919861
-0.09322153638467566
-0.0553749775856256
-0.04802789290939808
0.009755767763752532
0.03055163614918545
0.067537099078506
0.17932013741738245
0.2187489252580614
-0.12259352357789462
-0.13856299411063366
0.3649335523929215
0.4152515462063102
0.3141598951769844
0.3360588364835191
0.24203968346651694
0.330709077366825
0.390157101772935
0.42274323939676045
0.2543310162854725
0.35697307146422586
0.3993438775711609
0.5444279905319731
0.3431642095822541
0.38230900015250907
0.30515949435653805
0.3695407638942297
0.4019482181661349
0.5161086415919846
0.3387341581233219
0.44149257376643997
0.16574036709658108
0.184817649553982
0.19265184594099405
0.13137622934572613
0.11953863092544263
0.11556755062754906
0.21397215324158453
0.2271973365370437
0.21796991726158096
0.23214283955682705
0.24462115037200347
0.20855329640094464
0.20112394338411946
0.2000498511205325
0.4221809286920721
0.42804678922452805
0.315182015308856
0.324705154264899
0.2539858826203118
0.22688931957934444
0.24887260441421935
0.4669856642198946
0.03165702585868368
0.22499249861810752
0.19574644355066662
0.45895414781772714
0.27838457645930115
0.4557293251829315
0.038829504479672886
0.2660017169406547
0.07218042925070224
0.08500938357094878
0.13482761870936444
0.15219438321658935
0.4585321428141834
0.45790958853135677
0.3336228843725956
0.4060567764253834
0.16517294572033278
0.05480325405130543
0.41495748655887044
0.43999139830453876
0.33589377654305624
0.33574089432352355
0.272650483000697
0.2711901172744032
0.41524672482711067
0.3971705338997473
0.28541767959109005
0.34226531433644103
0.08813243339151294
0.08423372628270066
0.16764167117423578
0.15915873266490513
0.07570432885837347
0.08212407367563443
0.15842997939526696
0.1542118873637691
0.04509790504748178
0.042877559346314965
0.14305496230248355
0.15838928975135988
0.15825771566602356
0.1421550396433395
0.128805707658042
0.15185473994699286
0.12478586906724366
0.13055362038693022
0.30205019407048866
0.305268885062378
-0.0012875542260600674
-0.0012875542260600674
0.06997964730024428
0.06997964730024428
0.07289157171644402
0.07289157171644402
0.13449832880077517
0.13449832880077517
0.10514493274985945
0.10514493274985945
0.3376357030571569
0.3334916911383407
0.2817595425290067
0.255382012492059
0.28812600234735813
0.2820380008840438
0.36963744884028726
0.3303483039506913
0.34652080419552633
0.3833413978605793
0.32227773926765846
0.31415990346365213
0.14092279448304984
0.16002749451357035
0.24252545393639713
0.18912475786481425
0.2962226931709126
0.30487567545409994
0.2315625223890447
0.2518012468373659
0.21617949238442632
0.32630758703370083
0.0941421187916635
0.14121484748838153
0.23568556924801007
0.34890155983278287
0.2607087143166211
0.313992620531059
0.1303350398333924
0.27090121455503113
-0.06235194449056683
-0.06411160930744372
-0.0258981864744109
0.0892304353630639
0.15415493785914453
0.17090783102598564
0.09959211245440504
0.1445536468111005
0.0018196134469313074
0.011993621922149821
0.36237489190141603
0.33423420838887935
0.25117589440024735
0.25410154986532185
0.22561248221425503
0.21871843610983233
0.29771223779533545
0.33606270996911575
0.22727572954328146
0.21434523688713775
0.12068405968597852
0.2478097822720401
0.05329739364555908
0.12059368990281029
0.10582776038267634
0.32388337993438043
0.11164141980133062
0.33699584300172875
-0.07626725080117873
0.20478220715931705
0.1947770760188192
0.2649186625129985
0.2419366056056502
0.32996784573062066
0.1727216296450849
0.25153908820414494
0.18381988080566455
0.2468506452578098
0.2890589229361721
0.34506087054941614
-0.01452830871834296
-0.004000863733953889
0.006101238798994612
0.04586177466371754
0.13522609521287285
0.1538792003029583
0.1462501071435771
0.1763317937523331
0.04724056776278244
0.07872377061921432
0.05628521872916099
0.05628521872916099
0.11040174188528216
0.11040174188528216
0.33810780662467105
0.33810780662467105
0.2896870831848991
0.2896870831848991
0.15727779696636107
0.15727779696636107
0.07925672652560387
0.09761769179355204
0.016812257175893887
0.06380976475821344
0.0560932392477511
0.06664247468506497
0.12625927721017616
0.15870116664665498
0.08465564011352225
0.044704214290917414
0.09405620842809463
0.16628524347548126
0.08987410449127703
0.20058987032778597
0.17233639491307418
0.24743704849977644
0.2760991622776563
0.3519944323722426
0.05091730629320382
0.07874634641231763
0.421490717090013
0.4555641748831997
0.3631528140888326
0.3521086337858247
0.2856647819738153
0.3272485789893321
0.3893087282249766
0.41049193413359053
0.40205509997244837
0.4417351014019348
0.11635803272539623
0.12837235080469783
0.15800962366335228
0.1844460240557351
0.3393951949662764
0.34345342438987136
0.2618104260835295
0.2693983618343885
0.2638681898452572
0.2710820841293286
0.3838736686013509
0.48206955378596505
0.2899259598911269
0.3533734330206666
0.3673252043716238
0.4262956959903823
0.45760047522015296
0.5081596359808558
0.2580482363508557
0.3487275077894909
0.11621479934407558
0.16197361904025834
0.07627142035997946
0.13586698396016744
0.21168854627787284
0.31855846815629174
0.19988848795853173
0.27556169842331024
0.17344749997877865
0.22548283132291258
0.31251393061128147
0.34851944924473244
0.2507882868698115
0.3132358532201166
0.2250038974000716
0.19576917877211922
0.2570339213663944
0.23965785246267063
0.23771788297100083
0.3100712475256056
0.13592987580761928
0.17686280621000167
0.10395715354372195
0.16262499318244444
0.30796780755467135
0.40189392618286107
0.35544184341171237
0.3839066443795066
0.05950202294776874
0.18161498346001956
0.2262468948424284
0.20694120204031086
0.20467495069302336
0.19470663843228872
0.20207763091437303
0.29030659564418676
0.37647582256256024
0.36728626645982826
0.14122396829705183
0.11548342043951156
0.4146725274752208
0.4222788096441458
0.3575721538168228
0.38866133802422126
0.23144187912662553
0.2287296544758309
0.31992757619140394
0.31584628702521267
0.3227605894204749
0.3642106402381318
0.13570973380518822
0.12716383523282127
0.15652054538044372
0.15826383891874196
0.17921117967058825
0.1943087880044126
0.22599095751911108
0.2389835776351095
0.2929096314078971
0.2980181194650935
0.1440625349360099
0.22793577711306517
-0.011243047981234917
0.19118938396857166
0.10852675871713621
0.17730980145683473
0.08944025679566794
0.12521254706934865
0.07099130695778066
0.25383813383784276
0.43241132855869185
0.4409937598082131
0.4083896199262758
0.3518574970202443
0.42243404506466425
0.468978510481572
0.47005403365669457
0.46356263551122184
0.32192517337931487
0.30862819389818635
-0.01977500432239313
-0.021508335320188775
-0.013285389794662032
0.05388046694133831
0.07183705549654902
0.1376780060508708
0.08252915689017078
0.1322946361698292
0.058305338783007844
0.0792007842356994
-0.03449469731457031
-0.03449469731457031
-0.02449419393241389
-0.02449419393241389
0.2843202636789883
0.2843202636789883
0.25648682098753717
0.25648682098753717
0.002831386780839422
0.002831386780839422
0.5416796006261327
0.544960012026522
0.3569142710791468
0.34336732546488813
0.4973771802533325
0.48048975845950986
0.5057666479732988
0.49951143279003246
0.4502827993597087
0.5014896798598493
0.22214539215105036
0.26894115172817346
0.20261444479687357
0.2629145265169495
0.1861320649944393
0.29911278960397253
0.2218823007491411
0.27142939310121744
0.0731289067922623
0.2057786051655125
0.2082349543607969
0.2286613889137418
0.16098861555370642
0.16805989402562518
0.3744031106114667
0.34838745456251946
0.3558361850064673
0.36280919486526036
0.3009718592975044
0.32357178603034736
0.45503611855790105
0.4914107673091057
0.37955859278949916
0.3701248217785843
0.271412560286158
0.28830562792560527
0.44042478247669253
0.45969073904517044
0.22497505966646736
0.24104934144779303
0.1017554384798714
0.04843993025686593
0.1250953006792685
0.19851904154574987
0.4105132091584589
0.341945479714418
0.2823860493515462
0.19648124204503778
0.27966550206576507
0.20435797834342104
-0.023502129251475757
0.002427451700113308
-0.02330216365396878
0.05548036894801978
0.11010968850368272
0.17945037602251962
0.14104575666248395
0.17832897321714106
0.05280891970327224
0.08055514884066457
0.0802551971024041
0.0802551971024041
0.06558003979213121
0.06558003979213121
0.11695356158739444
0.11695356158739444
0.18817806606548212
0.18817806606548212
0.05577301275579015
0.05577301275579015
0.1178261586568676
0.11758846102922531
-0.027812398405004067
0.12626219931080274
0.0647492021708675
0.1240812586362274
0.0612673679678488
0.1779911790227737
0.2163215392943826
0.14931009653593952
0.13602674960425926
0.06335768615460517
0.16689393007024977
0.07629139747700353
0.2887291514817688
0.2541331882987258
0.3821742656865531
0.3458083641012787
0.03030981751668736
-0.06300966515769897
0.11294374424262535
0.1278422089447916
0.108485371655703
0.1008453644822714
0.14559462142086502
0.19011424577401023
0.1935863071151432
0.21304156741421262
0.2905931639189213
0.3243413248446726
0.3694018123765202
0.45097710790449186
0.23729689727654932
0.2398183753911043
0.10745225396575261
0.23176824377741131
0.2587524619240822
0.3181619111109929
0.3553049297146691
0.4577581293584645
0.14283939483743535
0.16766852471071894
0.13482301728295482
0.15275103769334406
0.23584585150457404
0.37393247478609243
0.18024498786867663
0.22239148369493414
0.06823388628251295
0.13108524961002962
0.37837199598229676
0.4155832959040716
0.16221387145411797
0.197986754221592
0.262731832515864
0.2793100932160662
0.3710347947237741
0.3685889187638849
0.2796312549079598
0.3496355909904263
0.616073684712196
0.6343527950132067
0.27129086106387884
0.29783673869086963
0.49850958709231763
0.4835601726419358
0.5457144341864979
0.5909153485412303
0.3207390401197781
0.3208594654659144
0.3454646825945662
0.37095982741909794
0.33314056595689967
0.352578614904475
0.3821862182849458
0.3624862392033438
0.4791607279759179
0.4343050219272096
0.2958868680303172
0.27768253913533547
-0.07684338916941744
-0.08377881564636469
-0.05541579205435052
0.09827874406534921
0.1150079798957013
0.1406009242846747
0.06919098410627585
0.036507743105737935
0.0982048081206209
0.1858591893042247
0.11600237109503872
0.11600237109503872
0.1565245769021256
0.1565245769021256
0.12430925475389838
0.12430925475389838
0.1329087408808443
0.1329087408808443
0.20051573957840754
0.20051573957840754
0.2967658100360441
0.17913805846555259
0.2523184423667063
0.11816924966812269
0.40972241261281245
0.2735975146309447
0.3444124673656883
0.2137475107000278
0.3343833450530689
0.23515641008200597
0.2967658100360441
0.17913805846555259
0.2523184423667063
0.11816924966812269
0.40972241261281245
0.2735975146309447
0.3444124673656883
0.2137475107000278
0.3343833450530689
0.23515641008200597
0.15049906951639805
0.20541650654912666
0.17220546282812862
0.26051111279832184
0.28113573526050967
0.4142801935100677
0.2848388663029242
0.3481139995044828
0.2564858342910864
0.3179782694776523
0.27045308778306654
0.2977834925690603
0.1965512054855464
0.26265534643543037
0.20336509872933728
0.3547147039412483
0.27439088728218963
0.298164447456556
0.16099434407119084
0.27270402243941383
0.2780565258885495
0.4134425857961959
0.2865497588431212
0.38816728558270375
0.33983741125287975
0.5556477062672743
0.3629217164153673
0.5179507235106604
0.2565933533288159
0.34940212169908735
0.18612519364300045
0.18612519364300045
0.0984183930498276
0.0984183930498276
0.10875413069683379
0.10875413069683379
0.19025342384519278
0.19025342384519278
0.2235904203424694
0.2235904203424694
0.15413190504399257
0.16667399096191374
0.11505156174157549
0.17766757941034925
0.185008352138978
0.18818982319772962
0.22824500937710393
0.24789590395116523
0.18139446462806832
0.18027611997630189
0.2569735419743982
0.2992314608035464
0.194165219059842
0.23043217530984786
0.22637032694147818
0.29465206065513905
0.28792377052060275
0.33082097530080756
0.25800772892633184
0.3148620604952836
0.21867940523779095
0.2677458803600146
0.2242159482647071
0.3447136241418297
0.09816954488688802
0.17970681186302062
0.17809971962338317
0.2494692390629304
0.060686634361638986
0.1137115623698253
0.3736071246204004
0.5419261420761348
0.2145611774892269
0.32445279865049304
0.22900861800202912
0.40286031877815026
0.3221901008783726
0.4454547468302792
0.21778518351472403
0.3642005313371106
0.0967085897386705
0.1176048993276685
0.10343229895840571
0.13764241721415302
0.4658477400617716
0.4913481477684372
0.27181122986384293
0.2765344907051045
0.24209193709556476
0.25550182282120804
0.041867598832297265
0.08570479737317294
0.08622817147909294
0.15422411461277533
0.25033208716720085
0.22367924735253988
0.3254465242042467
0.30828813818083445
0.046203826389412374
0.05323966925517433
-0.03870911438102012
0.07582363919979213
0.011744017335238853
0.13147707320582364
0.1404388886743033
0.20989642137474623
0.19661823628716193
0.28835472335817136
0.03346790725251568
0.054279205448315805
0.07618091496416068
0.07126006907735005
0.16086092329350982
0.16071335772615428
0.2022981566430087
0.2100848354726736
0.15492722539989948
0.14864008153825045
0.21961267766982648
0.22317836459940302
-0.06274080247013736
0.07461728656884968
0.007431686759675213
0.13829077345246377
0.143371458720783
0.21375236051029312
0.20352121144403737
0.2860454572315587
0.026128554104503845
0.059641603297363656
0.2567185617791291
0.26674873129298793
0.2135180681893637
0.14444816634955504
0.35878531696566524
0.26405559555753894
0.29085860456755436
0.2289863172029894
0.15652921626708124
0.15216623934597692
-0.07751795052762067
-0.11632121471343153
-0.017445138076994667
-0.041947676071095646
0.09472873342443568
0.07813388580990352
0.16881920861598193
0.17644337325036785
0.0326568584756124
0.008912790459856263
-0.02933802871893737
-0.060004645236492474
-1.3097407268474544E-4
-0.016459615903544778
-0.009995410509827156
0.01483786850906698
0.09716165531982912
0.09144635930940759
0.021910192859678393
0.011477014811524482
0.3144499679065543
0.36089002401521436
0.2658108427152592
0.2250309663480219
0.2886640016764679
0.3860899695965701
0.40246196728800865
0.4062255309044845
0.2477128166566632
0.34044362756948565
0.024321200187198737
0.14283569453602957
0.0016590369904598754
0.11233170010307228
0.09011963784768906
0.2859588077708781
0.09853991220954429
0.3217421905360661
0.195142240294692
0.19651260302225346
0.2836722030073459
0.27660687350515406
0.1620257511566523
0.1760546605201629
0.24338859806746777
0.2462609419574836
0.2365954929401141
0.2688729852324612
0.3322644640394444
0.35315761109902566
0.1219176604749655
0.15297129807239188
0.1888732969631771
0.18597111252634027
0.12501829442765808
0.26315675321763976
0.2604523812854399
0.31066983106643137
0.1199550453190302
0.1700339225197079
-0.09369311212656238
-0.09369311212656238
-0.04077492766415944
-0.04077492766415944
0.056014941829942974
0.056014941829942974
0.042913205150283504
0.042913205150283504
-0.013114589058455075
-0.013114589058455075
0.2479774359067881
0.2885274018912159
0.27047893693174696
0.3002798280002641
0.2674168258481258
0.288852835688726
0.3158234418084312
0.32966766345091475
0.17404719746815916
0.20621470290123645
0.09487998121840696
0.09126914271410676
0.17978205258435298
0.17409310811165168
0.24318257674802507
0.2511301339743887
0.25030985490702057
0.2544887217624319
0.0686416406557042
0.07220170221048036
0.4063510971566153
0.39004739058110394
0.3321727976359545
0.3436047347093034
0.15878111262475453
0.11441760819658389
0.32588283377216465
0.2722012894865829
0.34493021114647726
0.3957007771683249
0.17286339466683592
0.17900201236615498
0.15858180900030713
0.1595074276384461
0.17499735993849638
0.2637794460289301
0.21270753859506228
0.21922631660726438
0.1651033578736187
0.191629409720897
0.09400288277282252
0.09956821313325206
0.13568228423574627
0.14562460649968995
0.039724171231237546
0.07089440882941864
0.09592620110816687
0.13260892689576498
0.272467664810021
0.25388681664154805
-0.0345723633670754
-0.031088633199192785
0.03930384022483558
0.022149559955115538
0.09512689715970835
0.11691545129312486
0.27542093973646925
0.30217320672187503
-0.11160470910961029
-0.09433626690035261
0.1575431672371
0.1575431672371
0.19010791460309592
0.19010791460309592
0.21928087427043877
0.21928087427043877
0.18811044815672187
0.18811044815672187
0.1714891952138544
0.1714891952138544
0.036262570513509534
0.13772339514252363
-0.16060514221950836
0.21333732434498148
0.027272324257368374
0.45895082743357685
0.0601822518474725
0.21889876026666968
0.034658550571560386
0.29703414358977176
-0.10368545767407118
-0.04196324821599268
-0.1068708650073503
5.142113506000392E-4
0.018737201924117458
0.11141133062840285
0.17476072969296366
0.2702162825060002
-0.04209108175632089
-0.06678444160861977
0.1622067474162303
0.2047729675128334
0.18847661392742857
0.24940947907338198
0.2855232454961658
0.28886541078212047
0.3517872642436469
0.38119213607438385
0.10606964200325131
0.16858247706734872
0.03935507138609945
0.0635085127665003
0.07774218016460897
0.12618821954720946
0.4370157803879636
0.44607066143604207
0.2912465661826763
0.3773102925086673
0.16205117613919093
0.10448324532850502
0.3501255070913089
0.33540354002674655
0.37389159679569806
0.36604673196702375
0.297390689720263
0.2855338245082698
0.33501229107885055
0.31813223423555903
0.2842833214798947
0.29585686242897197
0.11579333444210245
0.1046292719023325
-0.009079735695249518
0.022523998505347195
0.2623531731037473
0.291891207827604
0.2791948070979067
0.29443741334254275
0.05965030714554435
0.08278232515532782
0.4669321049446937
0.4669321049446937
0.18962010939793525
0.18962010939793525
0.43157077730433446
0.43157077730433446
0.4909933117632158
0.4909933117632158
0.15423149836235386
0.15423149836235386
0.1093731052704576
0.19665467975758777
0.1198751339684415
0.37456169981006177
0.12099351941420855
-0.002107652891051844
0.21661246398823908
0.08285838845174603
0.04133025173548653
0.0357028835170991
0.3694253507891156
0.3478430064031041
0.22571979579110676
0.21981778633902216
0.35080903637141303
0.40622684391751634
0.4242285035521461
0.40925212812179895
0.2254431726185446
0.2905604962438365
0.1461683102410737
0.2726530623223101
0.22464148293742817
0.09955953366668857
0.15417200570700673
0.4512980499153485
0.2876184039036752
0.41548422013569336
0.014482558505735873
-0.022210652817418856
0.5410968681120785
0.58016611398379
0.4291634195675435
0.4026604426818296
0.4606907451790361
0.5511908488192578
0.5924612728290362
0.6469345136208576
0.32564049403356676
0.30887155036131153
0.21914804939581256
0.26311892492191197
0.29677032929288233
0.2596148065364493
0.20436931857130644
0.29217292481260915
0.29588785830336617
0.3570525316706673
0.10588548832713593
0.13914518362476816
0.2707328846356659
0.2513097618701597
0.16055681933146831
0.11431961098841503
0.22966238463646185
0.23161475693443634
0.29441403738554145
0.27896170817340926
0.08953788663857895
0.17633480406221952
0.21133986931215898
0.1528252208524309
0.33688909251079535
0.32394668855277126
0.1295241989342941
0.1410630781010427
0.20537796319894544
0.14049372264679766
0.2822197144733597
0.33472162265532956
0.018527426348672733
0.05758537608093202
0.012259329204431483
0.21379238327433925
0.3014284409920247
0.37746804439931786
0.18056068860350064
0.18242269833827618
0.1655692812830433
0.2049885286934299
0.1565898343209702
0.23273746013215174
0.030515426262995624
0.21674838544253971
-0.020075067692828158
-0.039698189178234075
0.038221854633593275
0.07827696572204339
0.0923156713099905
0.160727007463696
0.33006136689245985
0.35217427435490195
0.37545688091482404
0.3744169302753265
0.25819144242565073
0.28666110675649326
0.3458596838857718
0.3671549433464563
0.24397687477299507
0.31501861327595715
0.20712789848761984
0.2878968888914974
0.22561413133673652
0.24114477179213273
0.12351049405455825
0.30452041506063005
0.2159725331284682
0.32475713365779235
0.020749432000123982
0.10616705967603225
0.3001559560117804
0.400066713294244
0.10255104646971581
0.16574393804585344
0.23002673365272505
0.300818986733683
0.26276538532382837
0.3568177458597371
0.18648217311046222
0.3000600314427323
0.3001559560117804
0.400066713294244
0.10255104646971581
0.16574393804585344
0.23002673365272505
0.300818986733683
0.26276538532382837
0.3568177458597371
0.18648217311046222
0.3000600314427323
0.1130654945013262
0.132109580125499
0.12281277763445855
0.15956354731242947
0.19178299334466656
0.3304488896850611
0.13487266510643947
0.17042283037514866
0.16565322710667502
0.26908437796903223
0.03668673853429809
0.04947661717182727
0.11881879479475017
0.12290425317630564
0.1288928133730374
0.22604834541367455
0.13804186978762306
0.14976077869494384
0.1077285815564138
0.13945075682157845
0.4810035464795651
0.43170419667949955
0.3029381404752734
0.29059066665157685
0.36693763996020695
0.3512487602103429
0.4692618910284863
0.45233862472080816
0.3931920980038056
0.4163507826560266
-0.04244492848592024
-0.04000989830463459
0.07368691260378546
0.03222124265963643
0.1376163997036099
0.13274664249198745
0.16504726790724522
0.1839993326304428
0.06937152425754665
0.046238954011262115
0.23210448341302
0.289372923993954
0.20004646144803664
0.22444399730580503
0.2592986598436215
0.37077110632361343
0.3359274704813112
0.4120381313003887
0.2716428497265384
0.27991746955782887
0.2427453541502664
0.3061828997058327
0.18101885743543344
0.18101277606919686
0.16051801494908674
0.2142510430096031
0.192462003152437
0.2208546918100152
0.2683135651661535
0.31343422268583554
0.03712345115110107
0.03712345115110107
0.1727146059826446
0.1727146059826446
-0.05235755952320237
-0.05235755952320237
0.08659436846932753
0.08659436846932753
0.14623841952804406
0.14623841952804406
0.20250611189893175
0.2030230385616116
0.057783121573193076
0.09675041921866274
0.12080705507306284
0.21824978241829993
0.2693446449936296
0.3711416705495067
0.12141148836322893
0.06257547047286793
0.20197854149379485
0.27808156708850257
0.32328082884376774
0.31573462717501816
0.046795785800575695
0.16928506202906035
0.17732334436776384
0.22695438747240002
0.15339514719741462
0.21741490657375293
0.09238054759607633
0.12239334322927128
0.27782962995995425
0.2919144423667953
0.1666541220642557
0.26708143293590997
0.17212317350870332
0.2570068353501951
0.17243955742896586
0.1692316903331049
-0.014976826873449152
0.006721820866061319
0.08043308540623391
0.1130231020779811
0.17242129145647675
0.17336853102489913
0.14820596260892363
0.1751392908668858
0.1168913675612767
0.102860367397694
0.3679288842372768
0.37498967973397995
0.4104651822430495
0.3997697834752946
0.2641762661469662
0.3071307733982867
0.4076243762088672
0.4245332056929326
0.3127413479048051
0.31609916373997043
0.2013109387350292
0.16061434538754493
0.15053460457463708
0.2474570134450505
0.3431564444389056
0.3445046202127341
0.3578327881200357
0.29553730925188054
0.10925979304727582
0.16575289002406166
0.27978138073704717
0.2955621915296844
0.3536072419284977
0.28226005269617976
0.20583305678620759
0.23288406132090375
0.27894354103009317
0.2522503777065011
0.19059164694270492
0.28317742054279843
0.30473054279945944
0.3947701984448216
0.2895683797257504
0.2057835771169903
0.26267212434733106
0.3594878241247351
0.36416942293723187
0.39013930528016105
0.1943607147397447
0.21798282366576674
0.0633635187307818
0.0633635187307818
0.014619441048295339
0.014619441048295339
-0.03540909873168724
-0.03540909873168724
0.04943296468098631
0.04943296468098631
0.027742768522765953
0.027742768522765953
0.2511714618447389
0.10199419798416207
0.09714077473161407
0.022054905781940908
0.17077418310450931
0.20067592353303632
0.34252084469669125
0.2725570040158402
0.17904643136869736
0.13549565460086696
0.22491168835512698
0.2815733372529404
0.2601691419766881
0.25171710674829956
0.23312115464306335
0.31107464632312765
0.3417379912721748
0.40205683450961016
0.06199539672183123
0.09310044538259556
0.2547822414077823
0.23529098431691292
0.2598303441617882
0.2680932550786159
0.16231088771949412
0.10796621713720517
0.2392948039048219
0.20878335763196762
0.23240529256796932
0.22303412068989895
0.511627728447411
0.5430745050904008
0.3169405976865058
0.33130431520779036
0.3991817742112502
0.4686189912490381
0.520141951171329
0.5463848822461461
0.3136321598117031
0.36828986215221937
0.3275219217365188
0.33486543119894513
0.24685869627433585
0.26944894965390226
0.2739876919104016
0.2527420836561656
0.35217823970983664
0.347576508668195
0.442373476618715
0.4661735973785123
0.08521356569399419
0.06083118254510617
0.06494213972796528
0.0723938525712561
0.02110125840909939
0.03418451686371908
0.045468797654776516
0.05485706054223307
0.1967730402778342
0.17623091829896026
0.13894250865258997
0.23944192314236973
0.09343852581126874
0.2156189416824492
0.21386107271605287
0.36960384940031066
0.23355958762508072
0.3376946330707454
0.14588991113376906
0.20168647032792902
0.42379757099037585
0.46792446916587843
0.3744727103624177
0.31720403844626516
0.3201207399773759
0.40161052377589984
0.4616203770585034
0.4842865438886602
0.2992075942659321
0.30620925217179706
0.004223826517348799
0.04236992210045672
-0.019039476502953075
0.044887995142736406
0.10435738394943535
0.15302805346438325
0.2119652273178024
0.14616770374083077
0.13456334406094542
0.3227436741558481
0.06221213098252981
0.16878449109684654
-0.04987011874222549
0.20581947591661143
0.11583168621011962
0.11281284432411354
0.19735121312713375
0.23066497770508687
0.041808339352085215
0.238279595941468
1.0390216574678324E-4
0.024498957004775872
0.07731926276496959
0.21042488669875817
0.07873077167788262
0.09265515972705317
0.08144076104302844
0.11361509480685135
0.15494367006026008
0.21608018219563413
0.051969221049516255
0.09771122196237032
0.08539808266287131
0.09320649023189137
0.16462162591374782
0.35643182584135813
0.21416979063767963
0.3109959206479038
0.08087767437044915
0.163867990482197
0.41678201348970706
0.3131012721487182
0.5534300799411871
0.39367078356256385
0.3099032230946359
0.14143992765116126
0.459962003539667
0.2950186682757063
0.2560853845556496
0.25896616988488613
0.10810506143138049
0.28391894481954477
0.05374525972630962
0.22051368642555166
0.140810323454118
0.3311478641686602
0.23189456022994298
0.31190830656076185
-0.02338681877619749
0.2800880263202159
0.15693742831773214
0.18625730354476658
0.17610830124378815
0.21809208333219957
0.1800535537370406
0.2685620888697174
0.23043070765358148
0.254638119017973
0.1941272248346611
0.3058515458882595
0.21141218130463568
0.22025168284936678
0.27400562831022396
0.30343887247853907
0.10320708098605476
0.13679471860580666
0.20840461448476327
0.20111140601433622
0.25058711251868815
0.34473177269097155
0.504641076518765
0.6153602674920112
0.3786612328676605
0.43402495785239303
0.3061081478289767
0.40012512279383466
0.4559980292475591
0.5201424550855693
0.3718188895715167
0.4515279033971633
0.5336786277501249
0.5984518809194239
0.48936384367178287
0.3678245031214418
0.37094430252966315
0.45811817612162564
0.5640003546700363
0.5826642699455832
0.2708131693145666
0.3424505262682015
0.30524661369653805
0.3155601066475631
0.29967142980293116
0.34095995747975877
0.3331196301057926
0.33736715214586177
0.3401844636154741
0.3519170074908345
0.3059507779194173
0.3068856508846591
0.4494031188326715
0.49084612839049185
0.3059045593437713
0.2944344282784302
0.4394260818940706
0.49449861828458636
0.4673974537785793
0.4881671434240673
0.3389408658715061
0.3864735490362411
-0.07152010674083818
-0.046075454224389654
-0.06868684507303205
0.005375222433227858
0.03265276635656357
0.04451847485461355
0.17955452740875924
0.17732671237179892
-0.09622557968534845
-0.10522560202731786
0.3352743138710298
0.4135946715511351
0.18742063742466075
0.26105593826324247
0.39851342440896054
0.48652567370398364
0.38821878780247787
0.4698310685033859
0.1601803501884998
0.2702597672210887
0.22310243129279425
0.2201472990757905
0.3055896532769107
0.3593946601889451
0.2608911674958132
0.3150223626922017
0.27853131473810633
0.347109003397174
0.31919841043626357
0.31887220837251706
0.048851357010658035
0.08819176561874237
0.03259379760199957
0.035404357814081966
0.15852445272081983
0.24421515298854485
0.17854180649064424
0.2337423759286628
0.15251097644199438
0.14101416297966357
0.17113748750381247
0.19064930710389622
0.2148750149009938
0.22431269077285976
0.09466084350128735
0.14387460373624752
0.11526399118052577
0.18436466590731165
0.28337828467707155
0.3056270007000616
0.17113748750381247
0.19064930710389622
0.2148750149009938
0.22431269077285976
0.09466084350128735
0.14387460373624752
0.11526399118052577
0.18436466590731165
0.28337828467707155
0.3056270007000616
0.25461680639585615
0.37533018199995527
0.08780738372423506
0.21969763337262865
0.10609449242017979
0.16824734163885818
0.255014029751195
0.30937632684364585
0.1787756417609963
0.3788171368631586
0.050370807607842044
0.10329496394812786
0.1355967820493114
0.17796654582216126
0.29535457888188743
0.29514275101482756
0.29755004755485626
0.3136720499809649
0.12284359900207226
0.13117389314831865
0.5277544333688124
0.4902561150080198
0.36904222823933885
0.38269028455000226
0.4945605350421438
0.5043288868008712
0.5266800567361758
0.45104430015967295
0.15165795106541838
0.1786492480484157
0.33037056919908164
0.3056280898004912
0.20225679831852092
0.2057112789204347
0.17996246111594535
0.1821537277542115
0.2928434075223634
0.25286775755610547
-0.015567825094534084
0.003103406419725547
0.2598235496795197
0.24344134721250973
0.22950917439043092
0.16705349472682032
0.1000847082724838
0.06605754666831597
0.2503876268659504
0.16253226972264195
0.27555616544903244
0.4148241179607206
0.3718724673222482
0.3635973530812441
0.2840947405816832
0.29349916235041823
0.20578970465581461
0.22419305567037526
0.3351232620766564
0.3499628379646035
0.27377960391968853
0.28736321234726026
0.14118795919386776
0.14342634538091975
0.1157914522303511
0.13912405983097303
0.2153643688249657
0.3015846545763041
0.24772604811215737
0.2550675051012679
0.044137990738911774
0.21247675121679477
0.07074841965967915
0.14867631290966754
0.05786240180770543
0.1580320233029364
0.11287619966904866
0.3029725518587331
0.14325570231857987
0.24330239709130727
0.09857954441564988
0.23443148597047503
-0.059121323873500296
-0.055473213275929724
0.020362818243379096
0.03585413440271709
0.24764839982159034
0.23480902935497308
0.2036904407727472
0.236743785118335
-0.09757923897180189
-0.012866117761802971
0.026133585192650223
0.026133585192650223
0.10276034640613352
0.10276034640613352
0.17495804679971122
0.17495804679971122
0.23679458294221442
0.23679458294221442
0.027799013973698047
0.027799013973698047
0.37363757379057194
0.38970018615380747
0.33414681803412705
0.3226303335102975
0.256345827913849
0.3009034451681687
0.3909398506086501
0.3853333972310953
0.25120434323945395
0.30407866475406375
0.2673577751932182
0.2673577751932182
0.09744475217407773
0.09744475217407773
0.18644948142067655
0.18644948142067655
0.24975307639970232
0.24975307639970232
0.1796996046166482
0.1796996046166482
0.18392878888759498
-0.16776638323633952
0.17627818028885422
-0.00616617420156066
0.4622167299280753
0.24888995449240145
0.43072556373458065
0.117944582157509
0.05411408719267245
0.02038631940434598
0.20237035822602342
0.1843918273943373
0.17301239277587668
0.14797052680167
0.3497904230871227
0.36799799083141205
0.4080726483278248
0.44152822654557317
0.0652549794440164
0.23161269530797052
0.04987461320595658
0.10129669526597926
0.018728862362162438
0.042276929076943165
-0.01843777621715629
0.03243682819122684
0.02382469119861463
0.03634934563719385
0.16518370242212468
0.24471597528107875
0.0
-0.18647618406581418
0.0
-0.10550569349991862
0.0
-0.2566747249846558
0.0
-0.21501425673897245
0.0
0.15913064254978876
0.02451954146813814
0.043752655418374815
0.0793793271443344
0.13417499006693603
0.2733086455279148
0.32039136821181186
0.2159643113824019
0.237875409330098
0.1751433649557675
0.1963031433098067
0.26331533974789567
0.22219769288070176
0.2395979316866704
0.20529641632686185
0.19470687126458566
0.23168316726714444
0.3256882629757012
0.3049513103895961
0.3058447631464363
0.3517066855025677
0.16695399376574935
0.16205645487347792
0.2240302251793449
0.19605710693757783
0.12175593422959399
0.1897654785861388
0.20735297839963102
0.24465299890406822
0.14942355765722776
0.24667952363730006
-0.005041130472914802
-0.03423286944975239
0.03168957858620908
0.041172649808149754
0.042936474203152365
0.04254649244486679
0.08026320332051776
0.02512401013650112
0.08832031732092714
0.1245198128924581
-0.0604021400967279
-0.03980774498925881
0.04697622225877943
0.04089474821608326
0.12995079204409987
0.1497391860505712
0.20593459349993423
0.22874216360183208
-0.07888495070742038
-0.05772351518963576
0.1049824456094005
0.20075362838532154
0.17017017158281428
0.1137433878227969
0.15422028346835148
0.34217893202971295
0.14148689152953983
0.20539122103409002
0.05350523797754898
0.12153152361940121
0.16129291311508445
0.1600901950925648
0.1523833715099471
0.13308113633049165
0.34850885363257406
0.4259152284659501
0.3538457645781549
0.4066084328339825
0.09118307048961448
0.13742702574641516
0.07702894609366535
0.07268075809708663
0.0199745113803324
0.00984555689423235
0.18265399620282335
0.19299656101425305
0.16691722493375657
0.16310836012657176
0.29805067054642276
0.29623648862958135
0.08982971497656551
0.08982971497656551
0.1578270982353412
0.1578270982353412
0.30064197033916584
0.30064197033916584
0.21933448586647503
0.21933448586647503
0.2498750852162411
0.2498750852162411
0.06612881172885254
0.07251222510780123
0.0589610248660155
0.06611132303673777
0.19288730183155903
0.23644504668452113
0.18150343979450362
0.2432495641951621
0.10796683470924845
0.09491700825505754
0.25131773936133533
0.3224793053328935
0.16305420125765185
0.2778168061915896
0.25096585489935397
0.33160321199389314
0.4301499059369353
0.4771932843650985
0.06942398437240063
0.18477680421526463
0.21751337291986395
0.17427561768117877
0.18712951535895653
0.14974225849839856
0.12679738242804903
0.08764524224399789
0.19426442607861127
0.15547183561934225
0.2338681875569788
0.22280690901496927
0.41163557671683293
0.44366661247999983
0.3513467976522005
0.3600924527808632
0.4314686264155903
0.6006791132968066
0.46007693216522405
0.5268697822590145
0.2765261554586014
0.38204080795682926
0.10020422982832008
0.33224527553537125
0.10844940127102815
0.28163009156314023
0.07105580750960033
0.27206459883021467
0.18828683159522738
0.33306329527696177
0.07518530695040263
0.2849431466977153
0.5482665974398124
0.5465184266345209
0.35529165650098543
0.40926479789314335
0.443257704153594
0.453867052268194
0.542734040279039
0.5151983749771055
0.23089076667855268
0.3739554784075729
0.1566826478989348
0.20285342009310836
0.24010359640900822
0.23416056571074392
0.3358622292047929
0.345756608551849
0.26949817212603705
0.27935672870247746
0.2430048653615797
0.34437156325614315
0.12341709204847
0.2302965876348299
0.030881499719451817
0.06117347808521913
0.05713308868697838
0.14254295428257616
0.18262507349189167
0.27850474072658604
0.11196854362148013
0.12562348487584615
-0.04169703467720781
-0.09415490023560838
0.010014211857700307
0.024026857023669215
0.19811367504416008
0.10153799105134877
0.202164013688282
0.08960681005834466
0.030250342511361515
-0.09393135735092628
0.20302737078241664
0.21624541866163366
0.16885514592946513
0.10329738717396547
0.32063324919279496
0.4388977089391965
0.3897963456399588
0.39490640491020323
0.1525549767546272
0.18491842314234996
0.049370468275095385
0.05051555139252032
0.14972034247518415
0.14981681599125182
0.2041215603401295
0.18385946847205714
0.10231915177459393
0.08927963069488606
0.17768171893228168
0.18924523156153972
0.22101582204696604
0.23451166262845263
0.13471118225940865
0.2139248732013877
0.21085251264633909
0.4125560869252145
0.2703159923891288
0.3373249519331499
0.16437151511557774
0.3160694359662968
0.012804543014993926
-0.034628494628515444
0.10863330885449504
-0.05221753161927054
0.05934549170833064
0.01863774186361575
0.20264883320461116
0.10310942973300437
0.045298768675228744
0.05939583173399016
0.30644412399923654
0.3235926531000309
0.2726154430531512
0.2919639496173164
0.25597567187851766
0.2618474262852206
0.3339751019387466
0.3332879779782518
0.35518827899003846
0.3766239003025966
0.16050715044694924
0.31080580788051615
0.21526626268596175
0.1915989475961384
0.1452921017649435
0.566097219387556
0.29679875602325234
0.4753311101995801
0.04191310561826876
0.15727789303275475
0.34536712676757786
0.316295502358523
0.3138917026378325
0.29633574899160203
0.24636094493311092
0.22591633513556672
0.38752217748087664
0.36006752010630017
0.16899515418805655
0.173089532385508
0.3106511809537031
0.35484517765903445
0.19553023341015205
0.27228860059177273
0.2464334013406221
0.2848936725121837
0.31384056544158767
0.30666569546853734
0.21693509270471856
0.2567446380059176
0.39574950784374613
0.33974667790113394
0.42813715915034684
0.3499591658181714
0.24923720654480125
0.20929223643592224
0.35336195070913956
0.2599750426310556
0.3079392576030259
0.3151991784448458
0.1673464774977687
0.1706536863092554
0.14880244122189526
0.23944496475140395
0.18849406630167673
0.40042925852630823
0.24534954016099653
0.30997357082344623
0.08206894506867327
0.2253659161475667
0.09108700620439066
0.06514698676471155
0.0562616690668029
0.0679908809095545
0.1787142261072145
0.2039972635265606
0.1960040817874896
0.20887128502581503
0.03575469377834712
0.07648235047684732
0.3526220755635756
0.3683353355883692
0.2541850415946499
0.26109004836245153
0.12887164238833618
0.10543667844243075
0.2049708570688102
0.16002046253675115
0.03934333319710951
0.15284274814785528
0.147084951990149
0.11598081356044426
0.2236497119019022
0.16994074508207013
0.2171070989098132
0.17323607999568422
0.28248244936085676
0.2458526564456
0.10796374397441588
0.11510814935715084
0.029166126312796494
0.029166126312796494
0.07568732944298712
0.07568732944298712
0.16185184250884052
0.16185184250884052
0.1454135989261855
0.1454135989261855
0.09601152935346231
0.09601152935346231
0.22607627421559806
0.16199594915557564
0.13552071094891546
0.1340117705798688
0.36541192138988915
0.31106062266391943
0.46328982224149357
0.41418312642076344
0.17338074091415567
0.13179243266991286
0.061901747145218886
0.08408807903692234
0.0591110714710687
0.14532253076089602
0.20666235833167476
0.39449001992375204
0.20444568094589924
0.2526081007076406
-0.010719735685192536
0.19563130825086755
0.12776993618324886
0.07088460476212104
0.0439640681846639
0.086181557559219
0.18404437121920217
0.23660049713595757
0.23737617931330127
0.23269096503846123
0.07356115290385641
0.12647966404019254
0.40946904827970954
0.46493160457508964
0.4336843563937948
0.3078950381016514
0.3623542621170997
0.421210031546241
0.3505054071940422
0.36743589703130086
0.2381506563563636
0.3487519591982975
-0.1050281672178924
-0.08574912146580957
0.025476928768783217
0.0764832654083209
0.1658773951665104
0.15406381316099174
0.10443901860694113
0.11666413328352421
-0.00960004506234114
-0.018508147489569235
0.17575978405741607
0.2211500233708224
0.2870179189677732
0.25040952659664983
0.18662243397751074
0.2587538388099915
0.2982554403055361
0.344231843591071
0.15054985119478706
0.1798959252991669
0.1633549514006474
0.10851600924569296
0.10066327462384188
0.10017933771301626
0.39466944148310124
0.42571492525114324
0.31170003325175505
0.2710815729532571
0.12984804189572058
0.23359343290273193
-0.07806551316976791
-0.061963324353789664
-0.02924762637476136
0.16669310559355932
-0.01165809409373021
0.12272924628010659
0.06298074755608128
0.20381191791843956
0.03035455392159313
-0.16354606482204279
-0.07806551316976791
-0.061963324353789664
-0.02924762637476136
0.16669310559355932
-0.01165809409373021
0.12272924628010659
0.06298074755608128
0.20381191791843956
0.03035455392159313
-0.16354606482204279
0.28131747802182955
0.2800283020528161
0.3112888783269139
0.27740692038357373
0.37451049643601886
0.39738691156192085
0.4587788046259062
0.4341981868141559
0.1817622058139989
0.22252629188612266
0.260992008918853
0.28242341442856345
0.41346116890402235
0.4144227889952359
0.18685777191775035
0.22701611858316673
0.22259819512025583
0.2620940835065602
0.23650693225246117
0.26542882518660144
0.183313692782045
0.17925614287236122
0.17722693929897224
0.14904986960160477
0.048553061724646476
0.07897827696929698
0.14672902858323403
0.16111267573844842
0.25017875236356496
0.23513470149282287
0.059552944700650846
0.009022190090957338
0.052277015390037325
0.014616410266964853
0.13132760937719493
0.14759169768693692
0.16250074027408673
0.18346516284885758
0.16224679411669957
0.09697423133909032
0.2890687252075329
0.21283456406900175
0.26880607954817476
0.197689663762406
0.16369808281925402
0.13847583594676258
0.27012343868667776
0.21715033031834294
0.20108994025282087
0.1685351407385652
0.00785176976463484
0.024267892754984186
0.03919235498869315
0.048103400773499866
0.05118199145172377
0.10615668535509802
0.08560317351163263
0.18564694613677823
0.042726218025307225
0.06923903049676099
0.37381120540705715
0.4131093018731263
0.3245581693359125
0.36106009422812047
0.36726366259987603
0.45630619359799074
0.45777746082241366
0.5217423608590394
0.20711702448029873
0.2722951848309067
0.37381120540705715
0.4131093018731263
0.3245581693359125
0.36106009422812047
0.36726366259987603
0.45630619359799074
0.45777746082241366
0.5217423608590394
0.20711702448029873
0.2722951848309067
0.37381120540705715
0.4131093018731263
0.3245581693359125
0.36106009422812047
0.36726366259987603
0.45630619359799074
0.45777746082241366
0.5217423608590394
0.20711702448029873
0.2722951848309067
0.5453637127008578
0.5733942498748323
0.37956137617441643
0.44930999327791343
0.42951792295367275
0.528168738148267
0.5110342777593042
0.5687296868035033
0.33049544469860365
0.394269953905979
0.10899203077017412
0.10899203077017412
0.006724364524540228
0.006724364524540228
0.1289567267634845
0.1289567267634845
0.16016269764319957
0.16016269764319957
0.07556416371603907
0.07556416371603907
0.16101529186040897
0.16101529186040897
0.17017264215142025
0.17017264215142025
0.23098922692923146
0.23098922692923146
0.2877183113215733
0.2877183113215733
0.2018773020751193
0.2018773020751193
0.0050322766446755695
-0.02170621613578454
0.03393315558898326
0.015685003842559858
0.1960569844338328
0.24636260265364188
0.2580364638694228
0.25918559440816913
0.029584145501424117
0.011879058739610308
0.46201641175284996
0.45818115500257833
0.33078737830117944
0.31550438871732606
0.2107629145419286
0.20218772582409827
0.32125083783948616
0.31603396972795633
0.3258199682736067
0.3303292175533642
0.11868874690995142
0.0367750394769428
0.05215533649224831
0.05096228707907217
0.13650303185950657
0.15998784241858097
0.17980112453656102
0.09660580950362288
-0.03360816213384721
-0.021857369264116355
-0.0324362796306358
-0.0324362796306358
0.0638545570913281
0.0638545570913281
0.23442901188270357
0.23442901188270357
0.24892584457960573
0.24892584457960573
-0.16573312527610956
-0.16573312527610956
-0.0011553848836667123
-0.02833093587303537
-0.055270066001283154
-0.09374490116219988
0.046306756770005356
0.08638906409659788
0.03599932701114004
-0.0050653252177936805
0.09795224799099676
0.04068576636876383
0.29789395417857123
0.27909811991968253
0.22137664786522424
0.2141376090533308
0.376943812673488
0.38813592139016023
0.3999658111548306
0.40950790459639796
0.12455207156617668
0.08536021606863209
0.0
-0.09369311212656238
0.0
-0.04077492766415944
0.0
0.056014941829942974
0.0
0.042913205150283504
0.0
-0.013114589058455075
-0.07871208592630778
-0.09396791098696299
0.0513208335101249
-0.030010071956737754
0.11428310179040349
0.20658279929495085
0.18324001362229558
0.24026587215816061
-0.04501540242997106
-0.11050141580079956
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
-0.0420817174961876
-0.05405156986096906
0.04798406425379831
-0.030824585657088822
0.17064567663065652
0.24393190235243906
0.2475226172417693
0.2907372006636673
0.005250437127584994
-0.05447804266594921
0.49953609497504053
0.6070855951258279
0.3266873909659798
0.40325927554753
0.45011206000684223
0.43363961413857405
0.5397698583808304
0.5217638222903079
0.2975246183552254
0.3977903810464346
0.33628945103890423
0.3334388641130627
0.25862050374047596
0.21001452390315492
0.19150014172514568
0.22547485301291117
0.37955947779898486
0.34886261710556443
0.2600233189229097
0.2971199485212292
0.056448271723306
0.10295168645599584
0.14927243236891513
0.18538482708359916
-0.04325268969106009
-0.0065316694366180685
0.03453961401005854
0.07046278508263608
0.23491255821573134
0.2552724530092357
-0.05267869643163763
-0.05267869643163763
-0.041246595138229335
-0.041246595138229335
0.1627728031016585
0.1627728031016585
0.13439677861097846
0.13439677861097846
0.022831934877186884
0.022831934877186884
0.17237800149501697
0.1916265226503588
0.17465788236487528
0.23462454095054236
0.21911300685602497
0.3022556507551774
0.2460941639321804
0.32214986310311255
0.28676069579757646
0.3575316282235083
0.06231031903258112
0.016305587839875315
0.12212175680678843
0.04144778162141511
0.16210818779279765
0.2861131739200177
0.2571926914098921
0.2638802811987104
0.16366252413848204
0.12532632088947257
0.12548513542575546
0.20810950156241015
0.12560456087826208
0.1621621197428424
0.399786582281139
0.47102369696511687
0.336494812684726
0.4592897442626775
0.05346270288154609
0.1240217808838976
0.31488196072510877
0.31661218911569405
0.29618810146346036
0.25137694266699295
0.294628136065756
0.40313235257176944
0.4291294417243632
0.45045001428024056
0.18107396424496378
0.26560691605113707
0.02392862130385799
0.1155314542879149
0.0707995342691764
0.14969585861970736
0.17727966256512118
0.22396946055408956
0.27369034549619875
0.27705329806984036
0.02595152053816455
0.07710721543304228
0.4067806609757045
0.4067806609757045
0.37925776878805856
0.37925776878805856
0.15873404582432882
0.15873404582432882
0.28396184799731844
0.28396184799731844
0.3429028511906722
0.3429028511906722
0.16945811487912119
0.1749090138122964
0.29582263080629284
0.15232171994873364
0.12974044429751277
0.2021560711957196
0.24395156181307864
0.25936035370624
0.12583222732808588
0.20082925138830685
0.23720708313989658
0.24826461348664028
0.17830439754283067
0.19842915222665714
0.2824705035438666
0.31232826127379276
0.28817430170073227
0.3062245116222326
0.15784144540981507
0.18973908149263008
-0.0012319407999439814
-0.020676812349647192
0.042621250749267
0.017196362765099792
0.21110270869050493
0.19183825374276411
0.17920439440995378
0.10757543607994323
-8.707591587676959E-4
0.14981682284835782
0.13365163288785026
0.09000736877002426
0.027529730343839466
0.02138051371271843
0.09747314843476096
0.09751512703058769
0.12246230092581412
0.09167846961450743
0.12138967555427546
0.1269843427647322
0.11147615088513618
0.23903815042358437
-0.07068329823624553
0.015029823540162536
0.23263713603066663
0.35134318428597794
0.21727755117529862
0.32612265931570555
0.050688368799347024
0.1649339450235017
0.19161717576775186
0.16972278440738048
0.09518354901786624
0.1005033455625227
0.07636012534484687
0.08320142679465399
0.22251903977650528
0.2306109358608009
0.14729550219452417
0.12291069041611886
0.16177608485854725
0.2593039681306746
0.18196092170432687
0.14831988308948285
0.06763980142885466
0.20783989883992446
0.1794878298517337
0.22428374469233733
0.15314520139503524
0.22360735629429207
0.31528378530597956
0.3143462765087112
0.43039162097407746
0.3367891982903461
0.1457368314065553
0.13661877161754749
0.2701491778475704
0.1977566849937211
0.34978994175822375
0.37046752062271054
0.5812078840638103
0.57419539676114
0.4939545376986098
0.4320250569704077
0.5318423102463053
0.644239090205568
0.6143169471236941
0.63651010465182
0.2764301941977751
0.41951785331607394
0.19081147762934567
0.1704179532610248
0.10039868487511283
0.08989421346362958
0.25216843051499366
0.2802853106780605
0.2739072933331657
0.3019897535395121
0.13145217353485175
0.09021314734143444
0.6262340443452032
0.695985779388259
0.4738018169423917
0.48057824158769463
0.5426700756733726
0.6107108281418505
0.6023044468733173
0.6391282789752941
0.3945280606301956
0.4831878400950427
0.11738556492347384
0.15467404682477803
0.0595036588876019
0.11942395363570463
0.3275955418461913
0.4223045602991019
0.257437510626007
0.2527125032815998
0.1040462430556012
0.2309999202624922
0.026246766273720537
0.009334713354431378
0.15657087824599963
0.06631809529943593
0.21275854703376437
0.3323196430240509
0.2223216117504877
0.22235803483971114
0.13688956657208246
0.11662807236460214
0.004013813695973253
-0.068485484059253
0.060724757196769646
0.03784981843261073
-0.02581396277979069
0.19593974068390776
0.12746017956376895
0.1528322262128882
0.010637064109207384
0.04265982809069751
6.145157872726861E-4
-0.0981455440103136
-6.744710942812694E-4
-0.010961797684061364
0.13798670924071757
0.13829872964812973
0.23295889407948997
0.10237446599475204
-0.06452279928332834
0.08174772952996938
0.47769270336441555
0.6109097053392186
0.23750880703824429
0.329036360563204
0.2583024488214551
0.3691065121822783
0.4231198707985114
0.46500314908585116
0.13816882223451984
0.29846991149888674
0.03774255628066662
0.03774255628066662
0.14462223695553003
0.14462223695553003
0.33229287994271556
0.33229287994271556
0.1309052578677924
0.1309052578677924
0.2640556783755778
0.2640556783755778
0.03356684694730973
0.03356684694730973
0.13427237215627105
0.13427237215627105
0.06091614671093297
0.06091614671093297
0.17946127693426855
0.17946127693426855
0.12822081824301423
0.12822081824301423
0.02602453645180338
-0.08832167896057459
0.008874325067932044
0.008253760549897234
0.06959600668216397
0.13084406024817374
0.14201853984283902
0.12494385327907397
0.0758503327439888
0.08030135893275774
0.05623818941430758
0.22000631037876642
0.010999650139094989
0.2595098688319606
0.15647233756375414
0.2325538803091955
0.1509210210585094
0.20284794927708283
0.019592448052425257
0.21415179129326092
0.023472759754690004
-0.09389855120941093
0.10917309732553164
-0.0222181402113228
0.07501318069458814
0.07561317278999528
0.2099252490197489
0.14144276625885205
0.007922751619532587
0.03519358440125124
0.18092647307791726
0.17138809682419676
0.2419408226352157
0.25993562085815786
0.24844354497674884
0.2611153762282975
0.29698198537661386
0.2950484540046495
0.11011563923933522
0.09011336536423535
-0.08579069913796748
-0.0015014269999848123
-0.04768969968701379
0.03769598526400979
0.10152775794472972
0.2326302790742749
0.23163230239641533
0.3133605893652391
-0.1313110504239837
-0.027528689130546683
0.02892094366218231
0.030908231099464317
0.059265186830952894
0.06703620392724156
0.24888851338838366
0.23465994693903405
0.2458566046516539
0.22054264985838076
0.06430586857753318
0.07654826979775672
0.07013578768541778
0.07244006719515875
0.07230715173428885
0.09063615844518666
0.17863905109934486
0.15657214584981924
0.22879093025218283
0.24548690663642023
0.010240629581387653
-0.019422010270861458
0.14201697805427843
0.06076010676898841
0.293927305281779
0.23411375755961564
0.12753306033391082
0.08604928974208233
0.20016155300194863
0.1362183488614109
0.2952988403672363
0.2718442287869541
-0.009898490864689581
0.0877673238642441
-0.009290082612138328
0.08982943669984025
0.07592079849592145
0.1544881352750615
0.1928178873572448
0.24043121430176972
0.001225268110500751
0.0520084901570592
0.1602341476426196
0.22677379308631093
0.19805669392267305
0.29991033777292475
0.09577258285769391
0.12869769580108703
0.1776776783687302
0.15639152571579365
0.22132268725671425
0.2989494769163972
0.4311978744725778
0.38791498796875173
0.3795315948673499
0.2882699775231805
0.17390694857439645
0.1860090582374536
0.28599108214348395
0.3203447461516498
0.22688235906181167
0.21856202954204595
0.3039613449545526
0.37179324068923736
0.16687802635918536
0.28604397339699755
0.30642157089411637
0.5000032800310773
0.28921143492158913
0.36617036062501607
0.17880214403352962
0.30892136339649867
0.2681467366298695
0.3532819850036785
0.1793864294276753
0.32048046335537633
0.33419895353771306
0.4235991580980597
0.33317829176618935
0.386608135360313
0.20019518037618464
0.29025021204438234
0.1168831179637284
0.1008340417953535
0.09899223689028191
0.1066166657943866
0.22460243224201296
0.23719057500430457
0.17706571000567808
0.17715776115168785
0.16494689359250078
0.215293855755451
0.06908929190019097
0.046401819053157704
0.18099171541139086
0.17605748595425627
0.11651644669172705
0.09409880696450115
0.1639350462033794
0.1393216107205835
0.06669923090396057
0.05539050034369542
0.1906893160237103
0.20953938391080898
0.16264372522047127
0.1671749764095514
0.058998353198858704
0.04389169426948532
0.1728523911781701
0.18742287280171516
0.238141661201451
0.23760811216795583
0.16665635030817078
0.12968143054119072
0.0872460223361739
0.09799731481593085
0.13900382106496822
0.20442256363631459
0.26108031260207953
0.27282055331993676
0.2826338372252772
0.23778875984155398
0.297241763160164
0.3262614247021474
0.031405994343868794
0.133200629726447
0.458085002491218
0.5066656240510822
0.40553741864271786
0.4936686217853896
0.25117866583880016
0.3423698981496732
0.36856978113215627
0.3780435241930564
0.3805606939233564
0.3920535355966659
0.40611644722806817
0.4094558932561292
0.450445998223221
0.45140434539353896
0.29070430736160746
0.3087060293315632
0.06826640439914652
0.07733815896838003
0.11377194914153842
0.14175829931913647
0.33318698620920645
0.31901350207773554
0.28636512289042465
0.2715530503241441
0.17283001065926976
0.19188347841504017
0.26322424840549474
0.2693757219109459
0.16017225948642003
0.20856186358639217
0.255696461900543
0.25131974660190587
0.27763972844378515
0.28438274536440433
0.1650852819215418
0.15472485410368725
0.026418105486786914
0.04141484771223196
-0.015903587642043485
0.05617789044860549
0.28864432239221405
0.3708680050843336
0.13346379443656775
0.1999764595995743
0.14095353896995272
0.20858492612432988
0.18614964573009177
0.17718515749585453
0.23588224359435037
0.22887872287268185
0.05852744637362476
0.10413396895332504
0.19438303752361127
0.2636743644715205
0.09047824799795949
0.05447309158442153
0.2833858025224307
0.32434081997690295
0.3119663555054402
0.27550287785609534
0.13397610355746137
0.2827878188556017
0.3209395249373556
0.3397125242016608
0.21561724217512518
0.3068227164381205
0.038915223285323056
0.04127933626973573
0.13417620113936018
0.12110268692889113
0.1562393740240138
0.19699576039098907
0.21671271104617784
0.215975062323237
0.09088810474813465
0.11416500821411693
0.33528470675377714
0.3443068520655088
0.14351602540146008
0.17303947433841974
0.201647451753986
0.2083244898524792
0.3017850835443942
0.32254576777753213
0.2361944665377554
0.2359259152458353
0.41884497054353026
0.491731198643359
0.3098786046071872
0.3948668742237367
0.27632882313081975
0.39146838073079493
0.40969100184632934
0.46431722716948437
0.16053519277174497
0.25190128646286586
0.07041487707280927
0.1371925982090206
0.03666212367011725
0.120566538824904
0.20321781419041524
0.41024682246937444
0.17656878190497832
0.23285443439110987
0.009116815088409608
0.1286440294025879
0.07293297727219113
0.07066400928076151
0.09401930743374219
0.16194967728564305
0.1603853615947898
0.18528501590031665
0.17857387031844277
0.20644413366415346
0.08872501918632167
0.08187528422910413
0.35012741424433524
0.3906544472018034
0.3154808072606971
0.42897969236855726
0.2292217076008943
0.2395032051764278
0.2715354690268094
0.31250421793619754
0.24115800426935463
0.25967273147380826
0.06467306539957506
0.07343353093240738
0.0974502397679731
0.13507809851079944
0.1626872575643968
0.17909861137407618
0.21869252875374146
0.20065351413746754
-0.04602699412903682
-8.812296023428201E-4
0.15076761259363086
0.1738549299869911
0.011278195138938898
0.04136449088277189
0.1941532968389934
0.2670308863602099
0.15505782562651751
0.14831397409285177
0.15314804112481514
0.228829872102365
0.19533266728691392
0.2029581856350846
0.128521916307803
0.12280532740065224
0.1097016206389201
0.1491494903733298
0.13813389164167006
0.14692287657874384
0.09542598056281221
0.19572495619618524
0.32788506778579957
0.2321044099421007
0.20135956015004539
0.13204563498351748
0.5517934472112243
0.46936829685101367
0.3872585246732559
0.34319228280271336
0.2759808513989922
0.3157776583871924
-0.06670970449272726
-0.039149516457603346
-0.048908727699893295
-0.008780021126908948
0.16180160658501697
0.23129922459617333
0.09733575886414868
0.19160197960024095
-0.04700543408018127
-0.07438001652362815
0.13448661214579777
0.2467639448525144
0.10075676375441488
0.1268278384025894
0.4832428666852193
0.5428032061864613
0.19817567832260827
0.34169465460710857
0.15128996862063707
0.2303194396528886
0.06459635415246816
0.05892446377661348
0.016793077384067632
0.004070020314862576
0.21603629217450454
0.22843822800848168
0.17497245281647938
0.1697176407735303
0.12197303464760721
0.11872186065920684
0.04732900316618779
0.04948185989185693
0.05936700055514455
0.06410430938844756
0.07491859813818458
0.1168287241085345
0.11941751714166299
0.16052265854978373
0.13413126842277825
0.11565373120191917
0.30475753040288855
0.3515685984190789
0.2673574075614917
0.21811019219619113
0.12147946879635119
0.31407878569984243
0.2601002972385045
0.28795872433525327
0.24689118919353728
0.28545730641361156
0.24256150630661463
0.24256150630661463
0.14602189166333057
0.14602189166333057
-0.01487291832062962
-0.01487291832062962
0.07603052326420125
0.07603052326420125
0.3071123307344859
0.3071123307344859
0.03823031701078324
0.04786475276089325
0.08606585974097722
0.10079968936356178
0.24474285658306022
0.25287916389380743
0.24627235744415324
0.25653122875515655
0.09730324780921129
0.1218558320292847
0.6504625919384239
0.6884247292359942
0.2977230909447899
0.3144704599257169
0.5250603488262752
0.5975036945452191
0.5797113457936923
0.6220716946602377
0.2830446200922784
0.42503380466962637
0.1300770610565519
0.1300770610565519
0.054326077015993804
0.054326077015993804
0.17311677027065922
0.17311677027065922
0.1995571058533652
0.1995571058533652
0.23298675690557882
0.23298675690557882
0.18305790965096375
0.19854222438872263
0.026075287710300855
0.2061933425923186
0.26329395816401124
0.26827391940471484
0.21802278023816984
0.19933277809296507
0.06043773119007578
0.027690828619859092
0.17778607706268557
0.1910231919901121
0.04716798855992817
0.2289876122810004
0.27276662184505324
0.2808030284374676
0.21971752635738254
0.20216701923765273
0.08691941383279955
0.06411552963545797
0.2620884592614734
0.299891429808665
0.3242425416361897
0.33346552847388544
0.11100092149334113
0.129336504087685
0.21171283222445814
0.21090956988035708
0.17705612640321583
0.18023891300064507
0.06951148923856486
0.15570582981320466
0.06317508663372905
0.08612263001897365
0.4035907469871389
0.27315813673901734
0.24590305967846546
0.28682874780689493
0.2130357859306771
0.1448225570042448
-0.13114604636661867
-0.13114604636661867
2.3540726266529577E-4
2.3540726266529577E-4
0.05897106733885039
0.05897106733885039
0.09342366866195971
0.09342366866195971
-0.06483690448583841
-0.06483690448583841
0.031355265732587866
0.004591964157731735
0.0901689670439789
0.08334315647936709
0.43035248699320683
0.4291366773075314
0.24901969420411524
0.2537562014344174
0.1826786526046256
0.14237460730923449
0.01110924545954242
0.01110924545954242
0.08839581510189223
0.08839581510189223
0.31756708070556566
0.31756708070556566
0.31492009296070583
0.31492009296070583
0.05152121338412225
0.05152121338412225
0.0316838371445682
0.032941100643352456
0.06742157054442843
0.13007058669615645
0.21075830451859923
0.21702684397877703
0.22442374166919626
0.24545731403163715
0.04878702311822376
0.0343575795714468
0.1524362647679595
0.11538913245015199
0.15569986988871792
0.18484507526535343
0.32504606944161907
0.3103667145687255
0.24227706908925314
0.2331367942253979
0.18886738696821184
0.20924352070771707
0.284100993234781
0.30999097576926327
0.18781388987856554
0.2543803282374221
0.20326785763608132
0.22717159607578616
0.35181424512146164
0.38590649089379336
0.2600129179879023
0.27182770267724843
0.10554532541414076
0.10554532541414076
0.1406282451032416
0.1406282451032416
0.24627332949981973
0.24627332949981973
0.19894058294674033
0.19894058294674033
0.12126565713484458
0.12126565713484458
0.19504196222415823
0.23050958893149098
0.12269853418173247
0.21084872626775433
0.2936903937498297
0.41220752877074207
0.3789214237211645
0.4163100726408448
0.18040384106275717
0.2943955305144948
0.6263996990585213
0.6619418748299344
0.47167943036221005
0.4454530385210679
0.40222077807796447
0.36589086130034865
0.5772201121134469
0.5432443620784446
0.3958105342190491
0.5346517995083611
0.24912919487408497
0.20842308441663848
0.22448606445321945
0.23272907813990817
0.10456075725566334
0.09411942448758925
0.19374211678576647
0.1699641031954951
0.2900416835156794
0.29896426913368623
0.058281904512504284
0.08405850074313737
0.2035947229187069
0.21974022079051783
0.12129205917359911
0.19591808999226767
0.10929946452164303
0.17431103166148948
0.0710197714878183
0.053722939452695566
0.14172919630137715
0.1848092939154276
-0.012883679635052192
0.013311417003554224
0.22402342607446954
0.20127518920361567
0.19378164120263575
0.2320666911098754
0.14953057909510162
0.18865410965654084
0.3439303891789951
0.36141680904820705
0.3942900251810121
0.38005421968733455
0.1816001258685281
0.19744976462332556
0.3415082828978537
0.3409248875354202
0.27232352755825695
0.37461317736178
0.10949144230634424
0.30541422860015455
0.09481237128949994
0.09782596402195051
0.17757461484810558
0.32992191589278397
0.2766785546565993
0.3619312646061432
0.11433538580843654
0.29474489116896496
0.07250364443616368
0.32102130748339686
-0.034749097779807794
0.18910605826051827
0.08188020442959872
0.19036827532174425
0.1228587667016312
0.3169194064494671
0.08196099178579126
0.18249868772889596
0.10066338317103937
0.10282420883906966
0.0941650202422767
0.09554350498802276
0.1502388830888886
0.17136933908509572
0.1996634842295494
0.23378825504034956
0.15076691556741773
0.12335467812806059
0.5955098723717495
0.5635367429574951
0.3271799710365786
0.33646115566147883
0.4748196941260606
0.5399398721859889
0.5048021800911355
0.46307843962976897
0.337827570441873
0.4117326609480905
0.6471633468631726
0.6471633468631726
0.371362966374399
0.371362966374399
0.391095888556018
0.391095888556018
0.5193287642160954
0.5193287642160954
0.2844760407889546
0.2844760407889546
0.22680033962824483
0.20062828225025572
0.266870102041148
0.23416617443308146
0.06388492078423391
0.15319996191818686
0.02584114316201227
0.08810623875849644
0.19843553418578605
0.15362922875494467
0.22680033962824483
0.20062828225025572
0.266870102041148
0.23416617443308146
0.06388492078423391
0.15319996191818686
0.02584114316201227
0.08810623875849644
0.19843553418578605
0.15362922875494467
0.15992444365639957
0.23675291518548464
0.06500766141584045
0.11840349831155604
0.10612313038790089
0.1531109999112626
0.2030637130427074
0.23114837219493303
0.10122298508850688
0.17183550854920443
0.3994335780569866
0.4326513722158252
0.26598727551485
0.2996658232639252
0.33486469743067143
0.3582449196152801
0.4111616802305306
0.4200356197469636
0.22123012217851654
0.2737140002518912
0.29781088370619285
0.18983499874037915
0.3112085216677806
0.2816729937501978
0.2020308535259399
0.18595345374036898
0.23596406068375883
0.14324642697853493
0.11062221518788433
0.20214229303909434
0.21957837755547838
0.2584129787449847
0.25300493695628334
0.27871298946148115
0.13348945514145813
0.15234281304611116
0.23195371597816422
0.23959897813896688
0.16227524923202408
0.19355671832196342
0.19709054363609985
0.24317848114819865
0.2226517129886407
0.17046882018083948
0.30589796967023897
0.4755202442290394
0.33289597716190905
0.4243363152649676
0.004420668080383766
0.15343364976005028
0.02020246759532327
-0.11446448125128623
0.005456437923229193
0.05665336331434452
0.10806495258869953
0.004211102629397414
0.11456042141462763
0.10379561718378227
-0.003582443071072434
-0.14124606773334505
0.4374036347588696
0.4411890039833521
0.3222790920569215
0.303926454544444
0.38326191781219837
0.3956641637002612
0.499057233121968
0.4831374726792823
0.2549985950393249
0.2517482498181223
-0.03697517738494102
-0.041495053821855886
0.04372885600372742
0.032363815310490485
0.11486755298934447
0.10808513843574517
0.150713016090035
0.16297947418804248
0.05088535409478247
0.05501512754724502
0.07078168856128464
0.07078168856128464
0.15954735123694397
0.15954735123694397
0.1798097089230874
0.1798097089230874
0.2736301792204028
0.2736301792204028
-0.003623439485761534
-0.003623439485761534
0.31037938519430436
0.27634565656144294
0.40977273858544094
0.34643333390691616
0.152273412723116
0.20985957334029998
0.30805272449094334
0.33008148915589314
0.17025152015906012
0.19189595005005122
0.4121769456579876
0.371625716456534
0.3053197022440511
0.2899546673619135
0.43659012829676414
0.4394202076305151
0.4862259677935615
0.45358591288994654
0.21756997871093628
0.28379540777950185
0.06054542945682916
0.03757548924995579
0.018532394004514306
0.036401624923652384
0.11532949292517967
0.19284817820947334
0.17229680835306052
0.1594874422124652
0.015559297886653464
0.11414903326247665
-0.08357753591611548
-0.08357753591611548
0.059109345788049786
0.059109345788049786
0.17024929962832933
0.17024929962832933
0.16871841054480005
0.16871841054480005
-0.03895140867687643
-0.03895140867687643
0.05855315321715383
0.06867940854006575
0.034060233102683295
0.025444961816074557
0.23549524160848706
0.24501233190811986
0.33288186791911467
0.3206549572331973
-0.0029930501798824277
0.04022142121814852
0.12274916158207934
0.15090370335971376
0.01975953869168742
0.031292440136329876
0.22551575054383965
0.20593836438013205
0.26837907828512203
0.27495226717080606
0.20351108795491424
0.1936590275980789
0.5551314032281461
0.6321657211542765
0.31075053227666344
0.34387646596363786
0.31259197247941484
0.41821944186008037
0.40872965292078994
0.4374111371121759
0.3984395535431504
0.47153194548746535
0.36844163711010436
0.3224909349483948
0.1699585447402194
0.0948172009340027
0.24782071731800936
0.19700780316248304
0.3646361378063564
0.33746988153728746
0.1010940867154821
0.11154219665417588
0.11222894675438319
0.16906408969516756
0.1312126945707399
0.05451928324720917
0.25477279063935765
0.4329090089598658
0.303223345017447
0.3826543614496481
0.053394566803262704
0.07942756976642183
0.14256209879024653
0.1266753275115186
0.035330708459201346
0.08759225132940007
0.14396504403829005
0.20931232210224704
0.1990433691858021
0.1891734363627909
0.11680349182580596
0.14491696603498938
0.46867055441320316
0.4615293070435651
0.3531142730582141
0.3276774978509422
0.4062052043873836
0.44882132957339704
0.47632278003541495
0.4892456636389532
0.17322388473288797
0.23528918136244592
0.2638742281168715
0.30556861800208424
0.3068831671311147
0.17980985066587554
0.16782112451023654
0.3463747999891553
0.28562120950060643
0.37888546004130025
0.08839937677326357
0.07651887026961526
0.11127409589777496
0.1292571510816712
0.15237867553142126
0.18703509670625365
0.08893197937626
0.10378437420451378
0.1880752787197109
0.21501324415456177
0.2684986913466638
0.22066202780525918
0.1524002013864254
0.217097531902339
0.19975908315695756
0.2235972219356229
0.1728362422102966
0.2551345414683592
0.3189662124148319
0.38460407632184423
0.03150556796828426
0.05165380773959814
0.09310028073042885
0.1894942726200268
0.14920258491790883
0.18293694589778964
0.08806820297580842
0.25229256430338987
0.1624263194424832
0.2675730897885327
0.12893644412189983
0.18239466017396364
-0.007562896619802382
-0.03164242799879399
0.020611586613630713
0.04034886963371079
0.21462566727124888
0.19189245271204808
0.2242725594109224
0.20277980270557056
0.08338169778846032
0.06567494622347977
0.23928057103547326
0.2174395134926878
0.2403216613810103
0.23070088206025102
0.2645494847075104
0.2691074569646566
0.3107837433033377
0.2880249786370309
0.3659779893723144
0.38200611056482364
0.3284267271196755
0.4591423288580515
0.37616224218630645
0.3222926928502896
0.11194602968675922
0.29736171494633556
0.2925926313170887
0.36901640378003625
0.26044720680321753
0.30260744311654475
0.12707758633196933
0.21455500511873765
0.07794467426791529
0.2601719147664295
0.154312974931001
0.2620064908263574
0.20878959264840335
0.3013475633360669
0.04234826991648293
0.19217658591436867
0.18563381989879982
0.21731688007715108
0.1343863607962936
0.1912368020891355
0.028943668395934194
0.13007919133211943
0.13623818864771964
0.1771266159429954
0.0936137379599769
0.1008860862998307
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.2035138938108401
0.2051243067822312
0.2283700027866997
0.25612045408502604
0.0972513690769908
0.15532056864038463
0.14017459436060634
0.18572405787303975
0.30244821972854075
0.30942426487293895
0.14232059635782363
0.19096240919024776
0.2147816500479604
0.13221110187407617
0.31120218764749796
0.518420451842001
0.3151223397502182
0.42850519996556075
0.13992385955800124
0.06932085763204396
0.07207996805271108
0.08481626426692249
0.09872006928353605
0.304058618221604
0.1365494145509131
-7.600169458049468E-4
0.2570243994781848
0.10192519768577389
0.037035359645661875
-0.03039966454304718
0.3760459358928468
0.3919020095520687
0.3483566203021659
0.2980096578872576
0.4320249445851459
0.4964234145363501
0.4950473110639088
0.5022432811568494
0.21148312168644884
0.20707673143748462
0.04689266619504576
0.06386186949254932
0.08495972044102423
0.10040969591180536
0.21300015893536975
0.2992328408055222
0.1905162496979798
0.20893291723407847
0.004824490515165422
0.08347840859032887
0.07313930744925679
0.059800817175318086
0.12626865427775025
0.08654032319307435
0.2521829805339454
0.31660672048932426
0.17645175058494933
0.19407824617595226
0.1910115050550002
0.21222817090412044
-0.021141382623049574
-0.021141382623049574
0.03961400241237334
0.03961400241237334
0.19231160541150202
0.19231160541150202
0.2294737611605841
0.2294737611605841
0.04695110391570253
0.04695110391570253
0.08443776417649564
0.07328448808171666
0.10041801311748096
0.09896998980064751
0.14090697042744538
0.17386949684994815
0.17680533706923388
0.19159558718779396
0.17243125171676046
0.1571844578426992
0.24679344282190263
0.24679344282190263
0.1724379123827181
0.1724379123827181
0.5234653985690709
0.5234653985690709
0.32404483626481867
0.32404483626481867
0.28797804368359775
0.28797804368359775
0.1006723693600509
0.1809365491554499
0.061050630843771825
0.20920780004103534
0.185946687076394
0.3114759354719876
0.162395481524805
0.1697902823048242
0.14094993811207307
0.2591239604343183
0.40727939887039394
0.40727939887039394
0.2995355763653711
0.2995355763653711
0.5936749441460841
0.5936749441460841
0.49616846170247
0.49616846170247
0.3257607994232439
0.3257607994232439
0.17983549681708474
0.2434286262546194
0.11539753506718349
0.1890649079748702
0.2297084562724639
0.31248049276686235
0.31311053246632803
0.35859244917878486
0.20137005704407085
0.29279672723372957
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
-0.14343398282080044
0.0
-0.05820386503338016
0.0
0.13452815147456135
0.0
0.08992872665870137
0.0
-0.010122503866291844
0.40360610105623823
0.3788921045511802
0.3337298487909478
0.28015024941021943
0.34609404757471746
0.360444616823016
0.502085073759346
0.4845839058050311
0.1978532337861548
0.24074127616638644
-0.021307213826426807
-0.026916197839086786
0.062452627350408324
0.04487028889149897
0.11526228074155057
0.07399707709238952
0.24744741525192762
0.2229237795100655
-0.06169764557853
-0.032009653831958834
-0.007526583255913313
-0.0067059886962993346
0.05384086389994807
0.07452805642409255
0.06579070051275207
0.12182312015872529
0.18205378313423326
0.22639672079857107
0.0759506925433699
0.036274967245292965
0.24957213247187235
0.26809049528592643
0.21593554229068507
0.21576691899441056
0.1382916749785547
0.24209430751122366
0.20225523529763192
0.2497285086404777
0.21874532335496755
0.24148037950298118
0.11749703819074188
0.2071155202048004
0.19431040979640557
0.18726938365838272
0.26764943912286243
0.38258685940337434
0.32704384887120047
0.3655007495865757
0.04250259886388775
0.08474282324623678
0.1437836047378552
0.1455769051975147
0.11717052848219785
0.11331180429173306
0.27360268118087966
0.2753268403929818
0.2704757135137765
0.24283758089232363
0.1220482402730648
0.15580372695683317
0.04100491894577239
0.09570577304622344
-0.012391573370311444
-0.04457012613502995
0.18301952320483256
0.1686137798484127
0.19658776610598513
0.2553570371887435
0.05284854691553383
0.10983382379148869
0.167997077646286
0.14916349701427853
0.25461829371979594
0.21576497494957664
0.26883084601432033
0.27818504861090204
0.2691007675218181
0.25933774234644574
0.17335948281966296
0.18168746310447736
-0.002729074720622844
-0.07148919317895278
-0.16453100198364232
-0.1967199709334335
-0.12410083835431454
-0.18041347180903822
-0.05634304490314109
-0.11987711662832393
-0.07799442626871428
-0.10004714091352812
0.09075764584987957
0.20728219211877116
0.12859641495774202
0.15160482844669154
0.12302168168118954
0.20377911756152498
0.17708790269780778
0.2865792726167445
0.26674233237689265
0.2768370008723598
-0.07441941425545805
-7.57691126225742E-4
-0.015012445569140689
0.03799178610440803
0.022276648431604838
0.06948328468379911
0.1679247896987781
0.21678946921469422
-0.10832733152404103
-0.08003069305886458
0.38456552675349426
0.4613768789114086
0.1822276274707544
0.24184940154900417
0.45064228485185914
0.5201329669848355
0.4623255481082354
0.5162982518820654
0.20186751951883025
0.3095573579516954
0.23009957770027592
0.20934667329376822
0.29816530238371236
0.22120169569069462
0.14808271869782738
0.1431805090448391
0.22998418525233344
0.1888862388790197
0.14944457573256667
0.24976947015499895
0.025326599308260003
0.16571562472809528
0.11845878562488012
0.16502293508313304
0.16736184857804737
0.288737594177244
0.21888634000095575
0.2828029577630021
0.12231491245949327
0.16397585322363295
0.2889726053615479
0.4075254035858417
0.29105227965498387
0.26837924730960694
0.22614220000198937
0.3812500650860506
0.33742004853937463
0.40798858716739744
0.26536396737511403
0.3076149012297612
0.11237934790337425
0.11980231400380567
0.1290146111904796
0.15296938931167245
0.270574649810599
0.3370063835485228
0.19781337753678233
0.30306452849009785
0.15133319755847416
0.07882453146390851
0.12661110556581281
0.14203182016558516
0.08575015947921025
0.054810941562010114
0.29260943227872976
0.3623173116630607
0.24445468228056974
0.2769560865624415
0.20036458895806772
0.2701014650041518
0.20450565233716625
0.1542584816136788
0.2160251252358259
0.09200378990853224
-0.010529542966980445
0.17941470425648764
0.1660268572723036
0.2783869120162322
0.20553410335692254
0.13578959358795414
0.3078156426722753
0.41387139089716296
0.29344294124147935
0.30055583241794326
0.36732112035290954
0.4294377964077404
0.33372261910549866
0.3978198351205618
0.1902671099594246
0.26131594858650664
0.2716587857441949
0.30548574157208697
0.24152435511921344
0.2277907849053931
0.33062268787788035
0.4222475741386685
0.3486606157994245
0.33363923667205836
0.19698948352257978
0.37131568019074196
-0.07260032987639341
-0.032124568585107066
0.039340019628498035
0.043158886376097806
0.15950720947859823
0.21267299369408096
0.18968382370057021
0.24476031049478286
-0.0531709833483389
-0.03476881339505743
-0.06524403531639399
-0.06524403531639399
0.053698921495842114
0.053698921495842114
0.08666924926163512
0.08666924926163512
0.1356608970149528
0.1356608970149528
-0.03093220702629216
-0.03093220702629216
-0.03549144342122295
-0.04199834403765489
0.05629816519869989
0.04305122469241113
0.08962990680729022
0.12870753067064178
0.09985666734103406
0.13136892155578792
0.002075949737338617
-0.012508360998030979
0.3293856230978991
0.2823394497031401
0.308893728453496
0.29373195620545867
0.14183638997358616
0.21124651896584443
0.28785398904954546
0.30711244992966796
0.3382645725215564
0.33882620461332513
0.15152013245516294
0.14986181236153295
0.15713223179798252
0.2030729233613583
0.09521151518787231
0.12129399321046148
0.1464899370802376
0.16919985715756897
0.2064091132295911
0.29264015821454625
0.016477973133725187
0.016477973133725187
0.02325463695280522
0.02325463695280522
0.10212634293013867
0.10212634293013867
0.14485529465174207
0.14485529465174207
0.10824580444312938
0.10824580444312938
0.003886802657708497
0.10620600381970624
0.007330198110979425
0.12219116579912734
0.004145093896052706
0.13002892651561535
0.07106842422304772
0.20676920458714082
0.06286117732966574
0.10084508592938812
0.018693969267986704
0.07117341953807958
-0.0035254012594128793
0.08379687334325746
0.014087584656605527
0.1224404273907975
0.07442985493464033
0.20749186198212236
0.05302565072267325
0.07011092133322516
0.05384854598596665
-0.014312148253729168
0.1077454759910047
-0.02724562646472349
-0.020019069711288414
0.4167575305879165
0.04491854201910893
0.21671989892132373
0.11631172222611023
-0.006330936189250002
-0.019797657337219055
-0.0025439889650598338
0.10824819801651829
0.12197982805807797
0.06293766401161364
0.14323261877182825
0.11101854017784438
0.1492555231794772
0.038087159199350434
0.06377135347789312
0.039447764653781026
0.031706181246973004
0.188165720703731
0.14166130050398495
0.16164194922559272
0.2900911238043259
0.20404807599184913
0.22389009576790958
0.015420875822571437
0.062137904070079075
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
0.0
-0.005109530769298317
-0.004023175108043487
0.03102290688145528
0.07098715833453877
0.11852727795906873
0.11540935367308323
0.17594769308089026
0.1763230260672251
-0.01606687953280566
0.03996965043164393
0.35412771479060895
0.32750259019758765
0.3024375213472676
0.2080687158512325
0.18786107585283202
0.19491400620571273
0.3063683979723085
0.2424718083964265
0.1920693873746231
0.2228061790343596
0.03906491893321507
0.008049041675357445
0.0625825188042443
0.05874404442876243
0.02645043574268686
0.05606876725349867
0.10898279975098453
0.14737713963840648
0.04930015851355151
0.08557225059482348
0.02056872207176493
0.036083185055696874
0.041152821098974876
0.05151263455119623
0.2433708071019807
0.44984316568402377
0.21654318454086693
0.2418090291895365
0.03853459061041184
0.11401332169403527
0.2642162489255012
0.2706238415267629
0.22336340642999902
0.22351209947019057
0.18440567921571416
0.25645476003195516
0.21302701134963167
0.19205694422340247
0.17890722719302513
0.21449876553908262
0.5137937494870533
0.5908083471458959
0.2849328643215473
0.30405011448213204
0.4548700763943079
0.6030520938699798
0.4953690560078958
0.5231569481980558
0.24147495457074336
0.35976536968797346
0.5242529746528297
0.4789082640660215
0.37671060680812796
0.3129286364900273
0.37876653862315596
0.3368925497629955
0.4905974890378029
0.4731016853524556
0.2797473875954091
0.2886453465223035
-0.04889718505273447
-0.04889718505273447
0.01995958401873946
0.01995958401873946
0.408962892660689
0.408962892660689
0.21831031640620246
0.21831031640620246
0.14807291727598942
0.14807291727598942
0.015681733389282998
0.09928118362216301
-0.03786325062970061
-0.008933597617231451
0.07902257659718434
0.18953199766803872
0.1135272195287714
0.2100815033830955
0.17241797063493697
0.22327059609287722
0.08992738958037351
0.14654053831431743
0.06668491649876018
0.0836724470044213
0.04264653084825758
0.08464610176554818
0.10253042035460536
0.14011853341853114
0.26916742511395103
0.24281341644123483
0.47586943406988297
0.47586943406988297
0.29587406514182796
0.29587406514182796
0.26407650816093203
0.26407650816093203
0.35162605727959473
0.35162605727959473
0.16751186394652265
0.16751186394652265
0.07140287598326396
0.09425774206184125
0.0429189287061433
0.02030797088802591
0.16200837085533895
0.22041345321967312
0.207656922974932
0.2324778151615189
0.16595878053054486
0.1385054476557959
0.28218169626333084
0.24986999388412143
0.1764245553636522
0.20354101417326656
0.2693532583447423
0.2915351875405855
0.26521493519155487
0.28803448371164747
-0.0014221743557960255
0.09978858433488615
0.18889972911135144
0.22557150607814955
0.04667819058271663
0.05885130848110156
0.21981975314553323
0.26988241700262633
0.17810602067657572
0.22803674179079325
0.39737828354798227
0.4045538409921771
0.3424149477490791
0.5101813144456496
0.19112520351392714
0.2837476051185529
0.36510407137340917
0.41061830084718554
0.4952200028066635
0.5294989896682581
0.06598614849559813
0.31625291908189207
-0.05999595872249319
-0.05999595872249319
-0.04784368222789454
-0.04784368222789454
0.1440929773964358
0.1440929773964358
0.19564265463485445
0.19564265463485445
-0.01675317434504658
-0.01675317434504658
0.21282342939691257
0.1939299061214089
0.17736356955644011
0.2211127225648183
0.16173092933707844
0.11988220148904156
0.18964648377112292
0.1473967672822205
0.25824187556158545
0.3181026921352412
0.32285208969589757
0.3980712470769203
0.2982523756734411
0.3665062796444324
0.16911799501942076
0.2527128870050583
0.2738743116284409
0.3332700418365223
0.2689868098189534
0.350329087612692
0.04564007220266192
0.20561173684685327
-0.07158387182904807
0.04690466292540914
0.06378298519430903
0.10144748063341053
0.10955025666319959
0.2406395249148494
-0.011903993822202752
0.11003195520926817
0.29931480786072784
0.3221005566870567
0.24894038655006476
0.2143605870095536
0.26751038946051764
0.28447683790448913
0.33322804777275494
0.34460599071028153
0.2734524284200578
0.36172365734635575
0.03935630172801457
-0.07826305082693524
0.030026620938629338
0.0386026542658923
0.13367891464473766
0.22449445216830288
0.09903648545776789
0.1310296554031516
0.02532737308910644
-0.020354782181647515
0.09604803347720754
0.09604803347720754
0.00828972856062747
0.00828972856062747
0.21095828391829954
0.21095828391829954
0.33903582543420774
0.33903582543420774
-0.0967046402870436
-0.0967046402870436
0.23298532108068992
0.2777771227653485
0.12556207456518848
0.1940282752401643
0.11363488329501287
0.17120122228413515
0.19531289633164384
0.25205325179178895
0.2913510701257931
0.3847956451251009
-0.08930840980981249
-0.08930840980981249
-0.11058485988896313
-0.11058485988896313
0.04556229309608029
0.04556229309608029
0.05587965054788089
0.05587965054788089
-0.02151632688483899
-0.02151632688483899
0.12822902483366336
0.12677117796311607
0.16714374036046908
0.16404586677049873
0.05539565834802983
0.05603754558267971
0.12238687945706014
0.12204876329675567
0.2249455288615879
0.2279795793846072
-0.0010829413103469322
0.09006797705287262
-0.07287145993093606
0.18143433516546367
0.16840483207363638
0.07978626022052895
0.1381619508208322
0.13977430230356583
-0.04643197081284458
-0.0650379825824095
0.4962303570199502
0.48455555134009287
0.09651407988370318
0.11288962099451358
0.4611637341853013
0.39966602845264854
0.46948237556279204
0.46206456549353064
0.31334342070021776
0.40599151310914955
0.183575216176939
0.17484659950222353
0.0451971017970985
0.12138914356641994
0.2632479481219401
0.2416767141045831
0.26161287856222754
0.2676043435897388
0.1141252600484465
0.06479318582986951
0.6471633468631726
0.6471633468631726
0.371362966374399
0.371362966374399
0.391095888556018
0.391095888556018
0.5193287642160954
0.5193287642160954
0.2844760407889546
0.2844760407889546
0.11431418594597181
0.10727497769807455
0.20786181803557827
0.2070182816840797
0.14085775993855518
0.1334848717389654
0.2264224575761855
0.18870081648780446
0.07669554421484015
0.14001844197147745
0.04627684997312866
0.05902264407753096
0.13315841934746253
0.14954445500904587
0.1554514809930835
0.1780583828990506
0.10154803431525318
0.16763663399768383
0.14691149008222615
0.1662933194271992
0.127969780268614
0.10701743922172612
0.1637596087047063
0.14620717487169937
-0.03082719938262231
-0.05124991533509332
0.04276734747449142
0.040924287012499144
0.2141261223554205
0.19544224458899492
0.19456337514192032
0.16507201814299674
0.25056625157155926
0.20240828316354834
0.1351333954787889
0.08215520917543022
0.23326854552326118
0.1873561054540826
0.2212068130004273
0.29982699745596364
0.14045287174489995
0.12667629268860622
0.15574474277041056
0.15370792000939593
0.13336611919477465
0.11971709925345783
0.2028602916322525
0.18830314422050015
0.1378487132341873
0.13149611281967555
0.38496156255091296
0.3743027977191132
0.45833860737697096
0.3760088370934988
0.17045212630893508
0.14122757261618668
0.34029363917831257
0.281651985690526
0.25245859413381166
0.2581557365793702
0.07045877112682239
0.024525813142421558
0.1253871356377538
0.03339148294091131
0.07518057285129681
0.07237406207788151
0.10051335572854721
0.08505458146282238
0.14285790072490595
0.10214549512891472
0.39417702683603617
0.39260505321028655
0.34343285275833957
0.33984527988539975
0.2484344161319665
0.2432581379185129
0.3718403233435025
0.32141938629972056
0.31052206115751957
0.37696248665964527
0.2670712358375627
0.3000411751851986
0.18606143499637665
0.17595428492814322
0.32351680336414906
0.4069849659623488
0.37160442521784476
0.37442212618703086
0.18970815558811538
0.28807867908920065
-0.0014616442863474733
0.06953295417358606
-0.02910602800026271
0.04352226253149726
0.020955569582191115
0.058966502993032556
0.07071173471693058
0.1409752077559857
0.02910793374820631
0.14667172716875737
0.01809516612790924
0.017624199515748836
0.11455474396145701
0.1534868954513822
0.17865140703534912
0.2554540292768463
0.20025119406908032
0.2512845209626647
0.1604100745614557
0.14425675173907465
0.042609316367390834
0.057939728685738844
0.04666098562495217
0.07065253617473338
0.13953086927925654
0.16065219974146697
0.2418472221331771
0.264373158468374
-0.02924310852484381
-0.0209652799789131
0.05529182095232239
0.10382167081119706
0.0167812519829793
0.05562871254846366
0.028930780921386602
0.04682077521737316
0.09417681693141433
0.12072182010697448
0.10822122666227585
0.09462646545412065
-0.10021491953322956
-0.058732293118825746
-0.05050840866077534
-0.029178023375256306
0.05724168561444607
0.13126990648389375
0.1854870747148463
0.268811846198766
-0.16496189969273242
-0.15177342586961637
-0.09245360233139108
-0.07552357171764061
-0.09851448513308018
-0.053636087629150876
0.024433307515018675
0.06643727542807949
0.012573590266712
0.06075413747957177
0.053639132484719985
0.056401074973630304
0.4002487276384865
0.3721310927127948
0.2946441832052545
0.24985271434739037
0.16551670381487607
0.1745581938496603
0.29431532037205893
0.2250610415268016
0.31974703590140413
0.361699044387082
-0.008769018259288379
0.005964288092341072
0.040259597231487754
0.05634731712186276
0.03699053840910634
0.08897158072178295
0.07726488020411881
0.1507423790965893
0.10606292216683398
0.045848718027188824


==> pics/semantic_similarity.tex <==
% Author: Till Tantau
% Source: The PGF/TikZ manual


\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick]
  \tikzstyle{every state}=[fill=blue,draw=none,text=white,rectangle,align=center]

  \node[state] (V1)                      {Text 1};
  \node[state] (V2) [below of=V1,rounded corners]        {Apply\\Word Sense\\ Disambiguation};
  \node[state] (V3) [below of=V2]        {Concept\\Representation};
  \node[state] (V4) [below of=V3,rounded corners]        {Compute\\Centroid\\ of Concept\\ Embeddings};
  \node[state] (V5) [below of=V4]        {Centroid 1};
  \node[state] (X1) [below right of=V5,rounded corners]  {Apply\\Cosine Measure};
  \node[state] (X2) [below of=X1]        {Semantic Similarity\\Estimate};
  
  \node[state](W1) [right of=V1]       {Text 2};
  \node[state](W2) [below of=W1,rounded corners]       {Apply\\Word Sense\\Disambiguation};
  \node[state](W3) [below of=W2]       {Concept\\Representation};
  \node[state](W4) [below of=W3,rounded corners]       {Compute\\Centroid\\ of Concept\\Embeddings};
  \node[state](W5) [below of=W4]       {Centroid 2};

\path (V1) edge   [->]           node {} (V2)
        (V2) edge   [->]           node {} (V3)
        (V3) edge   [->]           node {} (V4)
        (V4) edge   [->]           node {} (V5);

\path (W1) edge [->]  node {} (W2)
      (W2) edge [->]  node {} (W3)
      (W3) edge [->]  node {} (W4)
      (W4) edge [->]  node {} (W5);

\path (W5) edge [->]  node {} (X1);
\path (V5) edge [->]  node {} (X1);
\path (X1) edge [->]  node {} (X2);

\end{tikzpicture}




==> pics/synchronized_word_mover.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.4cm,
                    semithick,scale=0.6]
  \tikzstyle{every state}=[fill=red,draw=none,text=white,rectangle]

  \node[state] (V0)  at (5,8) {\Large bank};
  \node[state] (V1)  at (7,10) {river};
  \node[state] (V2)  at (10,6) {account};

  \node[state] (V4)  at (7,4.5) {river.1.1};
  \node[state] (V3)  at (5,2) {bank.1.2};
  \node[state] (V5)  at (8.5,1) {account.1.1};

  

  \path (V0) edge  [->, line width=0.6mm]            node {} (V1)
        (V0) edge  [->]            node {} (V2)
        (V3) edge  [->, line width=1mm]            node {} (V4)
        (V3) edge  [->]            node {} (V5)
        (V3) edge  [dashed] node {} (V0);



\draw[bend left=50,dashed]  (V1) to node [auto] {} (V4);
\draw[bend left=50,dashed]  (V2) to node [auto] {} (V5);
%\draw[bend left=50,->]  (V2) to node [auto] {} (V7);
%\draw[bend left=50,->]  (V2) to node [auto] {} (V8);


\end{tikzpicture}


==> pics/synchronized_word_mover2.tex <==

\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.4cm,
  semithick,scale=0.7]

  \tikzstyle{every state}=[fill=red,draw=none,text=white,rectangle]

  \node[state] (V0)  at (6,2) {\Large bank};
  \node[state] (V1)  at (3,2) {river};
  \node[state] (V2)  at (9,2) {account};

  \node[state] (V4)  at (3,0) {river.1.1};
  \node[state] (V3)  at (6,0) {bank.1.2};
  \node[state] (V5)  at (9,0) {account.1.1};

  

  \path (V0) edge  [->, line width=0.6mm]            node {} (V1)
        (V0) edge  [->]            node {} (V2)
        (V3) edge  [->, line width=1mm]            node {} (V4)
        (V3) edge  [->]            node {} (V5)
        (V3) edge  [dashed] node {} (V0);



\draw[bend left=50,dashed]  (V1) to node [auto] {} (V4);
\draw[bend left=50,dashed]  (V2) to node [auto] {} (V5);
%\draw[bend left=50,->]  (V2) to node [auto] {} (V7);
%\draw[bend left=50,->]  (V2) to node [auto] {} (V8);
 %\node[state] (V2)  at (9,6) {account};

\end{tikzpicture}

